Every Bit, Everywhere, All at Once: A Binomial Multibit LLM Watermark

With LLM watermarking already being deployed commercially, practical applications increasingly require multibit watermarks that encode more complex payloads, such as user IDs or timestamps, into the generated text. In this work, we propose a fundamentally new approach for multibit watermarking: introducing binomial encoding to directly encode every bit of the payload at every token position. We complement our approach with a stateful encoder that during generation dynamically redirects encoding pressure toward underencoded bits. Our evaluation against 8 baselines on up to 64-bit payloads shows that our scheme achieves superior message accuracy and robustness, with the gap to baseline methods widening in more relevant settings (i.e., large payloads and low-distortion regimes). At the same time, we challenge prior works' evaluation metrics, highlighting their lack of practical insights, and introduce per-bit confidence scoring as a practically relevant metric for evaluating multibit LLM watermarks.

==> figures/appendix/ablation_remaining_bits/comparison_mer_token_length_dynobino_remaining_bits_sentence-transformers_eli5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.045417in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.045417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.045417in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050588in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305007in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813846in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813846in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.085942in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085942in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.630134in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630134in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340361in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Token Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{1.581691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.499069in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{1.836270in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{1.836270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.753648in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{2.179202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.096580in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{2.449678in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{2.449678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425778in, y=2.367056in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{2.743217in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{2.743217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425778in, y=2.660595in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{3.245026in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{3.245026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425778in, y=3.162404in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{3.746835in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{3.746835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425778in, y=3.664213in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{4.040375in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{4.040375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425778in, y=3.957753in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{4.310851in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{4.310851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.228229in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{4.653783in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{4.653783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.571160in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Message Accuracy (logit scaled) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{1.775341in}}{\pgfqpoint{5.630134in}{3.500965in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.649831in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.091232in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.407324in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.765686in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.432119in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{2.065754in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{1.651857in}}{\pgfqpoint{5.630134in}{3.991278in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.651857in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.102754in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.830783in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.416651in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.858597in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.991278in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.991278in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.510647in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.932242in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.303835in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.985343in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{1.346808in}}{\pgfqpoint{5.630134in}{4.292987in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.812421in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.134044in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.766834in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.495601in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.111737in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.292987in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.292987in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.593275in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.328278in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.812421in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.812421in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{1.394067in}}{\pgfqpoint{5.630134in}{4.395494in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.743393in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.592599in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.192575in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.395494in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.395494in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.696534in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.851054in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.211640in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.836652in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{0.815055in}}{\pgfqpoint{5.630134in}{4.751918in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.959094in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.596688in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.509063in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.449112in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.751918in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.751918in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.607488in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.717942in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.195229in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.609383in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{0.964494in}}{\pgfqpoint{5.630134in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.718195in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.495389in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.358510in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.609668in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.450562in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.628501in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.027847in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.653495in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050588in}{1.160654in}}{\pgfqpoint{5.630134in}{4.619753in}}{%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.060092in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.686648in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.570449in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.358785in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.619753in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.619753in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.672778in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.799082in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.270951in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.726683in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.947496in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.356002in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.137088in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.453296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.947496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.356002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.710668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.137088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{3.453296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.215612in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.883155in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.462757in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.920495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.854301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.215612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.883155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.462757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{3.920495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.648419in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.242560in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.192623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.648419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.242560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.821802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.543152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{4.192623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.642701in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.281465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.677759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.113054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.799417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.642701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{4.281465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.094638in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.556916in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.571158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.395323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.094638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.660704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.556916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{4.571158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.451487in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.566428in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.403903in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.759759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.451487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{1.903747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.566428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{4.759759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.543187in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.745475in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.619891in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.467679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050588in}{1.543187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305007in}{2.179202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813846in}{2.745475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085942in}{3.619891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630134in}{4.467679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821611in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.859111in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340361in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.329442in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.329442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305007in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.160519in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.160519in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.028758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813846in}{2.594823in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.594823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085942in}{3.491035in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.622797in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.622797in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.491035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630134in}{4.505277in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.637039in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.637039in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984707in}{1.788420in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.788420in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.920181in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.920181in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.788420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239127in}{2.149732in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.149732in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.149732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747965in}{2.817275in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.817275in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.817275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020061in}{3.396877in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.396877in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.528638in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.528638in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.396877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564253in}{3.854614in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{3.854614in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{3.986376in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{3.986376in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{3.854614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028628in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{1.521227in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.521227in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{1.609068in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.609068in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.521227in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.521227in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283047in}{2.113321in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{2.113321in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{2.113321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791886in}{2.679595in}}%
\pgfpathlineto{\pgfqpoint{1.835806in}{2.679595in}}%
\pgfpathlineto{\pgfqpoint{1.835806in}{2.723515in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.723515in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.767436in}}%
\pgfpathlineto{\pgfqpoint{1.835806in}{2.767436in}}%
\pgfpathlineto{\pgfqpoint{1.835806in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{2.767436in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.767436in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.723515in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{2.723515in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{2.679595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063982in}{3.554010in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{3.554010in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{3.597931in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.597931in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{3.685772in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{3.685772in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.597931in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{3.597931in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{3.554010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608173in}{4.401798in}}%
\pgfpathlineto{\pgfqpoint{5.652094in}{4.401798in}}%
\pgfpathlineto{\pgfqpoint{5.652094in}{4.445718in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.445718in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.489639in}}%
\pgfpathlineto{\pgfqpoint{5.652094in}{4.489639in}}%
\pgfpathlineto{\pgfqpoint{5.652094in}{4.533559in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{4.533559in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{4.489639in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.489639in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.445718in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{4.445718in}}%
\pgfpathlineto{\pgfqpoint{5.608173in}{4.401798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017648in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{1.083529in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{1.083529in}{1.451487in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{1.083529in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{1.451487in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{1.385606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272067in}{1.837866in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.870807in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{1.837866in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{1.870807in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{1.969628in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{1.969628in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{1.870807in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{1.837866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780905in}{2.500548in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{2.500548in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{2.566428in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{2.632309in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.780905in}{2.632309in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.780905in}{2.566428in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{1.780905in}{2.500548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053001in}{3.338023in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.370963in}}%
\pgfpathlineto{\pgfqpoint{3.118882in}{3.338023in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.370963in}}%
\pgfpathlineto{\pgfqpoint{3.118882in}{3.403903in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.436844in}}%
\pgfpathlineto{\pgfqpoint{3.118882in}{3.469784in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.436844in}}%
\pgfpathlineto{\pgfqpoint{3.053001in}{3.469784in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.436844in}}%
\pgfpathlineto{\pgfqpoint{3.053001in}{3.403903in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.370963in}}%
\pgfpathlineto{\pgfqpoint{3.053001in}{3.338023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597193in}{4.693879in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{5.663074in}{4.693879in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{5.663074in}{4.759759in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.792700in}}%
\pgfpathlineto{\pgfqpoint{5.663074in}{4.825640in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.792700in}}%
\pgfpathlineto{\pgfqpoint{5.597193in}{4.825640in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.792700in}}%
\pgfpathlineto{\pgfqpoint{5.597193in}{4.759759in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{5.597193in}{4.693879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{1.143758in}{1.648419in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.741589in}}%
\pgfpathlineto{\pgfqpoint{0.957419in}{1.648419in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.555250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305007in}{2.149391in}}%
\pgfpathlineto{\pgfqpoint{1.398177in}{2.242560in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{1.211838in}{2.242560in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.149391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813846in}{2.728632in}}%
\pgfpathlineto{\pgfqpoint{1.907015in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.914971in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.728632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085942in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{3.179111in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.636322in}}%
\pgfpathlineto{\pgfqpoint{2.992772in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.449983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630134in}{4.099454in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{4.192623in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.285793in}}%
\pgfpathlineto{\pgfqpoint{5.536964in}{4.192623in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.099454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.743640in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.743640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305007in}{2.178935in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.047174in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{2.047174in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.178935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813846in}{2.865298in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{2.733536in}}%
\pgfpathlineto{\pgfqpoint{1.879727in}{2.733536in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.865298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085942in}{3.708581in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{3.576820in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{3.576820in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.708581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630134in}{4.347346in}}%
\pgfpathlineto{\pgfqpoint{5.564253in}{4.215584in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{4.215584in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{4.347346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050588in}{1.881616in}}%
\pgfpathcurveto{\pgfqpoint{1.068060in}{1.881616in}}{\pgfqpoint{1.084819in}{1.888557in}}{\pgfqpoint{1.097173in}{1.900912in}}%
\pgfpathcurveto{\pgfqpoint{1.109527in}{1.913266in}}{\pgfqpoint{1.116469in}{1.930025in}}{\pgfqpoint{1.116469in}{1.947496in}}%
\pgfpathcurveto{\pgfqpoint{1.116469in}{1.964968in}}{\pgfqpoint{1.109527in}{1.981727in}}{\pgfqpoint{1.097173in}{1.994081in}}%
\pgfpathcurveto{\pgfqpoint{1.084819in}{2.006436in}}{\pgfqpoint{1.068060in}{2.013377in}}{\pgfqpoint{1.050588in}{2.013377in}}%
\pgfpathcurveto{\pgfqpoint{1.033116in}{2.013377in}}{\pgfqpoint{1.016358in}{2.006436in}}{\pgfqpoint{1.004003in}{1.994081in}}%
\pgfpathcurveto{\pgfqpoint{0.991649in}{1.981727in}}{\pgfqpoint{0.984707in}{1.964968in}}{\pgfqpoint{0.984707in}{1.947496in}}%
\pgfpathcurveto{\pgfqpoint{0.984707in}{1.930025in}}{\pgfqpoint{0.991649in}{1.913266in}}{\pgfqpoint{1.004003in}{1.900912in}}%
\pgfpathcurveto{\pgfqpoint{1.016358in}{1.888557in}}{\pgfqpoint{1.033116in}{1.881616in}}{\pgfqpoint{1.050588in}{1.881616in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.881616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305007in}{2.290121in}}%
\pgfpathcurveto{\pgfqpoint{1.322479in}{2.290121in}}{\pgfqpoint{1.339238in}{2.297063in}}{\pgfqpoint{1.351592in}{2.309417in}}%
\pgfpathcurveto{\pgfqpoint{1.363947in}{2.321772in}}{\pgfqpoint{1.370888in}{2.338530in}}{\pgfqpoint{1.370888in}{2.356002in}}%
\pgfpathcurveto{\pgfqpoint{1.370888in}{2.373474in}}{\pgfqpoint{1.363947in}{2.390232in}}{\pgfqpoint{1.351592in}{2.402587in}}%
\pgfpathcurveto{\pgfqpoint{1.339238in}{2.414941in}}{\pgfqpoint{1.322479in}{2.421883in}}{\pgfqpoint{1.305007in}{2.421883in}}%
\pgfpathcurveto{\pgfqpoint{1.287536in}{2.421883in}}{\pgfqpoint{1.270777in}{2.414941in}}{\pgfqpoint{1.258423in}{2.402587in}}%
\pgfpathcurveto{\pgfqpoint{1.246068in}{2.390232in}}{\pgfqpoint{1.239127in}{2.373474in}}{\pgfqpoint{1.239127in}{2.356002in}}%
\pgfpathcurveto{\pgfqpoint{1.239127in}{2.338530in}}{\pgfqpoint{1.246068in}{2.321772in}}{\pgfqpoint{1.258423in}{2.309417in}}%
\pgfpathcurveto{\pgfqpoint{1.270777in}{2.297063in}}{\pgfqpoint{1.287536in}{2.290121in}}{\pgfqpoint{1.305007in}{2.290121in}}%
\pgfpathlineto{\pgfqpoint{1.305007in}{2.290121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813846in}{2.644788in}}%
\pgfpathcurveto{\pgfqpoint{1.831318in}{2.644788in}}{\pgfqpoint{1.848076in}{2.651729in}}{\pgfqpoint{1.860431in}{2.664084in}}%
\pgfpathcurveto{\pgfqpoint{1.872785in}{2.676438in}}{\pgfqpoint{1.879727in}{2.693197in}}{\pgfqpoint{1.879727in}{2.710668in}}%
\pgfpathcurveto{\pgfqpoint{1.879727in}{2.728140in}}{\pgfqpoint{1.872785in}{2.744899in}}{\pgfqpoint{1.860431in}{2.757253in}}%
\pgfpathcurveto{\pgfqpoint{1.848076in}{2.769607in}}{\pgfqpoint{1.831318in}{2.776549in}}{\pgfqpoint{1.813846in}{2.776549in}}%
\pgfpathcurveto{\pgfqpoint{1.796374in}{2.776549in}}{\pgfqpoint{1.779615in}{2.769607in}}{\pgfqpoint{1.767261in}{2.757253in}}%
\pgfpathcurveto{\pgfqpoint{1.754907in}{2.744899in}}{\pgfqpoint{1.747965in}{2.728140in}}{\pgfqpoint{1.747965in}{2.710668in}}%
\pgfpathcurveto{\pgfqpoint{1.747965in}{2.693197in}}{\pgfqpoint{1.754907in}{2.676438in}}{\pgfqpoint{1.767261in}{2.664084in}}%
\pgfpathcurveto{\pgfqpoint{1.779615in}{2.651729in}}{\pgfqpoint{1.796374in}{2.644788in}}{\pgfqpoint{1.813846in}{2.644788in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.644788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085942in}{3.071207in}}%
\pgfpathcurveto{\pgfqpoint{3.103414in}{3.071207in}}{\pgfqpoint{3.120172in}{3.078149in}}{\pgfqpoint{3.132527in}{3.090503in}}%
\pgfpathcurveto{\pgfqpoint{3.144881in}{3.102858in}}{\pgfqpoint{3.151823in}{3.119616in}}{\pgfqpoint{3.151823in}{3.137088in}}%
\pgfpathcurveto{\pgfqpoint{3.151823in}{3.154560in}}{\pgfqpoint{3.144881in}{3.171318in}}{\pgfqpoint{3.132527in}{3.183673in}}%
\pgfpathcurveto{\pgfqpoint{3.120172in}{3.196027in}}{\pgfqpoint{3.103414in}{3.202969in}}{\pgfqpoint{3.085942in}{3.202969in}}%
\pgfpathcurveto{\pgfqpoint{3.068470in}{3.202969in}}{\pgfqpoint{3.051711in}{3.196027in}}{\pgfqpoint{3.039357in}{3.183673in}}%
\pgfpathcurveto{\pgfqpoint{3.027003in}{3.171318in}}{\pgfqpoint{3.020061in}{3.154560in}}{\pgfqpoint{3.020061in}{3.137088in}}%
\pgfpathcurveto{\pgfqpoint{3.020061in}{3.119616in}}{\pgfqpoint{3.027003in}{3.102858in}}{\pgfqpoint{3.039357in}{3.090503in}}%
\pgfpathcurveto{\pgfqpoint{3.051711in}{3.078149in}}{\pgfqpoint{3.068470in}{3.071207in}}{\pgfqpoint{3.085942in}{3.071207in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{3.071207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821611in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630134in}{3.387415in}}%
\pgfpathcurveto{\pgfqpoint{5.647605in}{3.387415in}}{\pgfqpoint{5.664364in}{3.394357in}}{\pgfqpoint{5.676718in}{3.406711in}}%
\pgfpathcurveto{\pgfqpoint{5.689073in}{3.419066in}}{\pgfqpoint{5.696014in}{3.435824in}}{\pgfqpoint{5.696014in}{3.453296in}}%
\pgfpathcurveto{\pgfqpoint{5.696014in}{3.470768in}}{\pgfqpoint{5.689073in}{3.487526in}}{\pgfqpoint{5.676718in}{3.499881in}}%
\pgfpathcurveto{\pgfqpoint{5.664364in}{3.512235in}}{\pgfqpoint{5.647605in}{3.519177in}}{\pgfqpoint{5.630134in}{3.519177in}}%
\pgfpathcurveto{\pgfqpoint{5.612662in}{3.519177in}}{\pgfqpoint{5.595903in}{3.512235in}}{\pgfqpoint{5.583549in}{3.499881in}}%
\pgfpathcurveto{\pgfqpoint{5.571195in}{3.487526in}}{\pgfqpoint{5.564253in}{3.470768in}}{\pgfqpoint{5.564253in}{3.453296in}}%
\pgfpathcurveto{\pgfqpoint{5.564253in}{3.435824in}}{\pgfqpoint{5.571195in}{3.419066in}}{\pgfqpoint{5.583549in}{3.406711in}}%
\pgfpathcurveto{\pgfqpoint{5.595903in}{3.394357in}}{\pgfqpoint{5.612662in}{3.387415in}}{\pgfqpoint{5.630134in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{5.630134in}{3.387415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415372in,y=4.947011in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{4.681500in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{4.681500in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{4.681500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{4.681500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=4.595944in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{4.335244in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{4.335244in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{4.335244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{4.335244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=4.249689in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{3.988989in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{3.988989in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{3.988989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{3.988989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=3.903433in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{3.642733in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{3.642733in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{3.642733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{3.642733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=3.557178in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{3.296477in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{3.296477in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{3.296477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{3.296477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=3.210922in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{2.950222in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{2.950222in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{2.950222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{2.950222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=2.864666in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057639in}{2.603966in}}%
\pgfpathlineto{\pgfqpoint{6.204305in}{2.603966in}}%
\pgfpathlineto{\pgfqpoint{6.350972in}{2.603966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204305in}{2.603966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448750in,y=2.518411in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/lm_eval/comparison_mer_main_lm_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962096in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.962096in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962096in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876423in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.876423in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876423in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.790749in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.790749in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790749in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705076in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.705076in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705076in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.619403in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.619403in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619403in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Avg. inv. accuracies)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.732433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.572433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.412433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.252433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.092433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.932433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.223136in}{3.974471in}}{\pgfqpoint{4.572410in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{1.223136in}{4.190839in}}%
\pgfpathlineto{\pgfqpoint{1.223136in}{3.974471in}}%
\pgfpathlineto{\pgfqpoint{1.227549in}{4.430968in}}%
\pgfpathlineto{\pgfqpoint{1.475918in}{4.654637in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{4.849573in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{4.936311in}}%
\pgfpathlineto{\pgfqpoint{2.266876in}{4.969752in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.572410in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.572410in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.572410in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{2.266876in}{5.009958in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{4.992999in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{4.936937in}}%
\pgfpathlineto{\pgfqpoint{1.475918in}{4.787473in}}%
\pgfpathlineto{\pgfqpoint{1.227549in}{4.599542in}}%
\pgfpathlineto{\pgfqpoint{1.223136in}{4.190839in}}%
\pgfpathlineto{\pgfqpoint{1.223136in}{4.190839in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.460491in}{0.831154in}}{\pgfqpoint{5.106491in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{1.460491in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{1.460491in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{1.870102in}}%
\pgfpathlineto{\pgfqpoint{2.581855in}{3.887164in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{4.715303in}}%
\pgfpathlineto{\pgfqpoint{4.399650in}{4.988219in}}%
\pgfpathlineto{\pgfqpoint{5.106491in}{5.002627in}}%
\pgfpathlineto{\pgfqpoint{5.106491in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.106491in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.399650in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{4.836007in}}%
\pgfpathlineto{\pgfqpoint{2.581855in}{4.110146in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{2.103608in}}%
\pgfpathlineto{\pgfqpoint{1.460491in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{1.460491in}{0.882956in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.533639in}{2.940655in}}{\pgfqpoint{4.593456in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{1.533639in}{3.200255in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{2.940655in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{3.782832in}}%
\pgfpathlineto{\pgfqpoint{2.497341in}{4.786439in}}%
\pgfpathlineto{\pgfqpoint{2.600889in}{4.503330in}}%
\pgfpathlineto{\pgfqpoint{3.447886in}{4.988219in}}%
\pgfpathlineto{\pgfqpoint{3.997217in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.593456in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.593456in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.593456in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.997217in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.447886in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{2.600889in}{4.661580in}}%
\pgfpathlineto{\pgfqpoint{2.497341in}{4.890871in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{4.012879in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{3.200255in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{3.200255in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.301643in}{0.862611in}}{\pgfqpoint{5.151725in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{1.301643in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{1.301643in}{0.862611in}}%
\pgfpathlineto{\pgfqpoint{1.769025in}{2.471371in}}%
\pgfpathlineto{\pgfqpoint{2.451834in}{4.449009in}}%
\pgfpathlineto{\pgfqpoint{3.449203in}{4.864430in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.449203in}{4.947280in}}%
\pgfpathlineto{\pgfqpoint{2.451834in}{4.615101in}}%
\pgfpathlineto{\pgfqpoint{1.769025in}{2.728739in}}%
\pgfpathlineto{\pgfqpoint{1.301643in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{1.301643in}{0.935499in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223136in}{4.082655in}}%
\pgfpathlineto{\pgfqpoint{1.227549in}{4.515255in}}%
\pgfpathlineto{\pgfqpoint{1.475918in}{4.721055in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{4.893255in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{4.964655in}}%
\pgfpathlineto{\pgfqpoint{2.266876in}{4.989855in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.572410in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223136in}{4.082655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227549in}{4.515255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475918in}{4.721055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752951in}{4.893255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877868in}{4.964655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266876in}{4.989855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297852in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572410in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460491in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{2.581855in}{3.998655in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{4.775655in}}%
\pgfpathlineto{\pgfqpoint{4.399650in}{5.002455in}}%
\pgfpathlineto{\pgfqpoint{5.106491in}{5.010855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460491in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884058in}{1.986855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581855in}{3.998655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416318in}{4.775655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399650in}{5.002455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106491in}{5.010855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533639in}{3.070455in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{3.897855in}}%
\pgfpathlineto{\pgfqpoint{2.497341in}{4.838655in}}%
\pgfpathlineto{\pgfqpoint{2.600889in}{4.582455in}}%
\pgfpathlineto{\pgfqpoint{3.447886in}{5.002455in}}%
\pgfpathlineto{\pgfqpoint{3.997217in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.593456in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533639in}{3.070455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770698in}{3.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497341in}{4.838655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600889in}{4.582455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447886in}{5.002455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997217in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593456in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301643in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{1.769025in}{2.600055in}}%
\pgfpathlineto{\pgfqpoint{2.451834in}{4.532055in}}%
\pgfpathlineto{\pgfqpoint{3.449203in}{4.905855in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301643in}{0.899055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769025in}{2.600055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451834in}{4.532055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449203in}{4.905855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176571in}{2.473286in}}%
\pgfpathlineto{\pgfqpoint{1.269741in}{2.566455in}}%
\pgfpathlineto{\pgfqpoint{1.176571in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{1.083402in}{2.566455in}}%
\pgfpathlineto{\pgfqpoint{1.176571in}{2.473286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{1.200686in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{0.818235in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.200686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233799in}{1.129286in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{1.140629in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{1.129286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269535in}{0.961286in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.269535in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{1.176366in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.269535in}{0.961286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240191in}{0.768086in}}%
\pgfpathlineto{\pgfqpoint{1.333361in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{1.240191in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{1.147022in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{1.240191in}{0.768086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.348722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.348722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.263166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.002466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.002466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.916911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.656211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.656211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.570655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.309955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.309955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.224400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.963700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.963700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.878144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.617444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.531888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.271188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.185633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.924933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.839377in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.578677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.578677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.493122in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.933056in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.933056in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933056in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.877390in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.877390in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.877390in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.821723in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{7.821723in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.821723in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.766057in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{8.766057in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.766057in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.710390in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{9.710390in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710390in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Avg. inv. accuracies)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.306849in}{0.815055in}}{\pgfqpoint{10.313842in}{4.768620in}}{%
\pgfpathmoveto{\pgfqpoint{6.306849in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.306849in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.641042in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{7.380693in}{1.599058in}}%
\pgfpathlineto{\pgfqpoint{8.490777in}{3.084417in}}%
\pgfpathlineto{\pgfqpoint{9.514495in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{10.313842in}{4.631491in}}%
\pgfpathlineto{\pgfqpoint{10.313842in}{4.768620in}}%
\pgfpathlineto{\pgfqpoint{10.313842in}{4.768620in}}%
\pgfpathlineto{\pgfqpoint{9.514495in}{4.355081in}}%
\pgfpathlineto{\pgfqpoint{8.490777in}{3.342093in}}%
\pgfpathlineto{\pgfqpoint{7.380693in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{6.641042in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{6.306849in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.306849in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.702690in}{1.042637in}}{\pgfqpoint{9.432403in}{5.014686in}}{%
\pgfpathmoveto{\pgfqpoint{6.702690in}{1.175473in}}%
\pgfpathlineto{\pgfqpoint{6.702690in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{6.786729in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{2.284702in}}%
\pgfpathlineto{\pgfqpoint{7.695295in}{3.135304in}}%
\pgfpathlineto{\pgfqpoint{8.439445in}{4.265399in}}%
\pgfpathlineto{\pgfqpoint{8.919166in}{4.874414in}}%
\pgfpathlineto{\pgfqpoint{9.432403in}{4.981824in}}%
\pgfpathlineto{\pgfqpoint{9.432403in}{5.014686in}}%
\pgfpathlineto{\pgfqpoint{9.432403in}{5.014686in}}%
\pgfpathlineto{\pgfqpoint{8.919166in}{4.954096in}}%
\pgfpathlineto{\pgfqpoint{8.439445in}{4.454311in}}%
\pgfpathlineto{\pgfqpoint{7.695295in}{3.392006in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{6.786729in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{6.702690in}{1.175473in}}%
\pgfpathlineto{\pgfqpoint{6.702690in}{1.175473in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.510105in}{0.815055in}}{\pgfqpoint{10.375799in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{6.510105in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.510105in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.633589in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{7.455525in}{2.894274in}}%
\pgfpathlineto{\pgfqpoint{8.506926in}{4.507872in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{8.506926in}{4.665439in}}%
\pgfpathlineto{\pgfqpoint{7.455525in}{3.154236in}}%
\pgfpathlineto{\pgfqpoint{6.633589in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{6.510105in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.510105in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306849in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.641042in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{7.380693in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{8.490777in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{9.514495in}{4.254855in}}%
\pgfpathlineto{\pgfqpoint{10.313842in}{4.700055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306849in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641042in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380693in}{1.705455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.490777in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514495in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.313842in}{4.700055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702690in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{6.786729in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{7.695295in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{8.439445in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{8.919166in}{4.914255in}}%
\pgfpathlineto{\pgfqpoint{9.432403in}{4.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702690in}{1.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786729in}{1.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372157in}{2.411055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695295in}{3.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.439445in}{4.359855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.919166in}{4.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432403in}{4.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510105in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.633589in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{7.455525in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{8.506926in}{4.586655in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510105in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633589in}{1.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.455525in}{3.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.506926in}{4.586655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151231in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{6.244401in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{6.151231in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{6.058062in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{6.151231in}{0.730286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160776in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.253945in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.160776in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.067606in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.160776in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346847in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.440017in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.346847in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.253678in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.346847in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.229300in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.229300in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229300in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.149796in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{12.149796in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.149796in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.070293in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.070293in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.070293in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.990789in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.990789in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.990789in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.911285in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{14.911285in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.911285in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Avg. inv. accuracies)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.494573in}{0.815055in}}{\pgfqpoint{15.599873in}{2.314869in}}{%
\pgfpathmoveto{\pgfqpoint{11.494573in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.494573in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.105367in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.623071in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{13.731918in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{14.682130in}{1.359997in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.070442in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{14.682130in}{1.546913in}}%
\pgfpathlineto{\pgfqpoint{13.731918in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{12.623071in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{12.105367in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.494573in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.494573in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.000998in}{0.815055in}}{\pgfqpoint{14.725043in}{4.478006in}}{%
\pgfpathmoveto{\pgfqpoint{12.000998in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.000998in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.144457in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.368616in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{13.077254in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{13.616936in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{14.136513in}{3.386657in}}%
\pgfpathlineto{\pgfqpoint{14.725043in}{4.292104in}}%
\pgfpathlineto{\pgfqpoint{14.725043in}{4.478006in}}%
\pgfpathlineto{\pgfqpoint{14.725043in}{4.478006in}}%
\pgfpathlineto{\pgfqpoint{14.136513in}{3.636253in}}%
\pgfpathlineto{\pgfqpoint{13.616936in}{2.120915in}}%
\pgfpathlineto{\pgfqpoint{13.077254in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{12.368616in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{12.144457in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{12.000998in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.000998in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494573in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.105367in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.623071in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{13.731918in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{14.682130in}{1.453455in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.192655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.494573in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.105367in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.623071in}{0.823455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.731918in}{0.953655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.682130in}{1.453455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{2.192655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.000998in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.144457in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{12.368616in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{13.077254in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{13.616936in}{2.003655in}}%
\pgfpathlineto{\pgfqpoint{14.136513in}{3.511455in}}%
\pgfpathlineto{\pgfqpoint{14.725043in}{4.385055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.000998in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.144457in}{0.823455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.368616in}{0.865455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.077254in}{1.058655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.616936in}{2.003655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.136513in}{3.511455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.725043in}{4.385055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494186in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.587355in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.494186in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.401016in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.494186in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483582in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.576752in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.483582in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.390413in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.483582in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.623941in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.717110in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.623941in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.530771in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.623941in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/lm_eval/comparison_mer_main_lm_eval_by_benchmark_payload16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.925914in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.925914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.925914in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.804142in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804142in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.330773in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.330773in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330773in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.857404in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.857404in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857404in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (GSM8K inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.772631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.690009in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{1.621116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.538494in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{2.469601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.386979in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.318085in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{3.318085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.235463in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.166570in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{4.166570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.083948in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.932433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030988in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{1.048349in}{4.510207in}}%
\pgfpathlineto{\pgfqpoint{1.302981in}{4.718085in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{4.892025in}}%
\pgfpathlineto{\pgfqpoint{1.864327in}{4.964146in}}%
\pgfpathlineto{\pgfqpoint{2.362016in}{4.989601in}}%
\pgfpathlineto{\pgfqpoint{3.380541in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.532170in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030988in}{4.073237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048349in}{4.510207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302981in}{4.718085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453445in}{4.892025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864327in}{4.964146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362016in}{4.989601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380541in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532170in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117794in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{2.130533in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{3.160633in}{4.773237in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{5.053007in}{5.010813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117794in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528677in}{1.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130533in}{3.988388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160633in}{4.773237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115500in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053007in}{5.010813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441871in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{2.902328in}}%
\pgfpathlineto{\pgfqpoint{1.985856in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{2.512480in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{3.160633in}{4.853843in}}%
\pgfpathlineto{\pgfqpoint{3.774063in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{4.127074in}{5.006570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441871in}{2.130207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632844in}{2.902328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985856in}{3.572631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512480in}{4.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160633in}{4.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774063in}{4.972631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127074in}{5.006570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384000in}{3.050813in}}%
\pgfpathlineto{\pgfqpoint{1.690715in}{3.886570in}}%
\pgfpathlineto{\pgfqpoint{1.968495in}{4.578085in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{4.836873in}}%
\pgfpathlineto{\pgfqpoint{3.015956in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{3.797211in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{4.092352in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384000in}{3.050813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690715in}{3.886570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968495in}{4.578085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431461in}{4.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015956in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797211in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092352in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123581in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{1.592335in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{2.246274in}{4.527176in}}%
\pgfpathlineto{\pgfqpoint{3.108549in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123581in}{0.857479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592335in}{2.575661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246274in}{4.527176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108549in}{4.904752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110877in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GSM8K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019414in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{1.112584in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{1.019414in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{0.926245in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{1.019414in}{2.448552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996515in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{0.903345in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.163098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071249in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{1.164418in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{1.071249in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{0.978079in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{1.071249in}{1.090977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054137in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{1.147306in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{0.960967in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{0.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909460in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{1.002629in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.726128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.348722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.348722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=4.263166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.002466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.002466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.916911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.656211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.656211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.570655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.309955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.309955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.224400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.963700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.963700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.878144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.617444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.531888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.271188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.185633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{1.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{1.924933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=1.839377in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{1.578677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{1.578677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=1.493122in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{1.232422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{1.232422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=1.146866in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.701814in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.701814in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.701814in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.620524in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{7.620524in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.620524in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.539234in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{8.539234in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539234in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.457944in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{9.457944in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.457944in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.376655in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.376655in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.376655in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (HumanEval inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.772631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{1.621116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{2.469601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{3.318085in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{3.318085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{4.166570in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{4.166570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645795in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{6.813852in}{4.510207in}}%
\pgfpathlineto{\pgfqpoint{7.149966in}{4.892025in}}%
\pgfpathlineto{\pgfqpoint{7.430060in}{4.718085in}}%
\pgfpathlineto{\pgfqpoint{7.710155in}{4.976873in}}%
\pgfpathlineto{\pgfqpoint{9.110627in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{9.670816in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645795in}{4.073237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813852in}{4.510207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149966in}{4.892025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430060in}{4.718085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710155in}{4.976873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110627in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.670816in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701814in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.262003in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{8.438400in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{9.110627in}{4.773237in}}%
\pgfpathlineto{\pgfqpoint{9.614797in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{10.287024in}{5.010813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701814in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262003in}{1.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.438400in}{3.988388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110627in}{4.773237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.614797in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287024in}{5.010813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205985in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{7.486079in}{2.902328in}}%
\pgfpathlineto{\pgfqpoint{8.046268in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{8.158306in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{9.334703in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{9.446741in}{4.853843in}}%
\pgfpathlineto{\pgfqpoint{10.062949in}{5.006570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205985in}{2.130207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486079in}{2.902328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046268in}{4.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.158306in}{3.572631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334703in}{4.972631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.446741in}{4.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062949in}{5.006570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149966in}{3.886570in}}%
\pgfpathlineto{\pgfqpoint{7.598117in}{3.050813in}}%
\pgfpathlineto{\pgfqpoint{7.766174in}{4.578085in}}%
\pgfpathlineto{\pgfqpoint{8.326363in}{4.836873in}}%
\pgfpathlineto{\pgfqpoint{9.110627in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{9.278684in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{9.838873in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149966in}{3.886570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598117in}{3.050813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766174in}{4.578085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326363in}{4.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110627in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278684in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.838873in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757833in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{6.981909in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{8.326363in}{4.527176in}}%
\pgfpathlineto{\pgfqpoint{9.110627in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{10.287024in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757833in}{0.857479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981909in}{2.575661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326363in}{4.527176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110627in}{4.904752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287024in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HumanEval}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757833in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{6.851003in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{6.757833in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{6.664664in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{6.757833in}{2.448552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085606in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{6.178776in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{1.163098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645795in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{6.738965in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{6.645795in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{6.552626in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{6.645795in}{1.090977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421720in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{6.514889in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{6.328550in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{0.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645795in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{6.738965in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{6.645795in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{6.552626in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{6.645795in}{0.726128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.643700in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.643700in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.643700in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.598568in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{12.598568in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598568in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.553436in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.553436in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.553436in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.508303in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{14.508303in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.508303in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.463171in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.463171in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.463171in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MBPP inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.772631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{1.621116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{2.469601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{3.318085in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{3.318085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{4.166570in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{4.166570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357240in}{4.510207in}}%
\pgfpathlineto{\pgfqpoint{11.395435in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{11.720090in}{4.718085in}}%
\pgfpathlineto{\pgfqpoint{11.834674in}{4.892025in}}%
\pgfpathlineto{\pgfqpoint{12.197524in}{4.964146in}}%
\pgfpathlineto{\pgfqpoint{12.273913in}{4.989601in}}%
\pgfpathlineto{\pgfqpoint{13.152391in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{14.451011in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.357240in}{4.510207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395435in}{4.073237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.720090in}{4.718085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.834674in}{4.892025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.197524in}{4.964146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.273913in}{4.989601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.152391in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.451011in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.395435in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.834674in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{12.350302in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{13.496144in}{4.773237in}}%
\pgfpathlineto{\pgfqpoint{14.279135in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{15.463171in}{5.010813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395435in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.834674in}{1.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.350302in}{3.988388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.496144in}{4.773237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.279135in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.463171in}{5.010813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.586408in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{11.968355in}{2.902328in}}%
\pgfpathlineto{\pgfqpoint{12.426692in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{12.942320in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{13.534338in}{4.853843in}}%
\pgfpathlineto{\pgfqpoint{14.126356in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{14.412817in}{5.006570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.586408in}{2.130207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.968355in}{2.902328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.426692in}{3.572631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.942320in}{4.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.534338in}{4.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.126356in}{4.972631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.412817in}{5.006570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.567311in}{3.050813in}}%
\pgfpathlineto{\pgfqpoint{11.911063in}{3.886570in}}%
\pgfpathlineto{\pgfqpoint{12.522179in}{4.578085in}}%
\pgfpathlineto{\pgfqpoint{12.713152in}{4.836873in}}%
\pgfpathlineto{\pgfqpoint{13.419754in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{13.992675in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{14.126356in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.567311in}{3.050813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.911063in}{3.886570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.522179in}{4.578085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.713152in}{4.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.419754in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.992675in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.126356in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.395435in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{11.853771in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{12.350302in}{4.527176in}}%
\pgfpathlineto{\pgfqpoint{13.438852in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{15.310392in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395435in}{0.857479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.853771in}{2.575661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.350302in}{4.527176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.438852in}{4.904752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.310392in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MBPP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.319045in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{11.412215in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{11.319045in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{11.225876in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{11.319045in}{2.448552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.299948in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{11.393117in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{11.299948in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{11.206778in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{11.299948in}{1.163098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.490921in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{11.584091in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{11.490921in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{11.397752in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{11.490921in}{1.090977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261753in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{11.354923in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{11.168584in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{0.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.395435in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{11.488604in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{11.395435in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{11.302265in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{11.395435in}{0.726128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.782793in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{16.782793in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.782793in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.566639in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{17.566639in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.566639in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.350486in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{18.350486in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.350486in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.134332in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{19.134332in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.134332in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.918179in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{19.918179in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.918179in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{20.702026in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.702026in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.702026in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MATH500 inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.772631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{1.621116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{2.469601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{3.318085in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{3.318085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{4.166570in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{4.166570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.626023in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{17.221747in}{4.718085in}}%
\pgfpathlineto{\pgfqpoint{17.315808in}{4.892025in}}%
\pgfpathlineto{\pgfqpoint{17.441224in}{4.510207in}}%
\pgfpathlineto{\pgfqpoint{17.754762in}{4.964146in}}%
\pgfpathlineto{\pgfqpoint{18.319132in}{4.989601in}}%
\pgfpathlineto{\pgfqpoint{19.479225in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{20.106302in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.626023in}{4.073237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.221747in}{4.718085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.315808in}{4.892025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.441224in}{4.510207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.754762in}{4.964146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.319132in}{4.989601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.479225in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.106302in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.876854in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{18.162363in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{18.601317in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{19.134332in}{4.773237in}}%
\pgfpathlineto{\pgfqpoint{19.886825in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{20.231718in}{5.010813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.876854in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.162363in}{1.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.601317in}{3.988388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.134332in}{4.773237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.886825in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.231718in}{5.010813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.876854in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{17.472578in}{2.902328in}}%
\pgfpathlineto{\pgfqpoint{18.287778in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{18.350486in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{18.820794in}{4.853843in}}%
\pgfpathlineto{\pgfqpoint{19.604640in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{19.918179in}{5.006570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.876854in}{2.130207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.472578in}{2.902328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.287778in}{4.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.350486in}{3.572631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.820794in}{4.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.604640in}{4.972631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.918179in}{5.006570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.159039in}{3.050813in}}%
\pgfpathlineto{\pgfqpoint{17.503931in}{3.886570in}}%
\pgfpathlineto{\pgfqpoint{17.660701in}{4.578085in}}%
\pgfpathlineto{\pgfqpoint{18.350486in}{4.836873in}}%
\pgfpathlineto{\pgfqpoint{18.852148in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{19.102978in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{19.855471in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.159039in}{3.050813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.503931in}{3.886570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.660701in}{4.578085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.350486in}{4.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.852148in}{5.002328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.102978in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.855471in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.284454in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{17.723408in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{18.789440in}{4.527176in}}%
\pgfpathlineto{\pgfqpoint{19.761410in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{20.639318in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.284454in}{0.857479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.723408in}{2.575661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.789440in}{4.527176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.761410in}{4.904752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.639318in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MATH500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.594669in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{16.687839in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{16.594669in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{16.501500in}{2.541722in}}%
\pgfpathlineto{\pgfqpoint{16.594669in}{2.448552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.626023in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{16.719193in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{16.626023in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{16.532854in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{16.626023in}{1.163098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.720085in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{16.813254in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{16.720085in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{16.626915in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{16.720085in}{1.090977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.437900in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{16.531070in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{16.344731in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{0.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.033623in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{17.126793in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{17.033623in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{16.940454in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{17.033623in}{0.726128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/lm_eval/comparison_mer_main_lm_eval_by_benchmark_payload32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.859389in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.859389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.859389in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.768364in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768364in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.303453in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.303453in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303453in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.838542in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.838542in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838542in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (GSM8K inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.732433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.572433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.412433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.252433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.092433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.932433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107310in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.409906in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{2.183851in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{3.231296in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{4.156539in}{4.254855in}}%
\pgfpathlineto{\pgfqpoint{5.093420in}{4.700055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107310in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409906in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183851in}{1.705455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231296in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156539in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093420in}{4.700055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264427in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{1.456459in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{2.172213in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{2.503904in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{3.085817in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{3.656093in}{4.200255in}}%
\pgfpathlineto{\pgfqpoint{3.981965in}{4.784055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264427in}{0.907455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456459in}{0.987255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172213in}{1.424055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503904in}{1.911255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085817in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656093in}{4.200255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981965in}{4.784055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212055in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{1.590299in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.863798in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{2.352606in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{2.969435in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{3.720103in}{4.914255in}}%
\pgfpathlineto{\pgfqpoint{4.220549in}{4.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212055in}{1.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590299in}{1.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863798in}{2.411055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352606in}{3.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969435in}{4.359855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720103in}{4.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220549in}{4.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037481in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.497193in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{2.119840in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{3.202200in}{4.586655in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037481in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497193in}{1.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119840in}{3.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202200in}{4.586655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110877in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GSM8K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962332in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{0.869163in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.730286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025842in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.119012in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.025842in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.932673in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.025842in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036980in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.130150in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.036980in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.943811in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.036980in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909460in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.002629in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.348722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.348722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=4.263166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.002466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.002466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.916911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.656211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.656211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.570655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.309955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.309955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.224400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.963700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.963700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.878144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.617444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.531888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.271188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.185633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{1.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{1.924933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=1.839377in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.435725in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.435725in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435725in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.392714in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{7.392714in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.392714in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.349704in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{8.349704in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.349704in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306693in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{9.306693in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306693in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.263683in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.263683in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.263683in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (HumanEval inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610784in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{7.135961in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{8.303021in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{9.119964in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{9.936906in}{4.254855in}}%
\pgfpathlineto{\pgfqpoint{10.287024in}{4.700055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610784in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135961in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.303021in}{1.705455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.119964in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.936906in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287024in}{4.700055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844196in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{7.311020in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{7.486079in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{8.244668in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{8.944905in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{9.178317in}{4.200255in}}%
\pgfpathlineto{\pgfqpoint{9.528435in}{4.784055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844196in}{0.907455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.311020in}{0.987255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486079in}{1.424055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.244668in}{1.911255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944905in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.178317in}{4.200255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528435in}{4.784055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077608in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{7.135961in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{7.661138in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{7.952903in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{8.944905in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{9.470082in}{4.998255in}}%
\pgfpathlineto{\pgfqpoint{9.645141in}{4.914255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077608in}{1.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135961in}{1.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661138in}{2.411055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952903in}{3.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944905in}{4.359855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.470082in}{4.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.645141in}{4.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260666in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.077608in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{8.069609in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{8.186315in}{4.586655in}}%
\pgfpathlineto{\pgfqpoint{10.111965in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260666in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077608in}{1.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069609in}{3.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186315in}{4.586655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.111965in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HumanEval}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085606in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{6.178776in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{0.730286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435725in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.528894in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.435725in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.342555in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.435725in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669137in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.762306in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.669137in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.575967in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.669137in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960902in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{7.054071in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.960902in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.867732in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.960902in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.743264in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.743264in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.743264in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.687403in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{12.687403in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.687403in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.631542in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.631542in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.631542in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.575681in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{14.575681in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.575681in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.519819in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.519819in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.519819in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MBPP inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.516671in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.969857in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{12.630755in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{13.650424in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{14.500149in}{4.254855in}}%
\pgfpathlineto{\pgfqpoint{15.236578in}{4.700055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.516671in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.969857in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.630755in}{1.705455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.650424in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.500149in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.236578in}{4.700055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.667733in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{12.290865in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{12.517458in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{12.706286in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{13.593776in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{14.103611in}{4.200255in}}%
\pgfpathlineto{\pgfqpoint{14.311322in}{4.784055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.667733in}{0.907455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.290865in}{0.987255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.517458in}{1.424055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706286in}{1.911255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.593776in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.103611in}{4.200255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.311322in}{4.784055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.762147in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{11.894326in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{12.328630in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{12.800700in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{13.537128in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{13.971432in}{4.914255in}}%
\pgfpathlineto{\pgfqpoint{14.726743in}{4.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.762147in}{1.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.894326in}{1.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.328630in}{2.411055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.800700in}{3.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.537128in}{4.359855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.971432in}{4.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.726743in}{4.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.648850in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.837678in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{12.536341in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{13.272769in}{4.586655in}}%
\pgfpathlineto{\pgfqpoint{15.463171in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.648850in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.837678in}{1.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.536341in}{3.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.272769in}{4.586655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.463171in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MBPP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261753in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{11.354923in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{11.168584in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{0.730286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.299519in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.392688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.299519in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.206349in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.299519in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.375050in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.468219in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.375050in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.281880in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.375050in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431698in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.524868in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.431698in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.338529in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.431698in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.076278in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{17.076278in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.076278in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.560878in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{18.560878in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.560878in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{20.045478in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.045478in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.045478in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MATH500 inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.462274in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.848270in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{18.560878in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{19.689174in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{20.015786in}{4.254855in}}%
\pgfpathlineto{\pgfqpoint{20.639318in}{4.700055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.462274in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.848270in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.560878in}{1.705455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.689174in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.015786in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.639318in}{4.700055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.284122in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{17.402890in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{17.996730in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{18.174882in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{19.511022in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{19.629790in}{4.200255in}}%
\pgfpathlineto{\pgfqpoint{20.075170in}{4.784055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.284122in}{0.907455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.402890in}{0.987255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.996730in}{1.424055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.174882in}{1.911255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.511022in}{3.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.629790in}{4.200255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.075170in}{4.784055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.373198in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{17.551350in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{18.056114in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{18.501494in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{19.214102in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{19.867326in}{4.998255in}}%
\pgfpathlineto{\pgfqpoint{20.045478in}{4.914255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.373198in}{1.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.551350in}{1.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.056114in}{2.411055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.501494in}{3.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.214102in}{4.359855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.867326in}{4.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.045478in}{4.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.165354in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.759194in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{18.323342in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{19.659482in}{4.586655in}}%
\pgfpathlineto{\pgfqpoint{20.431474in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.165354in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.759194in}{1.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.323342in}{3.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.659482in}{4.586655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.431474in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MATH500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.437900in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{16.531070in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{16.344731in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{0.730286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.645744in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{16.738914in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.645744in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{16.552575in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.645744in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.972356in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{17.065525in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.972356in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{16.879186in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.972356in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.972356in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{17.065525in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.972356in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{16.879186in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.972356in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/lm_eval/comparison_mer_main_lm_eval_by_benchmark_payload64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.859389in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.859389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.859389in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028208in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.028208in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028208in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823283in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.823283in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823283in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.618358in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.618358in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618358in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.413432in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.413432in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413432in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.208507in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.208507in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208507in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.003582in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.003582in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003582in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (GSM8K inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.732433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{1.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.720668in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.791526in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{2.791526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.708904in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{3.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.697139in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.767996in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{4.767996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.685374in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072212in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.433883in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{2.217505in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{3.278408in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{4.236838in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{2.435761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072212in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433883in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217505in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278408in}{0.978114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236838in}{1.566114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110877in}{2.435761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349493in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.994474in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{3.248269in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{3.953529in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{4.363423in}{3.265879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349493in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681026in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994474in}{0.819996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259700in}{0.849643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248269in}{1.151055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953529in}{1.847761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363423in}{3.265879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301270in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.729248in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{2.627400in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{3.151823in}{2.213408in}}%
\pgfpathlineto{\pgfqpoint{3.766665in}{3.987290in}}%
\pgfpathlineto{\pgfqpoint{4.369451in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301270in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729248in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054753in}{0.874349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627400in}{1.101643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151823in}{2.213408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766665in}{3.987290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369451in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.320948in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010169in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GSM8K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000137in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.093306in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.000137in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.000137in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023730in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.116899in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.023730in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.023730in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909460in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.002629in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120435in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.213604in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.120435in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{1.027265in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.120435in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.348722in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.348722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.348722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=4.263166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{4.002466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{4.002466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.916911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.656211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.656211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.570655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{3.309955in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{3.309955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{3.309955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=3.224400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.963700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.963700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.878144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.617444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.531888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015515in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.162182in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.308848in}{2.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162182in}{2.271188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406626in,y=2.185633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.533758in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.533758in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.533758in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.452468in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{7.452468in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.452468in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.371178in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{8.371178in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371178in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.289888in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{9.289888in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.289888in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.208598in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.208598in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.208598in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (HumanEval inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{1.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{2.791526in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{2.791526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{3.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{4.767996in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{4.767996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813852in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.205985in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.822192in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{8.270344in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{9.558779in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{10.287024in}{2.435761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813852in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205985in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.822192in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270344in}{0.978114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.558779in}{1.566114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287024in}{2.435761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093947in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.318022in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.878211in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{8.214325in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{8.774514in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{9.166646in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{9.558779in}{3.265879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093947in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318022in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878211in}{0.819996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.214325in}{0.849643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774514in}{1.151055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.166646in}{1.847761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.558779in}{3.265879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869871in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{7.486079in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{7.710155in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{8.494419in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{8.942571in}{2.213408in}}%
\pgfpathlineto{\pgfqpoint{9.278684in}{3.987290in}}%
\pgfpathlineto{\pgfqpoint{9.334703in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869871in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486079in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710155in}{1.101643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494419in}{0.874349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942571in}{2.213408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278684in}{3.987290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334703in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.875536in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875536in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.497095in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186315in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HumanEval}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365701in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.458870in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.365701in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.272531in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.365701in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085606in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.178776in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.085606in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813852in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.907022in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.813852in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.720683in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.813852in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.875536in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701814in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{6.794984in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.701814in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{6.608645in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{6.701814in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.771307in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.771307in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.771307in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.732730in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{12.732730in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.732730in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.694153in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.694153in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.694153in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.655576in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{14.655576in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.655576in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.616999in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.616999in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.616999in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MBPP inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{1.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{2.791526in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{2.791526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{3.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{4.767996in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{4.767996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.405967in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.078963in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.405846in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{13.405726in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{14.578662in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{15.463171in}{2.435761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.405967in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.078963in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.405846in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.405726in}{0.978114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.578662in}{1.566114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.463171in}{2.435761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.790536in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.194333in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.386618in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{13.040385in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{13.598011in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{13.867209in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{14.751718in}{3.265879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.790536in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.194333in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.386618in}{0.819996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.040385in}{0.849643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.598011in}{1.151055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.867209in}{1.847761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.751718in}{3.265879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.579023in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{12.271247in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{12.386618in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{12.828872in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{13.674925in}{2.213408in}}%
\pgfpathlineto{\pgfqpoint{14.444063in}{3.987290in}}%
\pgfpathlineto{\pgfqpoint{14.520977in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.579023in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.271247in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.386618in}{0.874349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.828872in}{1.101643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.674925in}{2.213408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.444063in}{3.987290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.520977in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.051682in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051682in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.673242in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.362462in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MBPP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261753in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.354923in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.168584in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.261753in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.319439in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.412608in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.319439in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.226269in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.319439in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.473266in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.566436in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.473266in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.380097in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.473266in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.051682in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511723in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{11.604893in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.511723in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{11.418554in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{11.511723in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.199231in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{17.199231in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.199231in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.609103in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{18.609103in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.609103in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{20.018974in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.018974in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.018974in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (MATH500 inv. accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{1.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{2.791526in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{2.791526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{3.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{4.767996in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{4.767996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.453008in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.763179in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{18.383523in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{19.116656in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{19.962579in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{20.639318in}{2.435761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.453008in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.763179in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.383523in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.116656in}{0.978114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.962579in}{1.566114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.639318in}{2.435761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.537600in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.904167in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.988759in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{18.721892in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{19.060261in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{19.567815in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{20.047172in}{3.265879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.537600in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.904167in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.988759in}{0.819996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.721892in}{0.849643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.060261in}{1.151055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.567815in}{1.847761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.047172in}{3.265879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.622192in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.763179in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{18.129746in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{18.778287in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{19.285841in}{2.213408in}}%
\pgfpathlineto{\pgfqpoint{19.680605in}{3.987290in}}%
\pgfpathlineto{\pgfqpoint{19.906185in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.622192in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.763179in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.129746in}{0.874349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.778287in}{1.101643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.285841in}{2.213408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.680605in}{3.987290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.906185in}{5.015055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{16.227829in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.227829in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{20.849389in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.538609in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MATH500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.128737in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{17.221907in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.128737in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{17.035568in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.128737in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.213329in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{17.306499in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.213329in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{17.120160in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{17.213329in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.889059in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{16.982228in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.889059in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{16.795889in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.889059in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.227829in}{0.605055in}}{\pgfqpoint{4.621560in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.437900in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{16.531070in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{16.344731in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{16.437900in}{0.721886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/ministral/comparison_ba_at_1pct_fpr_main_ministral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.717218in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.717218in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717218in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122638in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.122638in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122638in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.754494in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.754494in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754494in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.270758in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.270758in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270758in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707253in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.707253in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707253in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.085362in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.085362in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085362in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.418878in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.418878in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418878in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815713in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.815713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.733091in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.760330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.677708in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.704946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.622324in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.649562in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.649562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.566940in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.594178in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.594178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.511556in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064904in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{1.435515in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{2.025708in}}%
\pgfpathlineto{\pgfqpoint{2.791400in}{3.161609in}}%
\pgfpathlineto{\pgfqpoint{3.623978in}{4.210428in}}%
\pgfpathlineto{\pgfqpoint{4.437018in}{4.935716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064904in}{0.903681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435515in}{1.221603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045280in}{2.025708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791400in}{3.161609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623978in}{4.210428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437018in}{4.935716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043226in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{1.245021in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{1.497242in}{2.301418in}}%
\pgfpathlineto{\pgfqpoint{1.774955in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{2.362176in}{3.722475in}}%
\pgfpathlineto{\pgfqpoint{3.013233in}{4.525399in}}%
\pgfpathlineto{\pgfqpoint{3.647046in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043226in}{1.575834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245021in}{1.901137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497242in}{2.301418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774955in}{2.778744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362176in}{3.722475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013233in}{4.525399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647046in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029790in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{1.786640in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{3.852043in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{2.307322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029790in}{0.888921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221946in}{0.899253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497285in}{0.941170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786640in}{1.008474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564677in}{1.297468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852043in}{1.836785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{2.307322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911405in}{1.226917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.525477in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.525477in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.525477in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.384215in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.384215in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.384215in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.149204in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.149204in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149204in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.774245in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.774245in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.774245in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.302710in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.302710in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.302710in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.760488in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.760488in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.760488in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.164276in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.164276in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164276in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.815713in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.815713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.760330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.704946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.649562in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.649562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.594178in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.594178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311846in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{6.750302in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{7.442811in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{8.432038in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{9.399327in}{2.167695in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{2.807525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311846in}{0.853646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750302in}{0.938809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442811in}{1.165812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432038in}{1.588232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.399327in}{2.167695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{2.807525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293785in}{1.145886in}}%
\pgfpathlineto{\pgfqpoint{6.520954in}{1.279018in}}%
\pgfpathlineto{\pgfqpoint{6.860593in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{7.202275in}{1.686384in}}%
\pgfpathlineto{\pgfqpoint{7.858153in}{2.244150in}}%
\pgfpathlineto{\pgfqpoint{8.637947in}{2.847229in}}%
\pgfpathlineto{\pgfqpoint{9.444790in}{3.531633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293785in}{1.145886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520954in}{1.279018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860593in}{1.468975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202275in}{1.686384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858153in}{2.244150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637947in}{2.847229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.444790in}{3.531633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278036in}{0.861911in}}%
\pgfpathlineto{\pgfqpoint{6.514515in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{6.846520in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{7.175290in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{7.896100in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{8.665493in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{9.468356in}{1.120943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278036in}{0.861911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514515in}{0.875195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846520in}{0.875195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.175290in}{0.897334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.896100in}{0.917555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665493in}{0.987663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.468356in}{1.120943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135479in}{1.012312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.755458in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.755458in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.755458in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.600348in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.600348in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.600348in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.368709in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.368709in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.368709in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.996506in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.996506in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.996506in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.527301in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.527301in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.527301in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.987097in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.987097in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.987097in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.392665in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.392665in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.392665in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.815713in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.815713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.760330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.704946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.649562in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.649562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.594178in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.594178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.502170in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.984554in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{12.726916in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{13.624146in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{14.596858in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.141680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.502170in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.984554in}{0.840583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.726916in}{0.871579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.624146in}{0.936816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.596858in}{1.028031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{1.141680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512012in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{11.760523in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{12.083134in}{1.106847in}}%
\pgfpathlineto{\pgfqpoint{12.375364in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{13.122820in}{1.424032in}}%
\pgfpathlineto{\pgfqpoint{13.846928in}{1.733393in}}%
\pgfpathlineto{\pgfqpoint{14.631494in}{2.075300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.512012in}{0.987368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.760523in}{1.030392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.083134in}{1.106847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.375364in}{1.185295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.122820in}{1.424032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846928in}{1.733393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.631494in}{2.075300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.497357in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{11.731508in}{0.856155in}}%
\pgfpathlineto{\pgfqpoint{12.076783in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{12.374966in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{13.120735in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{13.874299in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{14.664624in}{0.901024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.497357in}{0.853646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.731508in}{0.856155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.076783in}{0.862575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.374966in}{0.865970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.120735in}{0.872021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.874299in}{0.888331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.664624in}{0.901024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.359553in}{0.909806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{5.050055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{5.050055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.964500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.703800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.703800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.618244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.357544in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.357544in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.357544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.357544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.271988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.011288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.011288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=3.925733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/ministral/comparison_bit_accuracy_main_ministral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515667in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.515667in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515667in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.107576in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.107576in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107576in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694017in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694017in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173173in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173173in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578295in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578295in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929227in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.929227in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929227in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.238771in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238771in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.337317in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.337317in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337317in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.486541in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.486541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.403919in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.370753in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.370753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.288131in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.254965in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.254965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.172343in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.139177in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.139177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.056555in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Bit Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.921472in}{4.401819in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.921472in}{4.470061in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{4.401819in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{4.690458in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{4.862381in}}%
\pgfpathlineto{\pgfqpoint{1.457205in}{4.921930in}}%
\pgfpathlineto{\pgfqpoint{1.739083in}{4.967678in}}%
\pgfpathlineto{\pgfqpoint{2.126117in}{4.996360in}}%
\pgfpathlineto{\pgfqpoint{3.415104in}{4.996360in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.415104in}{5.009522in}}%
\pgfpathlineto{\pgfqpoint{2.126117in}{5.009522in}}%
\pgfpathlineto{\pgfqpoint{1.739083in}{4.987362in}}%
\pgfpathlineto{\pgfqpoint{1.457205in}{4.949110in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{4.897027in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{4.740686in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{4.470061in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{4.470061in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.053991in}{2.842209in}}{\pgfqpoint{4.183731in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.053991in}{2.959246in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{2.842209in}}%
\pgfpathlineto{\pgfqpoint{1.397965in}{4.260179in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{4.786734in}}%
\pgfpathlineto{\pgfqpoint{2.656394in}{4.971354in}}%
\pgfpathlineto{\pgfqpoint{3.429129in}{5.016655in}}%
\pgfpathlineto{\pgfqpoint{4.183731in}{5.021753in}}%
\pgfpathlineto{\pgfqpoint{4.183731in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.183731in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.429129in}{5.022385in}}%
\pgfpathlineto{\pgfqpoint{2.656394in}{4.990317in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{4.828990in}}%
\pgfpathlineto{\pgfqpoint{1.397965in}{4.335385in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{2.959246in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{2.959246in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.033872in}{4.456913in}}{\pgfqpoint{3.450539in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.033872in}{4.522178in}}%
\pgfpathlineto{\pgfqpoint{1.033872in}{4.456913in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{4.673237in}}%
\pgfpathlineto{\pgfqpoint{1.455254in}{4.806443in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{4.904138in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{4.983725in}}%
\pgfpathlineto{\pgfqpoint{2.862282in}{5.010906in}}%
\pgfpathlineto{\pgfqpoint{3.450539in}{5.019855in}}%
\pgfpathlineto{\pgfqpoint{3.450539in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.450539in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.862282in}{5.019292in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{5.000051in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{4.933743in}}%
\pgfpathlineto{\pgfqpoint{1.455254in}{4.846859in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{4.724750in}}%
\pgfpathlineto{\pgfqpoint{1.033872in}{4.522178in}}%
\pgfpathlineto{\pgfqpoint{1.033872in}{4.522178in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.021401in}{4.748591in}}{\pgfqpoint{4.847067in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.021401in}{4.794186in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{4.748591in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{4.869997in}}%
\pgfpathlineto{\pgfqpoint{1.455295in}{4.956722in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{4.987481in}}%
\pgfpathlineto{\pgfqpoint{2.445966in}{5.014438in}}%
\pgfpathlineto{\pgfqpoint{3.640801in}{5.019012in}}%
\pgfpathlineto{\pgfqpoint{4.847067in}{5.021753in}}%
\pgfpathlineto{\pgfqpoint{4.847067in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.847067in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.640801in}{5.023344in}}%
\pgfpathlineto{\pgfqpoint{2.445966in}{5.021286in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{5.002927in}}%
\pgfpathlineto{\pgfqpoint{1.455295in}{4.978424in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{4.903779in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{4.794186in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{4.794186in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.029982in}{1.667345in}}{\pgfqpoint{4.184099in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.029982in}{1.799791in}}%
\pgfpathlineto{\pgfqpoint{1.029982in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{3.583090in}}%
\pgfpathlineto{\pgfqpoint{1.949376in}{4.752630in}}%
\pgfpathlineto{\pgfqpoint{2.663398in}{4.988110in}}%
\pgfpathlineto{\pgfqpoint{4.184099in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.184099in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.184099in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.663398in}{5.003404in}}%
\pgfpathlineto{\pgfqpoint{1.949376in}{4.797884in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{3.682841in}}%
\pgfpathlineto{\pgfqpoint{1.029982in}{1.799791in}}%
\pgfpathlineto{\pgfqpoint{1.029982in}{1.799791in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921472in}{4.435940in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{4.715572in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{4.879704in}}%
\pgfpathlineto{\pgfqpoint{1.457205in}{4.935520in}}%
\pgfpathlineto{\pgfqpoint{1.739083in}{4.977520in}}%
\pgfpathlineto{\pgfqpoint{2.126117in}{5.002941in}}%
\pgfpathlineto{\pgfqpoint{3.415104in}{5.002941in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{4.435940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064078in}{4.715572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292936in}{4.879704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457205in}{4.935520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739083in}{4.977520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126117in}{5.002941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415104in}{5.002941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053991in}{2.900728in}}%
\pgfpathlineto{\pgfqpoint{1.397965in}{4.297782in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{4.807862in}}%
\pgfpathlineto{\pgfqpoint{2.656394in}{4.980836in}}%
\pgfpathlineto{\pgfqpoint{3.429129in}{5.019520in}}%
\pgfpathlineto{\pgfqpoint{4.183731in}{5.022836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053991in}{2.900728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397965in}{4.297782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963902in}{4.807862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656394in}{4.980836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429129in}{5.019520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183731in}{5.022836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033872in}{4.489546in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{4.698993in}}%
\pgfpathlineto{\pgfqpoint{1.455254in}{4.826651in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{4.918941in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{4.991888in}}%
\pgfpathlineto{\pgfqpoint{2.862282in}{5.015099in}}%
\pgfpathlineto{\pgfqpoint{3.450539in}{5.021731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033872in}{4.489546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221163in}{4.698993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455254in}{4.826651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713007in}{4.918941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258021in}{4.991888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862282in}{5.015099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450539in}{5.021731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021401in}{4.771388in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{4.886888in}}%
\pgfpathlineto{\pgfqpoint{1.455295in}{4.967573in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{4.995204in}}%
\pgfpathlineto{\pgfqpoint{2.445966in}{5.017862in}}%
\pgfpathlineto{\pgfqpoint{3.640801in}{5.021178in}}%
\pgfpathlineto{\pgfqpoint{4.847067in}{5.022836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021401in}{4.771388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199746in}{4.886888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455295in}{4.967573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723852in}{4.995204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445966in}{5.017862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640801in}{5.021178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847067in}{5.022836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029982in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{3.632965in}}%
\pgfpathlineto{\pgfqpoint{1.949376in}{4.775257in}}%
\pgfpathlineto{\pgfqpoint{2.663398in}{4.995757in}}%
\pgfpathlineto{\pgfqpoint{4.184099in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029982in}{1.733568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412037in}{3.632965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949376in}{4.775257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663398in}{4.995757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184099in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{2.959532in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{3.052702in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{3.145871in}}%
\pgfpathlineto{\pgfqpoint{0.818235in}{3.052702in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{2.959532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922914in}{3.755323in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{3.848492in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{3.941662in}}%
\pgfpathlineto{\pgfqpoint{0.829744in}{3.848492in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{3.755323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961676in}{3.756980in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{3.850150in}}%
\pgfpathlineto{\pgfqpoint{0.961676in}{3.943319in}}%
\pgfpathlineto{\pgfqpoint{0.868507in}{3.850150in}}%
\pgfpathlineto{\pgfqpoint{0.961676in}{3.756980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919525in}{3.078348in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{3.171517in}}%
\pgfpathlineto{\pgfqpoint{0.919525in}{3.264687in}}%
\pgfpathlineto{\pgfqpoint{0.826356in}{3.171517in}}%
\pgfpathlineto{\pgfqpoint{0.919525in}{3.078348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934729in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{2.856517in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{2.949687in}}%
\pgfpathlineto{\pgfqpoint{0.841560in}{2.856517in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{2.763348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.664544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.578988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.232733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.972033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.972033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.886477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.625777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.625777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.540222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.279522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.279522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.193966in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.933266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.933266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.847711in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.587011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.587011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.501455in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.240755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.240755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.155200in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.477182in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.477182in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.477182in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.380671in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.380671in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.380671in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.134762in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.134762in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.134762in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.750899in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.750899in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.750899in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.271836in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.271836in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.271836in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.723092in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.723092in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.723092in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.121127in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.121127in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.121127in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.486541in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.486541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.370753in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.370753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.254965in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.254965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.139177in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.139177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.309333in}{2.249184in}}{\pgfqpoint{10.315391in}{5.001413in}}{%
\pgfpathmoveto{\pgfqpoint{6.309333in}{2.338691in}}%
\pgfpathlineto{\pgfqpoint{6.309333in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{6.741543in}{3.545223in}}%
\pgfpathlineto{\pgfqpoint{7.424187in}{4.322341in}}%
\pgfpathlineto{\pgfqpoint{8.399321in}{4.754413in}}%
\pgfpathlineto{\pgfqpoint{9.352830in}{4.924163in}}%
\pgfpathlineto{\pgfqpoint{10.315391in}{4.990653in}}%
\pgfpathlineto{\pgfqpoint{10.315391in}{5.001413in}}%
\pgfpathlineto{\pgfqpoint{10.315391in}{5.001413in}}%
\pgfpathlineto{\pgfqpoint{9.352830in}{4.943561in}}%
\pgfpathlineto{\pgfqpoint{8.399321in}{4.786705in}}%
\pgfpathlineto{\pgfqpoint{7.424187in}{4.373803in}}%
\pgfpathlineto{\pgfqpoint{6.741543in}{3.616813in}}%
\pgfpathlineto{\pgfqpoint{6.309333in}{2.338691in}}%
\pgfpathlineto{\pgfqpoint{6.309333in}{2.338691in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.291530in}{3.769483in}}{\pgfqpoint{9.397645in}{4.999666in}}{%
\pgfpathmoveto{\pgfqpoint{6.291530in}{3.836317in}}%
\pgfpathlineto{\pgfqpoint{6.291530in}{3.769483in}}%
\pgfpathlineto{\pgfqpoint{6.515463in}{4.088528in}}%
\pgfpathlineto{\pgfqpoint{6.850263in}{4.381692in}}%
\pgfpathlineto{\pgfqpoint{7.187077in}{4.555648in}}%
\pgfpathlineto{\pgfqpoint{7.833612in}{4.804354in}}%
\pgfpathlineto{\pgfqpoint{8.602296in}{4.929699in}}%
\pgfpathlineto{\pgfqpoint{9.397645in}{4.988532in}}%
\pgfpathlineto{\pgfqpoint{9.397645in}{4.999666in}}%
\pgfpathlineto{\pgfqpoint{9.397645in}{4.999666in}}%
\pgfpathlineto{\pgfqpoint{8.602296in}{4.948525in}}%
\pgfpathlineto{\pgfqpoint{7.833612in}{4.833475in}}%
\pgfpathlineto{\pgfqpoint{7.187077in}{4.598076in}}%
\pgfpathlineto{\pgfqpoint{6.850263in}{4.431057in}}%
\pgfpathlineto{\pgfqpoint{6.515463in}{4.147272in}}%
\pgfpathlineto{\pgfqpoint{6.291530in}{3.836317in}}%
\pgfpathlineto{\pgfqpoint{6.291530in}{3.836317in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.276005in}{4.215310in}}{\pgfqpoint{9.420875in}{5.013637in}}{%
\pgfpathmoveto{\pgfqpoint{6.276005in}{4.270280in}}%
\pgfpathlineto{\pgfqpoint{6.276005in}{4.215310in}}%
\pgfpathlineto{\pgfqpoint{6.509115in}{4.507366in}}%
\pgfpathlineto{\pgfqpoint{6.836390in}{4.735337in}}%
\pgfpathlineto{\pgfqpoint{7.160477in}{4.831550in}}%
\pgfpathlineto{\pgfqpoint{7.871018in}{4.959605in}}%
\pgfpathlineto{\pgfqpoint{8.629450in}{4.997059in}}%
\pgfpathlineto{\pgfqpoint{9.420875in}{5.006061in}}%
\pgfpathlineto{\pgfqpoint{9.420875in}{5.013637in}}%
\pgfpathlineto{\pgfqpoint{9.420875in}{5.013637in}}%
\pgfpathlineto{\pgfqpoint{8.629450in}{5.006613in}}%
\pgfpathlineto{\pgfqpoint{7.871018in}{4.974988in}}%
\pgfpathlineto{\pgfqpoint{7.160477in}{4.858779in}}%
\pgfpathlineto{\pgfqpoint{6.836390in}{4.768755in}}%
\pgfpathlineto{\pgfqpoint{6.509115in}{4.551857in}}%
\pgfpathlineto{\pgfqpoint{6.276005in}{4.270280in}}%
\pgfpathlineto{\pgfqpoint{6.276005in}{4.270280in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.298079in}{0.823388in}}{\pgfqpoint{10.375799in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.298079in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.748257in}{2.048285in}}%
\pgfpathlineto{\pgfqpoint{7.491171in}{3.836299in}}%
\pgfpathlineto{\pgfqpoint{8.444657in}{4.789209in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.444657in}{4.819330in}}%
\pgfpathlineto{\pgfqpoint{7.491171in}{3.901580in}}%
\pgfpathlineto{\pgfqpoint{6.748257in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{0.920087in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309333in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{6.741543in}{3.581018in}}%
\pgfpathlineto{\pgfqpoint{7.424187in}{4.348072in}}%
\pgfpathlineto{\pgfqpoint{8.399321in}{4.770559in}}%
\pgfpathlineto{\pgfqpoint{9.352830in}{4.933862in}}%
\pgfpathlineto{\pgfqpoint{10.315391in}{4.996033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309333in}{2.293937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741543in}{3.581018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424187in}{4.348072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399321in}{4.770559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352830in}{4.933862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315391in}{4.996033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291530in}{3.802900in}}%
\pgfpathlineto{\pgfqpoint{6.515463in}{4.117900in}}%
\pgfpathlineto{\pgfqpoint{6.850263in}{4.406374in}}%
\pgfpathlineto{\pgfqpoint{7.187077in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{7.833612in}{4.818915in}}%
\pgfpathlineto{\pgfqpoint{8.602296in}{4.939112in}}%
\pgfpathlineto{\pgfqpoint{9.397645in}{4.994099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291530in}{3.802900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515463in}{4.117900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850263in}{4.406374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187077in}{4.576862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833612in}{4.818915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602296in}{4.939112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397645in}{4.994099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276005in}{4.242795in}}%
\pgfpathlineto{\pgfqpoint{6.509115in}{4.529611in}}%
\pgfpathlineto{\pgfqpoint{6.836390in}{4.752046in}}%
\pgfpathlineto{\pgfqpoint{7.160477in}{4.845165in}}%
\pgfpathlineto{\pgfqpoint{7.871018in}{4.967296in}}%
\pgfpathlineto{\pgfqpoint{8.629450in}{5.001836in}}%
\pgfpathlineto{\pgfqpoint{9.420875in}{5.009849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276005in}{4.242795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509115in}{4.529611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836390in}{4.752046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160477in}{4.845165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.871018in}{4.967296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.629450in}{5.001836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420875in}{5.009849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298079in}{0.871738in}}%
\pgfpathlineto{\pgfqpoint{6.748257in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{7.491171in}{3.868939in}}%
\pgfpathlineto{\pgfqpoint{8.444657in}{4.804270in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298079in}{0.871738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748257in}{2.093884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491171in}{3.868939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444657in}{4.804270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140424in}{2.979703in}}%
\pgfpathlineto{\pgfqpoint{6.233594in}{3.072873in}}%
\pgfpathlineto{\pgfqpoint{6.140424in}{3.166042in}}%
\pgfpathlineto{\pgfqpoint{6.047255in}{3.072873in}}%
\pgfpathlineto{\pgfqpoint{6.140424in}{2.979703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198627in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{6.291797in}{3.160465in}}%
\pgfpathlineto{\pgfqpoint{6.198627in}{3.253634in}}%
\pgfpathlineto{\pgfqpoint{6.105458in}{3.160465in}}%
\pgfpathlineto{\pgfqpoint{6.198627in}{3.067295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{2.352465in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{2.445635in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{2.445635in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{2.352465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149253in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{6.242422in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{6.149253in}{2.348699in}}%
\pgfpathlineto{\pgfqpoint{6.056083in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{6.149253in}{2.162360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.758360in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.758360in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.758360in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.614092in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.614092in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614092in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.379813in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.379813in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.379813in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.005453in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.005453in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.005453in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.534424in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.534424in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.534424in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.992639in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.992639in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.992639in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.396813in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.396813in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.396813in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.486541in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.486541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.370753in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.370753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.254965in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.254965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.139177in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.139177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.516252in}{1.793913in}}{\pgfqpoint{15.599873in}{4.803045in}}{%
\pgfpathmoveto{\pgfqpoint{11.516252in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{11.516252in}{1.793913in}}%
\pgfpathlineto{\pgfqpoint{11.996978in}{2.843707in}}%
\pgfpathlineto{\pgfqpoint{12.736789in}{3.686670in}}%
\pgfpathlineto{\pgfqpoint{13.630935in}{4.248092in}}%
\pgfpathlineto{\pgfqpoint{14.600304in}{4.587132in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.781179in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.803045in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.803045in}}%
\pgfpathlineto{\pgfqpoint{14.600304in}{4.616328in}}%
\pgfpathlineto{\pgfqpoint{13.630935in}{4.286406in}}%
\pgfpathlineto{\pgfqpoint{12.736789in}{3.735379in}}%
\pgfpathlineto{\pgfqpoint{11.996978in}{2.902485in}}%
\pgfpathlineto{\pgfqpoint{11.516252in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{11.516252in}{1.859737in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.526060in}{3.059884in}}{\pgfqpoint{14.634822in}{4.791703in}}{%
\pgfpathmoveto{\pgfqpoint{11.526060in}{3.116533in}}%
\pgfpathlineto{\pgfqpoint{11.526060in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{11.773717in}{3.399927in}}%
\pgfpathlineto{\pgfqpoint{12.095219in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{12.386445in}{3.960568in}}%
\pgfpathlineto{\pgfqpoint{13.131332in}{4.346523in}}%
\pgfpathlineto{\pgfqpoint{13.852952in}{4.600193in}}%
\pgfpathlineto{\pgfqpoint{14.634822in}{4.769310in}}%
\pgfpathlineto{\pgfqpoint{14.634822in}{4.791703in}}%
\pgfpathlineto{\pgfqpoint{14.634822in}{4.791703in}}%
\pgfpathlineto{\pgfqpoint{13.852952in}{4.628964in}}%
\pgfpathlineto{\pgfqpoint{13.131332in}{4.382502in}}%
\pgfpathlineto{\pgfqpoint{12.386445in}{4.004719in}}%
\pgfpathlineto{\pgfqpoint{12.095219in}{3.743331in}}%
\pgfpathlineto{\pgfqpoint{11.773717in}{3.452635in}}%
\pgfpathlineto{\pgfqpoint{11.526060in}{3.116533in}}%
\pgfpathlineto{\pgfqpoint{11.526060in}{3.116533in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.511455in}{3.431632in}}{\pgfqpoint{14.667838in}{4.952930in}}{%
\pgfpathmoveto{\pgfqpoint{11.511455in}{3.483930in}}%
\pgfpathlineto{\pgfqpoint{11.511455in}{3.431632in}}%
\pgfpathlineto{\pgfqpoint{11.744801in}{3.811308in}}%
\pgfpathlineto{\pgfqpoint{12.088890in}{4.137471in}}%
\pgfpathlineto{\pgfqpoint{12.386048in}{4.384023in}}%
\pgfpathlineto{\pgfqpoint{13.129255in}{4.726269in}}%
\pgfpathlineto{\pgfqpoint{13.880229in}{4.862938in}}%
\pgfpathlineto{\pgfqpoint{14.667838in}{4.940215in}}%
\pgfpathlineto{\pgfqpoint{14.667838in}{4.952930in}}%
\pgfpathlineto{\pgfqpoint{14.667838in}{4.952930in}}%
\pgfpathlineto{\pgfqpoint{13.880229in}{4.880721in}}%
\pgfpathlineto{\pgfqpoint{13.129255in}{4.750468in}}%
\pgfpathlineto{\pgfqpoint{12.386048in}{4.419055in}}%
\pgfpathlineto{\pgfqpoint{12.088890in}{4.178185in}}%
\pgfpathlineto{\pgfqpoint{11.744801in}{3.858044in}}%
\pgfpathlineto{\pgfqpoint{11.511455in}{3.483930in}}%
\pgfpathlineto{\pgfqpoint{11.511455in}{3.483930in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.516252in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{11.996978in}{2.873096in}}%
\pgfpathlineto{\pgfqpoint{12.736789in}{3.711025in}}%
\pgfpathlineto{\pgfqpoint{13.630935in}{4.267249in}}%
\pgfpathlineto{\pgfqpoint{14.600304in}{4.601730in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.792112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.516252in}{1.826825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.996978in}{2.873096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.736789in}{3.711025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630935in}{4.267249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.600304in}{4.601730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{4.792112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526060in}{3.088208in}}%
\pgfpathlineto{\pgfqpoint{11.773717in}{3.426281in}}%
\pgfpathlineto{\pgfqpoint{12.095219in}{3.719038in}}%
\pgfpathlineto{\pgfqpoint{12.386445in}{3.982644in}}%
\pgfpathlineto{\pgfqpoint{13.131332in}{4.364513in}}%
\pgfpathlineto{\pgfqpoint{13.852952in}{4.614579in}}%
\pgfpathlineto{\pgfqpoint{14.634822in}{4.780507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526060in}{3.088208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.773717in}{3.426281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.095219in}{3.719038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.386445in}{3.982644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.131332in}{4.364513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.852952in}{4.614579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.634822in}{4.780507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511455in}{3.457781in}}%
\pgfpathlineto{\pgfqpoint{11.744801in}{3.834676in}}%
\pgfpathlineto{\pgfqpoint{12.088890in}{4.157828in}}%
\pgfpathlineto{\pgfqpoint{12.386048in}{4.401539in}}%
\pgfpathlineto{\pgfqpoint{13.129255in}{4.738368in}}%
\pgfpathlineto{\pgfqpoint{13.880229in}{4.871829in}}%
\pgfpathlineto{\pgfqpoint{14.667838in}{4.946573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511455in}{3.457781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.744801in}{3.834676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088890in}{4.157828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.386048in}{4.401539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.129255in}{4.738368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.880229in}{4.871829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.667838in}{4.946573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.378103in}{2.361169in}}%
\pgfpathlineto{\pgfqpoint{11.471273in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{11.378103in}{2.547508in}}%
\pgfpathlineto{\pgfqpoint{11.284934in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{11.378103in}{2.361169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.409875in}{2.413255in}}%
\pgfpathlineto{\pgfqpoint{11.503045in}{2.506424in}}%
\pgfpathlineto{\pgfqpoint{11.409875in}{2.599594in}}%
\pgfpathlineto{\pgfqpoint{11.316706in}{2.506424in}}%
\pgfpathlineto{\pgfqpoint{11.409875in}{2.413255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.374125in}{1.866149in}}%
\pgfpathlineto{\pgfqpoint{11.467294in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{11.280955in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{1.866149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{1.891672in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{1.705333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/ministral/comparison_mer_main_ministral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515620in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.515620in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515620in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.107461in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.107461in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107461in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693918in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693918in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173089in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.173089in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173089in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578221in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.578221in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578221in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929163in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.929163in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929163in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.238716in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.238716in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238716in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.337322in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.337322in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337322in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.740766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.580766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.420766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.260766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.100766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.921352in}{4.371912in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.921352in}{4.549265in}}%
\pgfpathlineto{\pgfqpoint{0.921352in}{4.371912in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{4.672256in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{4.838287in}}%
\pgfpathlineto{\pgfqpoint{1.457100in}{4.913179in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{4.955488in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{4.984028in}}%
\pgfpathlineto{\pgfqpoint{3.415054in}{4.990158in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.415054in}{5.023019in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{5.020749in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{5.007289in}}%
\pgfpathlineto{\pgfqpoint{1.457100in}{4.982397in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{4.931290in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{4.803321in}}%
\pgfpathlineto{\pgfqpoint{0.921352in}{4.549265in}}%
\pgfpathlineto{\pgfqpoint{0.921352in}{4.549265in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.053875in}{0.854747in}}{\pgfqpoint{4.183703in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.053875in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{1.053875in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{1.397858in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{3.704555in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{4.662970in}}%
\pgfpathlineto{\pgfqpoint{3.429080in}{4.972285in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{5.010961in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.429080in}{5.015692in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{4.795807in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{3.939822in}}%
\pgfpathlineto{\pgfqpoint{1.397858in}{2.181103in}}%
\pgfpathlineto{\pgfqpoint{1.053875in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{1.053875in}{0.918030in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.033755in}{2.471384in}}{\pgfqpoint{3.450491in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.033755in}{2.728593in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{2.471384in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{3.143637in}}%
\pgfpathlineto{\pgfqpoint{1.455149in}{3.695910in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{4.224898in}}%
\pgfpathlineto{\pgfqpoint{2.257938in}{4.775657in}}%
\pgfpathlineto{\pgfqpoint{2.862217in}{4.928747in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{4.996552in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.862217in}{4.992030in}}%
\pgfpathlineto{\pgfqpoint{2.257938in}{4.884720in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{4.419079in}}%
\pgfpathlineto{\pgfqpoint{1.455149in}{3.931667in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{3.400340in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{2.728593in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{2.728593in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.021284in}{3.532167in}}{\pgfqpoint{4.847058in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.021284in}{3.776210in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{3.532167in}}%
\pgfpathlineto{\pgfqpoint{1.199633in}{4.083659in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{4.584623in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{4.766142in}}%
\pgfpathlineto{\pgfqpoint{2.445889in}{4.961004in}}%
\pgfpathlineto{\pgfqpoint{3.640758in}{4.990158in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{5.010961in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.640758in}{5.023019in}}%
\pgfpathlineto{\pgfqpoint{2.445889in}{5.010173in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{4.877435in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{4.731354in}}%
\pgfpathlineto{\pgfqpoint{1.199633in}{4.291518in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{3.776210in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{3.776210in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.029864in}{0.861137in}}{\pgfqpoint{4.184072in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.029864in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{1.029864in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{1.411931in}{2.471384in}}%
\pgfpathlineto{\pgfqpoint{1.949284in}{4.461858in}}%
\pgfpathlineto{\pgfqpoint{2.663327in}{4.913179in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.663327in}{4.982397in}}%
\pgfpathlineto{\pgfqpoint{1.949284in}{4.627319in}}%
\pgfpathlineto{\pgfqpoint{1.411931in}{2.728593in}}%
\pgfpathlineto{\pgfqpoint{1.029864in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{1.029864in}{0.928440in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921352in}{4.460588in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{4.737788in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{4.884788in}}%
\pgfpathlineto{\pgfqpoint{1.457100in}{4.947788in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{4.981388in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{5.002388in}}%
\pgfpathlineto{\pgfqpoint{3.415054in}{5.006588in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921352in}{4.460588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063962in}{4.737788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292826in}{4.884788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457100in}{4.947788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738986in}{4.981388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126031in}{5.002388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415054in}{5.006588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053875in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{1.397858in}{2.062388in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{3.822188in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{4.729388in}}%
\pgfpathlineto{\pgfqpoint{3.429080in}{4.993988in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{5.019188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053875in}{0.886388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397858in}{2.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963811in}{3.822188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656322in}{4.729388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429080in}{4.993988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183703in}{5.019188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033755in}{2.599988in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{3.271988in}}%
\pgfpathlineto{\pgfqpoint{1.455149in}{3.813788in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{4.321988in}}%
\pgfpathlineto{\pgfqpoint{2.257938in}{4.830188in}}%
\pgfpathlineto{\pgfqpoint{2.862217in}{4.960388in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{5.010788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033755in}{2.599988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221051in}{3.271988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455149in}{3.813788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712909in}{4.321988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257938in}{4.830188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862217in}{4.960388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450491in}{5.010788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021284in}{3.654188in}}%
\pgfpathlineto{\pgfqpoint{1.199633in}{4.187588in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{4.657988in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{4.821788in}}%
\pgfpathlineto{\pgfqpoint{2.445889in}{4.985588in}}%
\pgfpathlineto{\pgfqpoint{3.640758in}{5.006588in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{5.019188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021284in}{3.654188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199633in}{4.187588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455190in}{4.657988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723755in}{4.821788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445889in}{4.985588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640758in}{5.006588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847058in}{5.019188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029864in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{1.411931in}{2.599988in}}%
\pgfpathlineto{\pgfqpoint{1.949284in}{4.544588in}}%
\pgfpathlineto{\pgfqpoint{2.663327in}{4.947788in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029864in}{0.894788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411931in}{2.599988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949284in}{4.544588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663327in}{4.947788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184072in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919285in}{3.031819in}}%
\pgfpathlineto{\pgfqpoint{1.012454in}{3.124988in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.218158in}}%
\pgfpathlineto{\pgfqpoint{0.826115in}{3.124988in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.031819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922793in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{1.015963in}{1.465988in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.559158in}}%
\pgfpathlineto{\pgfqpoint{0.829624in}{1.465988in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.372819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961557in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{1.054726in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{1.525558in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{1.339219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{1.083019in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{0.818235in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.083019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934609in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{0.934609in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{0.841439in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{0.934609in}{0.797419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.664544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.578988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.232733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.972033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.972033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.886477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.625777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.625777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.540222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.279522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.279522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.193966in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.933266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.933266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.847711in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.587011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.587011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.501455in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.240755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.240755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.155200in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.480507in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.480507in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.480507in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.395452in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.395452in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395452in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.146753in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.146753in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.146753in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.760611in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.760611in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760611in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.279620in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.279620in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279620in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.729206in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.729206in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.729206in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.125769in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.125769in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.125769in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.324378in}{0.823388in}}{\pgfqpoint{10.315614in}{4.727534in}}{%
\pgfpathmoveto{\pgfqpoint{6.324378in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.324378in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.754989in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{7.435107in}{1.200064in}}%
\pgfpathlineto{\pgfqpoint{8.406634in}{2.533836in}}%
\pgfpathlineto{\pgfqpoint{9.356614in}{3.865020in}}%
\pgfpathlineto{\pgfqpoint{10.315614in}{4.580043in}}%
\pgfpathlineto{\pgfqpoint{10.315614in}{4.727534in}}%
\pgfpathlineto{\pgfqpoint{10.315614in}{4.727534in}}%
\pgfpathlineto{\pgfqpoint{9.356614in}{4.090157in}}%
\pgfpathlineto{\pgfqpoint{8.406634in}{2.792141in}}%
\pgfpathlineto{\pgfqpoint{7.435107in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{6.754989in}{0.896740in}}%
\pgfpathlineto{\pgfqpoint{6.324378in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.324378in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.306641in}{0.911973in}}{\pgfqpoint{9.401264in}{4.696875in}}{%
\pgfpathmoveto{\pgfqpoint{6.306641in}{1.003604in}}%
\pgfpathlineto{\pgfqpoint{6.306641in}{0.911973in}}%
\pgfpathlineto{\pgfqpoint{6.529745in}{0.983992in}}%
\pgfpathlineto{\pgfqpoint{6.863306in}{1.360438in}}%
\pgfpathlineto{\pgfqpoint{7.198874in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{7.843017in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{8.608858in}{3.891141in}}%
\pgfpathlineto{\pgfqpoint{9.401264in}{4.543502in}}%
\pgfpathlineto{\pgfqpoint{9.401264in}{4.696875in}}%
\pgfpathlineto{\pgfqpoint{9.401264in}{4.696875in}}%
\pgfpathlineto{\pgfqpoint{8.608858in}{4.114436in}}%
\pgfpathlineto{\pgfqpoint{7.843017in}{3.154195in}}%
\pgfpathlineto{\pgfqpoint{7.198874in}{1.986108in}}%
\pgfpathlineto{\pgfqpoint{6.863306in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{6.529745in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{6.306641in}{1.003604in}}%
\pgfpathlineto{\pgfqpoint{6.306641in}{1.003604in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.291174in}{1.231118in}}{\pgfqpoint{9.424408in}{4.877435in}}{%
\pgfpathmoveto{\pgfqpoint{6.291174in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{1.231118in}}%
\pgfpathlineto{\pgfqpoint{6.523421in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{6.849485in}{2.604760in}}%
\pgfpathlineto{\pgfqpoint{7.172373in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{7.880285in}{4.220466in}}%
\pgfpathlineto{\pgfqpoint{8.635911in}{4.639824in}}%
\pgfpathlineto{\pgfqpoint{9.424408in}{4.766142in}}%
\pgfpathlineto{\pgfqpoint{9.424408in}{4.877435in}}%
\pgfpathlineto{\pgfqpoint{9.424408in}{4.877435in}}%
\pgfpathlineto{\pgfqpoint{8.635911in}{4.776953in}}%
\pgfpathlineto{\pgfqpoint{7.880285in}{4.415111in}}%
\pgfpathlineto{\pgfqpoint{7.172373in}{3.408651in}}%
\pgfpathlineto{\pgfqpoint{6.849485in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{6.523421in}{2.012195in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{1.398459in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.313165in}{0.823388in}}{\pgfqpoint{10.375799in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.313165in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.313165in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.761678in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{7.501843in}{2.659098in}}%
\pgfpathlineto{\pgfqpoint{8.451802in}{4.502588in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.451802in}{4.662189in}}%
\pgfpathlineto{\pgfqpoint{7.501843in}{2.918879in}}%
\pgfpathlineto{\pgfqpoint{6.761678in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{6.313165in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.313165in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324378in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.754989in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{7.435107in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{8.406634in}{2.662988in}}%
\pgfpathlineto{\pgfqpoint{9.356614in}{3.977588in}}%
\pgfpathlineto{\pgfqpoint{10.315614in}{4.653788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324378in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754989in}{0.869588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435107in}{1.281188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406634in}{2.662988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.356614in}{3.977588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315614in}{4.653788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306641in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{6.529745in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{6.863306in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{7.198874in}{1.873388in}}%
\pgfpathlineto{\pgfqpoint{7.843017in}{3.024188in}}%
\pgfpathlineto{\pgfqpoint{8.608858in}{4.002788in}}%
\pgfpathlineto{\pgfqpoint{9.401264in}{4.620188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306641in}{0.957788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529745in}{1.041788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863306in}{1.453388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198874in}{1.873388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843017in}{3.024188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.608858in}{4.002788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.401264in}{4.620188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291174in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{6.523421in}{1.898588in}}%
\pgfpathlineto{\pgfqpoint{6.849485in}{2.734388in}}%
\pgfpathlineto{\pgfqpoint{7.172373in}{3.280388in}}%
\pgfpathlineto{\pgfqpoint{7.880285in}{4.317788in}}%
\pgfpathlineto{\pgfqpoint{8.635911in}{4.708388in}}%
\pgfpathlineto{\pgfqpoint{9.424408in}{4.821788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291174in}{1.314788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523421in}{1.898588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849485in}{2.734388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172373in}{3.280388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880285in}{4.317788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635911in}{4.708388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424408in}{4.821788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313165in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.761678in}{0.999788in}}%
\pgfpathlineto{\pgfqpoint{7.501843in}{2.788988in}}%
\pgfpathlineto{\pgfqpoint{8.451802in}{4.582388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313165in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761678in}{0.999788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.501843in}{2.788988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451802in}{4.582388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.742819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214082in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{6.307251in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{6.214082in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{6.120912in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{6.214082in}{0.738619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151167in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{6.244336in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.151167in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.057997in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.151167in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185327in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{6.278496in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.185327in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.092157in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.185327in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.758802in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.758802in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.758802in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.616188in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.616188in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.616188in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.381507in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.381507in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.381507in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.006817in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.006817in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.006817in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.535510in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.535510in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.535510in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.993484in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.993484in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.993484in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.397446in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.397446in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.397446in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.518399in}{0.823388in}}{\pgfqpoint{15.599873in}{1.912034in}}{%
\pgfpathmoveto{\pgfqpoint{11.518399in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.518399in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.998872in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.738294in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{13.631971in}{0.823758in}}%
\pgfpathlineto{\pgfqpoint{14.600830in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.691943in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{14.600830in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{13.631971in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{12.738294in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{11.998872in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.518399in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.518399in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.528202in}{0.823388in}}{\pgfqpoint{14.635329in}{2.042595in}}{%
\pgfpathmoveto{\pgfqpoint{11.528202in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.528202in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.775729in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.097062in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.388135in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{13.132630in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{13.853870in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{14.635329in}{1.813382in}}%
\pgfpathlineto{\pgfqpoint{14.635329in}{2.042595in}}%
\pgfpathlineto{\pgfqpoint{14.635329in}{2.042595in}}%
\pgfpathlineto{\pgfqpoint{13.853870in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{13.132630in}{0.978981in}}%
\pgfpathlineto{\pgfqpoint{12.388135in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{12.097062in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.775729in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.528202in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.528202in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.513605in}{0.823388in}}{\pgfqpoint{14.668328in}{3.508215in}}{%
\pgfpathmoveto{\pgfqpoint{11.513605in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{11.513605in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.746829in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.090736in}{0.857926in}}%
\pgfpathlineto{\pgfqpoint{12.387738in}{0.958424in}}%
\pgfpathlineto{\pgfqpoint{13.130554in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{13.881133in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{14.668328in}{3.254162in}}%
\pgfpathlineto{\pgfqpoint{14.668328in}{3.508215in}}%
\pgfpathlineto{\pgfqpoint{14.668328in}{3.508215in}}%
\pgfpathlineto{\pgfqpoint{13.881133in}{2.690406in}}%
\pgfpathlineto{\pgfqpoint{13.130554in}{1.789478in}}%
\pgfpathlineto{\pgfqpoint{12.387738in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{12.090736in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{11.746829in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{11.513605in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{11.513605in}{0.835816in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.518399in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.998872in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.738294in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{13.631971in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{14.600830in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.801988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518399in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.998872in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.738294in}{0.827588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.631971in}{0.840188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.600830in}{1.108988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{1.801988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.528202in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.775729in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.097062in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.388135in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{13.132630in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{13.853870in}{1.264388in}}%
\pgfpathlineto{\pgfqpoint{14.635329in}{1.927988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.528202in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.775729in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.097062in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.388135in}{0.831788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.132630in}{0.936788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.853870in}{1.264388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.635329in}{1.927988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513605in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{11.746829in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{12.090736in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{12.387738in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{13.130554in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{13.881133in}{2.562188in}}%
\pgfpathlineto{\pgfqpoint{14.668328in}{3.381188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.513605in}{0.827588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.746829in}{0.831788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090736in}{0.890588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.387738in}{1.012388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.130554in}{1.684388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.881133in}{2.562188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.668328in}{3.381188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.391500in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.484670in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.391500in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.298331in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.391500in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.386697in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.479866in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.386697in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.293527in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.386697in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.392871in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.486041in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.392871in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.299702in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.392871in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/mpac_ours/comparison_mesacc_mpac_bino_n_segments_by_perplexity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=13.440000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{13.440000}{16.128000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.235835in}{4.490539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.235835in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.235835in}{4.490539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.490539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{4.480539in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{4.480539in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{0.476539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.567120in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{5.567120in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567120in,y=0.393205in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.656103in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656103in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.608549in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{2.608549in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608549in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386755in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{3.386755in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386755in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.044719in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{4.044719in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044719in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.614673in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{4.614673in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614673in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.117408in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{5.117408in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117408in,y=0.384872in,,top]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403822in,y=0.176600in,,top]{\color{textcolor}{\rmfamily\fontsize{13.440000}{16.128000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{0.639321in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{0.639321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=0.581486in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{1.371229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=1.313393in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{2.103137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=2.045301in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{2.835045in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{2.835045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=2.777209in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{3.566953in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{3.566953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=3.509117in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{4.298860in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{4.298860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232155in, y=4.241025in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176600in,y=2.478539in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{13.440000}{16.128000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.827637in}{0.686561in}}{\pgfqpoint{5.918381in}{4.149295in}}{%
\pgfpathmoveto{\pgfqpoint{0.827637in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{0.827637in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.090092in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{2.616659in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.499220in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{4.045876in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{4.149295in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{4.149295in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.678600in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{2.841177in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{1.694074in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.249817in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{0.827637in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{0.827637in}{0.753101in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.830554in}{0.658539in}}{\pgfqpoint{5.970647in}{4.133154in}}{%
\pgfpathmoveto{\pgfqpoint{0.830554in}{0.707933in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{0.658539in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{1.477176in}}%
\pgfpathlineto{\pgfqpoint{5.970647in}{4.025422in}}%
\pgfpathlineto{\pgfqpoint{5.970647in}{4.133154in}}%
\pgfpathlineto{\pgfqpoint{5.970647in}{4.133154in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{0.707933in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{0.707933in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.945667in}{0.675037in}}{\pgfqpoint{5.936580in}{4.142852in}}{%
\pgfpathmoveto{\pgfqpoint{0.945667in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{0.945667in}{0.675037in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{4.037681in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{4.142852in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{4.142852in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{0.945667in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{0.945667in}{0.735348in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.272812in}{0.719568in}}{\pgfqpoint{4.977314in}{4.067631in}}{%
\pgfpathmoveto{\pgfqpoint{1.272812in}{0.800604in}}%
\pgfpathlineto{\pgfqpoint{1.272812in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.438357in}}%
\pgfpathlineto{\pgfqpoint{4.977314in}{3.944563in}}%
\pgfpathlineto{\pgfqpoint{4.977314in}{4.067631in}}%
\pgfpathlineto{\pgfqpoint{4.977314in}{4.067631in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{1.272812in}{0.800604in}}%
\pgfpathlineto{\pgfqpoint{1.272812in}{0.800604in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.580406in}{1.049019in}}{\pgfqpoint{5.177292in}{4.181201in}}{%
\pgfpathmoveto{\pgfqpoint{2.580406in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{2.580406in}{1.049019in}}%
\pgfpathlineto{\pgfqpoint{2.943488in}{1.883843in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.587137in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{3.255459in}}%
\pgfpathlineto{\pgfqpoint{4.160983in}{3.599259in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.735121in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{4.087161in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{4.181201in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{4.181201in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.889163in}}%
\pgfpathlineto{\pgfqpoint{4.160983in}{3.768857in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{3.453939in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.812146in}}%
\pgfpathlineto{\pgfqpoint{2.943488in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.580406in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{2.580406in}{1.203061in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.797004in}{0.837617in}}{\pgfqpoint{6.010640in}{4.298539in}}{%
\pgfpathmoveto{\pgfqpoint{0.797004in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{0.797004in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{1.186629in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.056198in}{2.660998in}}%
\pgfpathlineto{\pgfqpoint{3.254348in}{3.645671in}}%
\pgfpathlineto{\pgfqpoint{4.486045in}{4.176317in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{4.269906in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{4.298539in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{4.298539in}}%
\pgfpathlineto{\pgfqpoint{4.486045in}{4.245745in}}%
\pgfpathlineto{\pgfqpoint{3.254348in}{3.810274in}}%
\pgfpathlineto{\pgfqpoint{2.056198in}{2.884667in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{1.358214in}}%
\pgfpathlineto{\pgfqpoint{0.797004in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{0.797004in}{0.953360in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827637in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{0.789362in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.169954in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{1.594461in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{2.728918in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.588910in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{4.097586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827637in}{0.719831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129703in}{0.789362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583065in}{1.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077402in}{1.594461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176613in}{2.728918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478299in}{3.588910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918381in}{4.097586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830554in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{5.970647in}{4.079288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830554in}{0.683236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061368in}{1.576163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970647in}{4.079288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945667in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{4.090267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945667in}{0.705193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215124in}{1.583482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936580in}{4.090267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272812in}{0.760086in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.535908in}}%
\pgfpathlineto{\pgfqpoint{4.977314in}{4.006097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272812in}{0.760086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199506in}{1.535908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977314in}{4.006097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580406in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{2.943488in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.699642in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{3.354699in}}%
\pgfpathlineto{\pgfqpoint{4.160983in}{3.684058in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.812142in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{4.134181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580406in}{1.126040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943488in}{1.993351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412496in}{2.699642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866143in}{3.354699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160983in}{3.684058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471743in}{3.812142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177292in}{4.134181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{4.480539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536322in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{6.271322in}{0.476539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827637in}{0.653950in}}%
\pgfpathcurveto{\pgfqpoint{0.845109in}{0.653950in}}{\pgfqpoint{0.861867in}{0.660892in}}{\pgfqpoint{0.874222in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{0.886576in}{0.685601in}}{\pgfqpoint{0.893518in}{0.702359in}}{\pgfqpoint{0.893518in}{0.719831in}}%
\pgfpathcurveto{\pgfqpoint{0.893518in}{0.737303in}}{\pgfqpoint{0.886576in}{0.754061in}}{\pgfqpoint{0.874222in}{0.766416in}}%
\pgfpathcurveto{\pgfqpoint{0.861867in}{0.778770in}}{\pgfqpoint{0.845109in}{0.785712in}}{\pgfqpoint{0.827637in}{0.785712in}}%
\pgfpathcurveto{\pgfqpoint{0.810165in}{0.785712in}}{\pgfqpoint{0.793406in}{0.778770in}}{\pgfqpoint{0.781052in}{0.766416in}}%
\pgfpathcurveto{\pgfqpoint{0.768698in}{0.754061in}}{\pgfqpoint{0.761756in}{0.737303in}}{\pgfqpoint{0.761756in}{0.719831in}}%
\pgfpathcurveto{\pgfqpoint{0.761756in}{0.702359in}}{\pgfqpoint{0.768698in}{0.685601in}}{\pgfqpoint{0.781052in}{0.673246in}}%
\pgfpathcurveto{\pgfqpoint{0.793406in}{0.660892in}}{\pgfqpoint{0.810165in}{0.653950in}}{\pgfqpoint{0.827637in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{0.827637in}{0.653950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129703in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{1.147174in}{0.723481in}}{\pgfqpoint{1.163933in}{0.730423in}}{\pgfqpoint{1.176287in}{0.742777in}}%
\pgfpathcurveto{\pgfqpoint{1.188642in}{0.755132in}}{\pgfqpoint{1.195583in}{0.771890in}}{\pgfqpoint{1.195583in}{0.789362in}}%
\pgfpathcurveto{\pgfqpoint{1.195583in}{0.806834in}}{\pgfqpoint{1.188642in}{0.823593in}}{\pgfqpoint{1.176287in}{0.835947in}}%
\pgfpathcurveto{\pgfqpoint{1.163933in}{0.848301in}}{\pgfqpoint{1.147174in}{0.855243in}}{\pgfqpoint{1.129703in}{0.855243in}}%
\pgfpathcurveto{\pgfqpoint{1.112231in}{0.855243in}}{\pgfqpoint{1.095472in}{0.848301in}}{\pgfqpoint{1.083118in}{0.835947in}}%
\pgfpathcurveto{\pgfqpoint{1.070764in}{0.823593in}}{\pgfqpoint{1.063822in}{0.806834in}}{\pgfqpoint{1.063822in}{0.789362in}}%
\pgfpathcurveto{\pgfqpoint{1.063822in}{0.771890in}}{\pgfqpoint{1.070764in}{0.755132in}}{\pgfqpoint{1.083118in}{0.742777in}}%
\pgfpathcurveto{\pgfqpoint{1.095472in}{0.730423in}}{\pgfqpoint{1.112231in}{0.723481in}}{\pgfqpoint{1.129703in}{0.723481in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{0.723481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583065in}{1.104074in}}%
\pgfpathcurveto{\pgfqpoint{1.600537in}{1.104074in}}{\pgfqpoint{1.617295in}{1.111015in}}{\pgfqpoint{1.629650in}{1.123370in}}%
\pgfpathcurveto{\pgfqpoint{1.642004in}{1.135724in}}{\pgfqpoint{1.648946in}{1.152483in}}{\pgfqpoint{1.648946in}{1.169954in}}%
\pgfpathcurveto{\pgfqpoint{1.648946in}{1.187426in}}{\pgfqpoint{1.642004in}{1.204185in}}{\pgfqpoint{1.629650in}{1.216539in}}%
\pgfpathcurveto{\pgfqpoint{1.617295in}{1.228893in}}{\pgfqpoint{1.600537in}{1.235835in}}{\pgfqpoint{1.583065in}{1.235835in}}%
\pgfpathcurveto{\pgfqpoint{1.565593in}{1.235835in}}{\pgfqpoint{1.548835in}{1.228893in}}{\pgfqpoint{1.536480in}{1.216539in}}%
\pgfpathcurveto{\pgfqpoint{1.524126in}{1.204185in}}{\pgfqpoint{1.517184in}{1.187426in}}{\pgfqpoint{1.517184in}{1.169954in}}%
\pgfpathcurveto{\pgfqpoint{1.517184in}{1.152483in}}{\pgfqpoint{1.524126in}{1.135724in}}{\pgfqpoint{1.536480in}{1.123370in}}%
\pgfpathcurveto{\pgfqpoint{1.548835in}{1.111015in}}{\pgfqpoint{1.565593in}{1.104074in}}{\pgfqpoint{1.583065in}{1.104074in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.104074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077402in}{1.528580in}}%
\pgfpathcurveto{\pgfqpoint{2.094874in}{1.528580in}}{\pgfqpoint{2.111632in}{1.535522in}}{\pgfqpoint{2.123987in}{1.547876in}}%
\pgfpathcurveto{\pgfqpoint{2.136341in}{1.560231in}}{\pgfqpoint{2.143283in}{1.576989in}}{\pgfqpoint{2.143283in}{1.594461in}}%
\pgfpathcurveto{\pgfqpoint{2.143283in}{1.611933in}}{\pgfqpoint{2.136341in}{1.628691in}}{\pgfqpoint{2.123987in}{1.641046in}}%
\pgfpathcurveto{\pgfqpoint{2.111632in}{1.653400in}}{\pgfqpoint{2.094874in}{1.660342in}}{\pgfqpoint{2.077402in}{1.660342in}}%
\pgfpathcurveto{\pgfqpoint{2.059930in}{1.660342in}}{\pgfqpoint{2.043172in}{1.653400in}}{\pgfqpoint{2.030817in}{1.641046in}}%
\pgfpathcurveto{\pgfqpoint{2.018463in}{1.628691in}}{\pgfqpoint{2.011521in}{1.611933in}}{\pgfqpoint{2.011521in}{1.594461in}}%
\pgfpathcurveto{\pgfqpoint{2.011521in}{1.576989in}}{\pgfqpoint{2.018463in}{1.560231in}}{\pgfqpoint{2.030817in}{1.547876in}}%
\pgfpathcurveto{\pgfqpoint{2.043172in}{1.535522in}}{\pgfqpoint{2.059930in}{1.528580in}}{\pgfqpoint{2.077402in}{1.528580in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{1.528580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176613in}{2.663037in}}%
\pgfpathcurveto{\pgfqpoint{3.194085in}{2.663037in}}{\pgfqpoint{3.210843in}{2.669979in}}{\pgfqpoint{3.223198in}{2.682333in}}%
\pgfpathcurveto{\pgfqpoint{3.235552in}{2.694688in}}{\pgfqpoint{3.242494in}{2.711446in}}{\pgfqpoint{3.242494in}{2.728918in}}%
\pgfpathcurveto{\pgfqpoint{3.242494in}{2.746390in}}{\pgfqpoint{3.235552in}{2.763148in}}{\pgfqpoint{3.223198in}{2.775503in}}%
\pgfpathcurveto{\pgfqpoint{3.210843in}{2.787857in}}{\pgfqpoint{3.194085in}{2.794799in}}{\pgfqpoint{3.176613in}{2.794799in}}%
\pgfpathcurveto{\pgfqpoint{3.159141in}{2.794799in}}{\pgfqpoint{3.142383in}{2.787857in}}{\pgfqpoint{3.130028in}{2.775503in}}%
\pgfpathcurveto{\pgfqpoint{3.117674in}{2.763148in}}{\pgfqpoint{3.110732in}{2.746390in}}{\pgfqpoint{3.110732in}{2.728918in}}%
\pgfpathcurveto{\pgfqpoint{3.110732in}{2.711446in}}{\pgfqpoint{3.117674in}{2.694688in}}{\pgfqpoint{3.130028in}{2.682333in}}%
\pgfpathcurveto{\pgfqpoint{3.142383in}{2.669979in}}{\pgfqpoint{3.159141in}{2.663037in}}{\pgfqpoint{3.176613in}{2.663037in}}%
\pgfpathlineto{\pgfqpoint{3.176613in}{2.663037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478299in}{3.523029in}}%
\pgfpathcurveto{\pgfqpoint{4.495771in}{3.523029in}}{\pgfqpoint{4.512529in}{3.529971in}}{\pgfqpoint{4.524883in}{3.542325in}}%
\pgfpathcurveto{\pgfqpoint{4.537238in}{3.554679in}}{\pgfqpoint{4.544180in}{3.571438in}}{\pgfqpoint{4.544180in}{3.588910in}}%
\pgfpathcurveto{\pgfqpoint{4.544180in}{3.606382in}}{\pgfqpoint{4.537238in}{3.623140in}}{\pgfqpoint{4.524883in}{3.635494in}}%
\pgfpathcurveto{\pgfqpoint{4.512529in}{3.647849in}}{\pgfqpoint{4.495771in}{3.654791in}}{\pgfqpoint{4.478299in}{3.654791in}}%
\pgfpathcurveto{\pgfqpoint{4.460827in}{3.654791in}}{\pgfqpoint{4.444068in}{3.647849in}}{\pgfqpoint{4.431714in}{3.635494in}}%
\pgfpathcurveto{\pgfqpoint{4.419360in}{3.623140in}}{\pgfqpoint{4.412418in}{3.606382in}}{\pgfqpoint{4.412418in}{3.588910in}}%
\pgfpathcurveto{\pgfqpoint{4.412418in}{3.571438in}}{\pgfqpoint{4.419360in}{3.554679in}}{\pgfqpoint{4.431714in}{3.542325in}}%
\pgfpathcurveto{\pgfqpoint{4.444068in}{3.529971in}}{\pgfqpoint{4.460827in}{3.523029in}}{\pgfqpoint{4.478299in}{3.523029in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.523029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918381in}{4.031705in}}%
\pgfpathcurveto{\pgfqpoint{5.935852in}{4.031705in}}{\pgfqpoint{5.952611in}{4.038647in}}{\pgfqpoint{5.964965in}{4.051001in}}%
\pgfpathcurveto{\pgfqpoint{5.977320in}{4.063355in}}{\pgfqpoint{5.984261in}{4.080114in}}{\pgfqpoint{5.984261in}{4.097586in}}%
\pgfpathcurveto{\pgfqpoint{5.984261in}{4.115057in}}{\pgfqpoint{5.977320in}{4.131816in}}{\pgfqpoint{5.964965in}{4.144170in}}%
\pgfpathcurveto{\pgfqpoint{5.952611in}{4.156525in}}{\pgfqpoint{5.935852in}{4.163466in}}{\pgfqpoint{5.918381in}{4.163466in}}%
\pgfpathcurveto{\pgfqpoint{5.900909in}{4.163466in}}{\pgfqpoint{5.884150in}{4.156525in}}{\pgfqpoint{5.871796in}{4.144170in}}%
\pgfpathcurveto{\pgfqpoint{5.859441in}{4.131816in}}{\pgfqpoint{5.852500in}{4.115057in}}{\pgfqpoint{5.852500in}{4.097586in}}%
\pgfpathcurveto{\pgfqpoint{5.852500in}{4.080114in}}{\pgfqpoint{5.859441in}{4.063355in}}{\pgfqpoint{5.871796in}{4.051001in}}%
\pgfpathcurveto{\pgfqpoint{5.884150in}{4.038647in}}{\pgfqpoint{5.900909in}{4.031705in}}{\pgfqpoint{5.918381in}{4.031705in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{4.031705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764673in}{0.617355in}}%
\pgfpathlineto{\pgfqpoint{0.896435in}{0.617355in}}%
\pgfpathlineto{\pgfqpoint{0.896435in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{0.764673in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{0.764673in}{0.617355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995487in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{2.127249in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{2.127249in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{1.995487in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{1.995487in}{1.510282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904767in}{4.013407in}}%
\pgfpathlineto{\pgfqpoint{6.036528in}{4.013407in}}%
\pgfpathlineto{\pgfqpoint{6.036528in}{4.145169in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{4.145169in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{4.013407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945667in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{1.038836in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{0.945667in}{0.798362in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{0.945667in}{0.612023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215124in}{1.490313in}}%
\pgfpathlineto{\pgfqpoint{2.308294in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{2.121955in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.490313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936580in}{3.997097in}}%
\pgfpathlineto{\pgfqpoint{6.029750in}{4.090267in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{4.183436in}}%
\pgfpathlineto{\pgfqpoint{5.843411in}{4.090267in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{3.997097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272812in}{0.825967in}}%
\pgfpathlineto{\pgfqpoint{1.206931in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.338693in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.272812in}{0.825967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199506in}{1.601789in}}%
\pgfpathlineto{\pgfqpoint{2.133625in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{2.265386in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.601789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977314in}{4.071978in}}%
\pgfpathlineto{\pgfqpoint{4.911434in}{3.940216in}}%
\pgfpathlineto{\pgfqpoint{5.043195in}{3.940216in}}%
\pgfpathlineto{\pgfqpoint{4.977314in}{4.071978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580406in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{2.646287in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{2.514525in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{2.580406in}{1.060159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943488in}{1.927470in}}%
\pgfpathlineto{\pgfqpoint{3.009369in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{2.877607in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{2.943488in}{1.927470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412496in}{2.633761in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{2.765522in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{2.765522in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.633761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866143in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{3.932024in}{3.420580in}}%
\pgfpathlineto{\pgfqpoint{3.800262in}{3.420580in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{3.288818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160983in}{3.618177in}}%
\pgfpathlineto{\pgfqpoint{4.226864in}{3.749939in}}%
\pgfpathlineto{\pgfqpoint{4.095102in}{3.749939in}}%
\pgfpathlineto{\pgfqpoint{4.160983in}{3.618177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471743in}{3.746261in}}%
\pgfpathlineto{\pgfqpoint{4.537624in}{3.878022in}}%
\pgfpathlineto{\pgfqpoint{4.405863in}{3.878022in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.746261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177292in}{4.068300in}}%
\pgfpathlineto{\pgfqpoint{5.243173in}{4.200062in}}%
\pgfpathlineto{\pgfqpoint{5.111411in}{4.200062in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{4.068300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.454467in,y=4.285908in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.440000}{16.128000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Segments}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594995in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{6.697662in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{4.100050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697662in}{4.100050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868773in,y=4.040161in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594995in}{3.857671in}}%
\pgfpathlineto{\pgfqpoint{6.697662in}{3.857671in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{3.857671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697662in}{3.857671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868773in,y=3.797782in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594995in}{3.615292in}}%
\pgfpathlineto{\pgfqpoint{6.697662in}{3.615292in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{3.615292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697662in}{3.615292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868773in,y=3.555403in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594995in}{3.372913in}}%
\pgfpathlineto{\pgfqpoint{6.697662in}{3.372913in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{3.372913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697662in}{3.372913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868773in,y=3.313024in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594995in}{3.130534in}}%
\pgfpathlineto{\pgfqpoint{6.697662in}{3.130534in}}%
\pgfpathlineto{\pgfqpoint{6.800329in}{3.130534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697662in}{3.130534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868773in,y=3.070645in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.515569in,y=2.604228in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.440000}{16.128000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454467in}{2.418370in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{2.418370in}}%
\pgfpathlineto{\pgfqpoint{6.659800in}{2.418370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728244in,y=2.358481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.454467in}{2.175991in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{2.175991in}}%
\pgfpathlineto{\pgfqpoint{6.659800in}{2.175991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728244in,y=2.116102in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.320000}{14.784000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.797004in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{1.272421in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{2.029946in}}%
\pgfpathlineto{\pgfqpoint{2.056198in}{2.772832in}}%
\pgfpathlineto{\pgfqpoint{3.254348in}{3.727972in}}%
\pgfpathlineto{\pgfqpoint{4.486045in}{4.211031in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{4.284222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536322in}{0.476539in}}{\pgfqpoint{5.735000in}{4.004000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797004in}{0.895489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144429in}{1.272421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620818in}{2.029946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056198in}{2.772832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254348in}{3.727972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486045in}{4.211031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010640in}{4.284222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/payload8/detectability_mainv2_8bit_multibit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.797972in}{5.366833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.797972in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.797972in}{5.366833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.366833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029810in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.029810in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029810in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820144in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.820144in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820144in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.348130in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.348130in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348130in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.757668in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757668in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.092285in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.092285in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092285in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.375200in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.375200in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375200in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620272in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.620272in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620272in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.836441in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.836441in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836441in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.301952in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.301952in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301952in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.046107in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.046107in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046107in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000740in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.940523in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.940523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.857900in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.758358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.675736in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.576193in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{2.576193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.493571in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.394028in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{3.394028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.311406in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.211864in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{4.211864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.129241in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.029699in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{5.029699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.947077in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.985111in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914785in}{0.940523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916172in}{0.940523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927412in}{3.435942in}}%
\pgfpathlineto{\pgfqpoint{1.020474in}{3.856105in}}%
\pgfpathlineto{\pgfqpoint{1.179972in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{4.698476in}}%
\pgfpathlineto{\pgfqpoint{1.673295in}{4.857953in}}%
\pgfpathlineto{\pgfqpoint{2.087917in}{4.919291in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{5.021520in}}%
\pgfpathlineto{\pgfqpoint{5.092877in}{5.029699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927412in}{3.435942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020474in}{3.856105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179972in}{4.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354930in}{4.698476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673295in}{4.857953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087917in}{4.919291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590852in}{5.021520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092877in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925593in}{0.940523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035210in}{1.855476in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{4.572222in}}%
\pgfpathlineto{\pgfqpoint{1.778098in}{5.009253in}}%
\pgfpathlineto{\pgfqpoint{2.406342in}{5.026121in}}%
\pgfpathlineto{\pgfqpoint{3.044951in}{5.029188in}}%
\pgfpathlineto{\pgfqpoint{3.562983in}{5.029699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035210in}{1.855476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294965in}{4.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778098in}{5.009253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406342in}{5.026121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044951in}{5.029188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562983in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908602in}{2.997378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979051in}{4.618225in}}%
\pgfpathlineto{\pgfqpoint{1.109351in}{4.877377in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{4.983696in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{5.022543in}}%
\pgfpathlineto{\pgfqpoint{2.005330in}{5.028677in}}%
\pgfpathlineto{\pgfqpoint{2.554004in}{5.029699in}}%
\pgfpathlineto{\pgfqpoint{3.220881in}{5.029699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979051in}{4.618225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109351in}{4.877377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330410in}{4.983696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544808in}{5.022543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005330in}{5.028677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554004in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220881in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997454in}{3.232506in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{4.143881in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{4.648383in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{4.943826in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{5.025610in}}%
\pgfpathlineto{\pgfqpoint{3.057810in}{5.029699in}}%
\pgfpathlineto{\pgfqpoint{3.404420in}{5.029699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997454in}{3.232506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198766in}{4.143881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531761in}{4.648383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878052in}{4.943826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575924in}{5.025610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057810in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404420in}{5.029699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918886in}{1.743535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{3.668577in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{3.668577in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{3.668577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{3.668577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=3.583022in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{3.322322in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{3.322322in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{3.322322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{3.322322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=3.236766in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{2.976066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{2.976066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=2.890511in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{2.629811in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{2.629811in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{2.629811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{2.629811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=2.544255in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{2.283555in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{2.283555in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{2.283555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{2.283555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=2.198000in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{1.937300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{1.937300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=1.851744in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{1.591044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{1.591044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=1.505488in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{1.244788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{1.244788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=1.159233in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577048in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{0.898533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723714in}{0.898533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968159in,y=0.812977in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{7.442329in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{7.442329in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.772750in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.772750in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.772750in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.563084in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.563084in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563084in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.091071in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.091071in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.091071in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.500609in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.500609in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.500609in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.835226in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.835226in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.835226in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.118140in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.118140in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.118140in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.363212in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.363212in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.363212in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.579381in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.579381in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.579381in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.044892in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.044892in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.044892in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.789047in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.789047in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.789047in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.743680in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.229829in, y=5.058600in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{0.973902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196610in, y=0.887950in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.25\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{1.620602in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{1.620602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318833in, y=1.534649in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.5\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{2.248554in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{2.248554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196610in, y=2.162602in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.75\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{2.858815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.510233in, y=2.771885in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{3.452354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196610in, y=3.365424in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.25\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{4.030064in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{4.030064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318833in, y=3.943134in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.5\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{4.592766in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{4.592766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196610in, y=4.505836in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9.75\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.141055in,y=2.985111in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Bit Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.442329in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442329in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.045032in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657725in}{2.674501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659112in}{3.334940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.670353in}{4.628841in}}%
\pgfpathlineto{\pgfqpoint{7.763414in}{4.824811in}}%
\pgfpathlineto{\pgfqpoint{7.922913in}{4.961762in}}%
\pgfpathlineto{\pgfqpoint{8.097871in}{5.108703in}}%
\pgfpathlineto{\pgfqpoint{8.416236in}{5.108703in}}%
\pgfpathlineto{\pgfqpoint{8.830857in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{10.333793in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{11.835818in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.670353in}{4.628841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763414in}{4.824811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.922913in}{4.961762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097871in}{5.108703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416236in}{5.108703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830857in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.333793in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835818in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.668533in}{3.240549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.778151in}{1.221927in}}%
\pgfpathlineto{\pgfqpoint{8.037906in}{4.489762in}}%
\pgfpathlineto{\pgfqpoint{8.521038in}{5.054397in}}%
\pgfpathlineto{\pgfqpoint{9.149282in}{5.122259in}}%
\pgfpathlineto{\pgfqpoint{9.787891in}{5.138514in}}%
\pgfpathlineto{\pgfqpoint{10.305924in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.778151in}{1.221927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037906in}{4.489762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521038in}{5.054397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149282in}{5.122259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787891in}{5.138514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.305924in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651543in}{1.728646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721991in}{4.534365in}}%
\pgfpathlineto{\pgfqpoint{7.852292in}{4.901610in}}%
\pgfpathlineto{\pgfqpoint{8.073350in}{5.038078in}}%
\pgfpathlineto{\pgfqpoint{8.287749in}{5.103279in}}%
\pgfpathlineto{\pgfqpoint{8.748271in}{5.135805in}}%
\pgfpathlineto{\pgfqpoint{9.296944in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{9.963822in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721991in}{4.534365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852292in}{4.901610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.073350in}{5.038078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287749in}{5.103279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.748271in}{5.135805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.296944in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.963822in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740394in}{4.918032in}}%
\pgfpathlineto{\pgfqpoint{7.941707in}{5.054397in}}%
\pgfpathlineto{\pgfqpoint{8.274702in}{5.105991in}}%
\pgfpathlineto{\pgfqpoint{8.620992in}{5.138514in}}%
\pgfpathlineto{\pgfqpoint{9.318865in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{9.800750in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{10.147361in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.740394in}{4.918032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941707in}{5.054397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.274702in}{5.105991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620992in}{5.138514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.318865in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.800750in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.147361in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.442329in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661826in}{0.829000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{14.185270in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{14.185270in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.515691in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.515691in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.515691in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.306025in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.306025in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.306025in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.834011in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.834011in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.834011in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.243549in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.243549in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.243549in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.578166in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.578166in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.578166in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.861081in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.861081in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.861081in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.106153in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.106153in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.106153in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.322321in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.322321in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.322321in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.787833in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{17.787833in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.787833in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.531988in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.531988in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.531988in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.486621in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.972770in, y=5.058600in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{1.660659in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{1.660659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.253173in, y=1.574707in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{2.492319in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{2.492319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.253173in, y=2.406366in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{3.137404in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{3.137404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{3.664477in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{3.664477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.253173in, y=3.578525in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{4.110111in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{4.110111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{4.496137in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{4.496137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{4.836635in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{4.836635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.197617in,y=2.985111in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.185270in}{5.356833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.185270in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.400666in}{4.434043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.402053in}{3.316742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413293in}{5.017181in}}%
\pgfpathlineto{\pgfqpoint{14.506354in}{5.062094in}}%
\pgfpathlineto{\pgfqpoint{14.665853in}{5.091654in}}%
\pgfpathlineto{\pgfqpoint{14.840811in}{5.132536in}}%
\pgfpathlineto{\pgfqpoint{15.159176in}{5.132536in}}%
\pgfpathlineto{\pgfqpoint{15.573798in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{17.076733in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{18.578758in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.413293in}{5.017181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.506354in}{5.062094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.665853in}{5.091654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.840811in}{5.132536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.159176in}{5.132536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.573798in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.076733in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.578758in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.411474in}{3.343785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.521091in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{14.780846in}{4.503355in}}%
\pgfpathlineto{\pgfqpoint{15.263979in}{5.053167in}}%
\pgfpathlineto{\pgfqpoint{15.892222in}{5.123824in}}%
\pgfpathlineto{\pgfqpoint{16.530832in}{5.138329in}}%
\pgfpathlineto{\pgfqpoint{17.048864in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.521091in}{1.179474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.780846in}{4.503355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.263979in}{5.053167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.892222in}{5.123824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.530832in}{5.138329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.048864in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.394483in}{2.660768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.464932in}{4.546290in}}%
\pgfpathlineto{\pgfqpoint{14.595232in}{4.906452in}}%
\pgfpathlineto{\pgfqpoint{14.816291in}{5.029226in}}%
\pgfpathlineto{\pgfqpoint{15.030689in}{5.100463in}}%
\pgfpathlineto{\pgfqpoint{15.491211in}{5.135434in}}%
\pgfpathlineto{\pgfqpoint{16.039885in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{16.706762in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.464932in}{4.546290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.595232in}{4.906452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.816291in}{5.029226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030689in}{5.100463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.491211in}{5.135434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.039885in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.706762in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.483334in}{4.918967in}}%
\pgfpathlineto{\pgfqpoint{14.684647in}{5.053167in}}%
\pgfpathlineto{\pgfqpoint{15.017642in}{5.103394in}}%
\pgfpathlineto{\pgfqpoint{15.363933in}{5.138329in}}%
\pgfpathlineto{\pgfqpoint{16.061805in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{16.543690in}{5.141222in}}%
\pgfpathlineto{\pgfqpoint{16.890301in}{5.141222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.483334in}{4.918967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.684647in}{5.053167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.017642in}{5.103394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.363933in}{5.138329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.061805in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.543690in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.890301in}{5.141222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.185270in}{0.613388in}}{\pgfqpoint{4.602702in}{4.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.404767in}{0.829000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/scenarios/detectability_tradeoff_ba_at_1pct_fpr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.797972in}{5.347099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.797972in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.797972in}{5.347099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.347099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256657in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.256657in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256657in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738358in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.738358in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738358in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.196531in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.196531in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196531in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.593419in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.593419in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593419in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943500in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.316861in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.316861in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316861in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.522003in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.522003in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522003in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419288in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.838360in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{1.691243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.608621in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.461503in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{2.461503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.378881in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.231764in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{3.231764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.149142in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.002024in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{4.002024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.919402in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.772284in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{4.772284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.689662in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.843444in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419288in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zhihu-KOL (answer > 200 tok)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969796in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954655in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180147in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{1.874446in}{3.682125in}}%
\pgfpathlineto{\pgfqpoint{2.829876in}{4.536874in}}%
\pgfpathlineto{\pgfqpoint{3.901179in}{4.690685in}}%
\pgfpathlineto{\pgfqpoint{4.842203in}{4.742557in}}%
\pgfpathlineto{\pgfqpoint{5.727140in}{4.761092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180147in}{1.228725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874446in}{3.682125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829876in}{4.536874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901179in}{4.690685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842203in}{4.742557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727140in}{4.761092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946652in}{2.299387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029204in}{3.935348in}}%
\pgfpathlineto{\pgfqpoint{1.298011in}{4.353215in}}%
\pgfpathlineto{\pgfqpoint{1.722108in}{4.509794in}}%
\pgfpathlineto{\pgfqpoint{2.098685in}{4.602707in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{4.694536in}}%
\pgfpathlineto{\pgfqpoint{3.716500in}{4.737743in}}%
\pgfpathlineto{\pgfqpoint{4.603419in}{4.759166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029204in}{3.935348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298011in}{4.353215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722108in}{4.509794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098685in}{4.602707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905725in}{4.694536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716500in}{4.737743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603419in}{4.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068755in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{2.918123in}}%
\pgfpathlineto{\pgfqpoint{1.806931in}{3.547209in}}%
\pgfpathlineto{\pgfqpoint{2.195235in}{4.138745in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{4.660597in}}%
\pgfpathlineto{\pgfqpoint{4.020592in}{4.757962in}}%
\pgfpathlineto{\pgfqpoint{4.879001in}{4.765906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068755in}{2.167721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445138in}{2.918123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806931in}{3.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195235in}{4.138745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049672in}{4.660597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020592in}{4.757962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879001in}{4.765906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202477in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{1.910685in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{2.946823in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{4.096578in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{5.891924in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202477in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910685in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946823in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096578in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891924in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979803in}{1.248343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{7.023781in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{7.023781in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.643848in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.643848in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.643848in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.299432in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.299432in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299432in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.653060in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.653060in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653060in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.952047in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.952047in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.952047in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.211042in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.211042in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.211042in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.439492in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.439492in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.439492in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.988263in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.988263in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.988263in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.774696in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.774696in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.774696in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.332679in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.332679in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.332679in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.765484in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.765484in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.765484in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.119112in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.119112in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.119112in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.418100in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.418100in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.418100in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.743680in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=0.838360in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{1.689967in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{1.689967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=1.607345in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{2.458952in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{2.458952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=2.376330in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{3.227936in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{3.227936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=3.145314in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{3.996921in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{3.996921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=3.914299in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{4.765906in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{4.765906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=4.683284in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.023781in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023781in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.463580in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.743680in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271045in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606765in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488257in}{1.473330in}}%
\pgfpathlineto{\pgfqpoint{8.063994in}{3.815969in}}%
\pgfpathlineto{\pgfqpoint{8.879780in}{4.568853in}}%
\pgfpathlineto{\pgfqpoint{9.686950in}{4.724573in}}%
\pgfpathlineto{\pgfqpoint{10.280033in}{4.753410in}}%
\pgfpathlineto{\pgfqpoint{10.748727in}{4.763142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.488257in}{1.473330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.063994in}{3.815969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.879780in}{4.568853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686950in}{4.724573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280033in}{4.753410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.748727in}{4.763142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385785in}{3.672626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374830in}{4.520552in}}%
\pgfpathlineto{\pgfqpoint{7.858938in}{4.653682in}}%
\pgfpathlineto{\pgfqpoint{8.446767in}{4.723011in}}%
\pgfpathlineto{\pgfqpoint{9.078835in}{4.749445in}}%
\pgfpathlineto{\pgfqpoint{10.274913in}{4.763503in}}%
\pgfpathlineto{\pgfqpoint{11.361935in}{4.765786in}}%
\pgfpathlineto{\pgfqpoint{12.216316in}{4.765545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374830in}{4.520552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858938in}{4.653682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446767in}{4.723011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.078835in}{4.749445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274913in}{4.763503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.361935in}{4.765786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.216316in}{4.765545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381583in}{3.760939in}}%
\pgfpathlineto{\pgfqpoint{7.890196in}{4.336836in}}%
\pgfpathlineto{\pgfqpoint{8.394299in}{4.601776in}}%
\pgfpathlineto{\pgfqpoint{8.969152in}{4.713759in}}%
\pgfpathlineto{\pgfqpoint{9.723898in}{4.759658in}}%
\pgfpathlineto{\pgfqpoint{10.209537in}{4.765545in}}%
\pgfpathlineto{\pgfqpoint{10.570130in}{4.765906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.381583in}{3.760939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.890196in}{4.336836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394299in}{4.601776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.969152in}{4.713759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.723898in}{4.759658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209537in}{4.765545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.570130in}{4.765906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544597in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{8.196619in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{9.192990in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{10.185780in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{11.308032in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544597in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196619in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192990in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.185780in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.308032in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023781in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.414398in}{2.476855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{13.348173in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{13.348173in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.517751in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{17.517751in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.517751in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.450205in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.450205in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.450205in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.422121in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.422121in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.422121in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.175997in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.175997in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.175997in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.791959in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.791959in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.791959in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.312747in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.312747in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.312747in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.763875in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.763875in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.763875in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.161797in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{17.161797in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.161797in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.068073in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=0.838360in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{1.691387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=1.608765in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{2.461793in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{2.461793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=2.379170in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{3.232198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=3.149576in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{4.002603in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{4.002603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=3.919981in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{4.773008in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{4.773008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=4.690386in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.348173in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.348173in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.787972in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.068073in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top-k 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.595437in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.655341in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.776826in}{1.121408in}}%
\pgfpathlineto{\pgfqpoint{14.291800in}{3.215586in}}%
\pgfpathlineto{\pgfqpoint{15.117594in}{4.399121in}}%
\pgfpathlineto{\pgfqpoint{16.307055in}{4.678031in}}%
\pgfpathlineto{\pgfqpoint{17.359392in}{4.743034in}}%
\pgfpathlineto{\pgfqpoint{18.264005in}{4.763498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.776826in}{1.121408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.291800in}{3.215586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.117594in}{4.399121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.307055in}{4.678031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.359392in}{4.743034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.264005in}{4.763498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.606868in}{1.780706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.745461in}{3.306108in}}%
\pgfpathlineto{\pgfqpoint{13.985352in}{3.945665in}}%
\pgfpathlineto{\pgfqpoint{14.326771in}{4.311969in}}%
\pgfpathlineto{\pgfqpoint{14.752224in}{4.530090in}}%
\pgfpathlineto{\pgfqpoint{15.550096in}{4.671531in}}%
\pgfpathlineto{\pgfqpoint{16.541699in}{4.739543in}}%
\pgfpathlineto{\pgfqpoint{17.656785in}{4.764341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.745461in}{3.306108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.985352in}{3.945665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.326771in}{4.311969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.752224in}{4.530090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.550096in}{4.671531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.541699in}{4.739543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.656785in}{4.764341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753898in}{1.431737in}}%
\pgfpathlineto{\pgfqpoint{13.981391in}{2.023264in}}%
\pgfpathlineto{\pgfqpoint{14.376929in}{2.782113in}}%
\pgfpathlineto{\pgfqpoint{14.760791in}{3.568528in}}%
\pgfpathlineto{\pgfqpoint{15.584235in}{4.445947in}}%
\pgfpathlineto{\pgfqpoint{16.616629in}{4.740386in}}%
\pgfpathlineto{\pgfqpoint{17.626835in}{4.765906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.753898in}{1.431737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.981391in}{2.023264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.376929in}{2.782113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.760791in}{3.568528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.584235in}{4.445947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.616629in}{4.740386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.626835in}{4.765906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.786600in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{14.303243in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{15.227045in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{16.404342in}{0.920982in}}%
\pgfpathlineto{\pgfqpoint{18.540709in}{0.920982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.786600in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.303243in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.227045in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.404342in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.540709in}{0.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.348173in}{0.613388in}}{\pgfqpoint{5.439799in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.620043in}{1.145242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{4.081800in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{4.081800in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{4.081800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{4.081800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=3.996244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{3.735544in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{3.735544in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{3.735544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{3.735544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=3.649988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{3.389288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{3.389288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=3.303733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{3.043033in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{3.043033in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{3.043033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{3.043033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=2.957477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{2.696777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{2.696777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=2.611222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{2.350522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{2.350522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=2.264966in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{2.004266in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{2.004266in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{2.004266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{2.004266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=1.918711in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.062928in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{17.209595in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{17.356262in}{1.658011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.209595in}{1.658011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.454040in,y=1.572455in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/scenarios/detectability_tradeoff_message_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.762036in}{5.347099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.762036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.762036in}{5.347099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.347099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{0.847933in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{0.847933in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.352390in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352390in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885581in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.885581in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885581in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328216in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.328216in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328216in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711645in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.711645in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711645in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049853in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049853in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.342726in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.342726in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342726in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.506997in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.506997in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506997in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475593in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635433in, y=0.530766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{1.154889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.068937in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{2.129590in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{2.129590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.043638in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{3.104291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.018339in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{4.078993in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{4.078993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.993040in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{5.053694in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{5.053694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417045in, y=4.967742in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.843444in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.847933in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847933in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.103252in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475593in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zhihu-KOL (answer > 200 tok)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109171in}{2.423005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094542in}{2.423005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312388in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.983141in}{3.181470in}}%
\pgfpathlineto{\pgfqpoint{2.906170in}{4.426011in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{4.796759in}}%
\pgfpathlineto{\pgfqpoint{4.850252in}{4.957645in}}%
\pgfpathlineto{\pgfqpoint{5.705178in}{5.016091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312388in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983141in}{3.181470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906170in}{4.426011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941141in}{4.796759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850252in}{4.957645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705178in}{5.016091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086812in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166563in}{3.583222in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{4.149056in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{4.318294in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{4.590754in}}%
\pgfpathlineto{\pgfqpoint{2.979446in}{4.846531in}}%
\pgfpathlineto{\pgfqpoint{3.762725in}{4.958176in}}%
\pgfpathlineto{\pgfqpoint{4.619566in}{5.016091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166563in}{3.583222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426254in}{4.149056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835969in}{4.318294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199775in}{4.590754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979446in}{4.846531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762725in}{4.958176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619566in}{5.016091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204774in}{4.403021in}}%
\pgfpathlineto{\pgfqpoint{1.568392in}{4.637371in}}%
\pgfpathlineto{\pgfqpoint{1.917915in}{4.776067in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{4.889193in}}%
\pgfpathlineto{\pgfqpoint{3.118512in}{4.996200in}}%
\pgfpathlineto{\pgfqpoint{4.056505in}{5.032426in}}%
\pgfpathlineto{\pgfqpoint{4.885802in}{5.045142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204774in}{4.403021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568392in}{4.637371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917915in}{4.776067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293051in}{4.889193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118512in}{4.996200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056505in}{5.032426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885802in}{5.045142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333960in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{3.915739in}}%
\pgfpathlineto{\pgfqpoint{3.019150in}{4.826740in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{5.020234in}}%
\pgfpathlineto{\pgfqpoint{5.864374in}{5.052846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333960in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018151in}{3.915739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019150in}{4.826740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129914in}{5.020234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864374in}{5.052846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.847933in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118838in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{7.172326in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{7.172326in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.737451in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.737451in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.737451in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.438628in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.438628in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438628in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.780263in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.780263in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.780263in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.069112in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.069112in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069112in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.319323in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.319323in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.319323in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.540026in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.540026in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540026in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.036273in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.036273in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.036273in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.796036in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.796036in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.796036in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.335096in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.335096in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.335096in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.753223in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.753223in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.753223in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.094858in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.094858in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.094858in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.383706in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.383706in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.383706in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.799985in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.959826in, y=0.530766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{1.154786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=1.068834in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{2.129302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=2.043350in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{3.103818in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{3.103818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=3.017866in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{4.078334in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{4.078334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.627948in, y=3.992382in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{5.052850in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{5.052850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.741437in, y=4.966898in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.172326in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172326in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.427644in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.799985in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411204in}{4.162493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735539in}{4.390322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621050in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.177262in}{3.896015in}}%
\pgfpathlineto{\pgfqpoint{8.965382in}{4.665051in}}%
\pgfpathlineto{\pgfqpoint{9.745179in}{4.940582in}}%
\pgfpathlineto{\pgfqpoint{10.318148in}{5.012004in}}%
\pgfpathlineto{\pgfqpoint{10.770947in}{5.043002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621050in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.177262in}{3.896015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.965382in}{4.665051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.745179in}{4.940582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.318148in}{5.012004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770947in}{5.043002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522053in}{3.825314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511470in}{4.671353in}}%
\pgfpathlineto{\pgfqpoint{7.979160in}{4.839467in}}%
\pgfpathlineto{\pgfqpoint{8.547054in}{4.949860in}}%
\pgfpathlineto{\pgfqpoint{9.157686in}{5.009667in}}%
\pgfpathlineto{\pgfqpoint{10.313201in}{5.046454in}}%
\pgfpathlineto{\pgfqpoint{11.363359in}{5.052427in}}%
\pgfpathlineto{\pgfqpoint{12.188766in}{5.052003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511470in}{4.671353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979160in}{4.839467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.547054in}{4.949860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.157686in}{5.009667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.313201in}{5.046454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.363359in}{5.052427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.188766in}{5.052003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517994in}{4.856632in}}%
\pgfpathlineto{\pgfqpoint{8.009358in}{4.956820in}}%
\pgfpathlineto{\pgfqpoint{8.496365in}{4.996820in}}%
\pgfpathlineto{\pgfqpoint{9.051723in}{5.029356in}}%
\pgfpathlineto{\pgfqpoint{9.780874in}{5.047312in}}%
\pgfpathlineto{\pgfqpoint{10.250042in}{5.051579in}}%
\pgfpathlineto{\pgfqpoint{10.598407in}{5.052850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517994in}{4.856632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.009358in}{4.956820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496365in}{4.996820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.051723in}{5.029356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.780874in}{5.047312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.250042in}{5.051579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.598407in}{5.052850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675480in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{8.305389in}{4.477821in}}%
\pgfpathlineto{\pgfqpoint{9.267970in}{4.952013in}}%
\pgfpathlineto{\pgfqpoint{10.227091in}{5.042135in}}%
\pgfpathlineto{\pgfqpoint{11.311284in}{5.052427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675480in}{2.129302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305389in}{4.477821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267970in}{4.952013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.227091in}{5.042135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.311284in}{5.052427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172326in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549696in}{3.009378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{13.496718in}{5.073500in}}%
\pgfpathlineto{\pgfqpoint{13.496718in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.524892in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{17.524892in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.524892in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.595290in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.595290in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.595290in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.534245in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.534245in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.534245in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.262555in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.262555in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.262555in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.857627in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.857627in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.857627in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.360754in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.360754in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.360754in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.796582in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{16.796582in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.796582in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.181010in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{17.181010in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.181010in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.124377in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.284218in, y=0.530766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{1.154786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=1.068834in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{2.129302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=2.043350in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{3.103818in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{3.103818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=3.017866in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{4.078334in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{4.078334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.952340in, y=3.992382in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{5.052850in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{5.052850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.065830in, y=4.966898in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.496718in}{5.073500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.496718in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{18.752036in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.124377in,y=5.156833in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top-k 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.735596in}{2.129302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.793469in}{2.422661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.910834in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.408343in}{3.214858in}}%
\pgfpathlineto{\pgfqpoint{15.206132in}{4.315179in}}%
\pgfpathlineto{\pgfqpoint{16.355255in}{4.788127in}}%
\pgfpathlineto{\pgfqpoint{17.371903in}{4.958939in}}%
\pgfpathlineto{\pgfqpoint{18.245839in}{5.022136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.910834in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.408343in}{3.214858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.206132in}{4.315179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.355255in}{4.788127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.371903in}{4.958939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.245839in}{5.022136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.746640in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.880533in}{3.144156in}}%
\pgfpathlineto{\pgfqpoint{14.112288in}{3.809637in}}%
\pgfpathlineto{\pgfqpoint{14.442129in}{4.223751in}}%
\pgfpathlineto{\pgfqpoint{14.853153in}{4.497135in}}%
\pgfpathlineto{\pgfqpoint{15.623967in}{4.800598in}}%
\pgfpathlineto{\pgfqpoint{16.581942in}{4.965752in}}%
\pgfpathlineto{\pgfqpoint{17.659212in}{5.027562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.880533in}{3.144156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.112288in}{3.809637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.442129in}{4.223751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.853153in}{4.497135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.623967in}{4.800598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.581942in}{4.965752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.659212in}{5.027562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.888684in}{4.004543in}}%
\pgfpathlineto{\pgfqpoint{14.108461in}{4.371693in}}%
\pgfpathlineto{\pgfqpoint{14.490585in}{4.669263in}}%
\pgfpathlineto{\pgfqpoint{14.861430in}{4.817906in}}%
\pgfpathlineto{\pgfqpoint{15.656948in}{4.964190in}}%
\pgfpathlineto{\pgfqpoint{16.654331in}{5.019397in}}%
\pgfpathlineto{\pgfqpoint{17.630277in}{5.042135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.888684in}{4.004543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.108461in}{4.371693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.490585in}{4.669263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.861430in}{4.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.656948in}{4.964190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.654331in}{5.019397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.630277in}{5.042135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.920276in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.419398in}{3.767699in}}%
\pgfpathlineto{\pgfqpoint{15.311871in}{4.759492in}}%
\pgfpathlineto{\pgfqpoint{16.449243in}{5.012004in}}%
\pgfpathlineto{\pgfqpoint{18.513158in}{5.052850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.920276in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.419398in}{3.767699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.311871in}{4.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.449243in}{5.012004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.513158in}{5.052850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.496718in}{0.613388in}}{\pgfqpoint{5.255318in}{4.460111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathcurveto{\pgfqpoint{0.019316in}{-0.072834in}}{\pgfqpoint{0.037843in}{-0.065160in}}{\pgfqpoint{0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.065160in}{-0.037843in}}{\pgfqpoint{0.072834in}{-0.019316in}}{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072834in}{0.019316in}}{\pgfqpoint{0.065160in}{0.037843in}}{\pgfqpoint{0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{0.037843in}{0.065160in}}{\pgfqpoint{0.019316in}{0.072834in}}{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathcurveto{\pgfqpoint{-0.019316in}{0.072834in}}{\pgfqpoint{-0.037843in}{0.065160in}}{\pgfqpoint{-0.051501in}{0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.065160in}{0.037843in}}{\pgfqpoint{-0.072834in}{0.019316in}}{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072834in}{-0.019316in}}{\pgfqpoint{-0.065160in}{-0.037843in}}{\pgfqpoint{-0.051501in}{-0.051501in}}%
\pgfpathcurveto{\pgfqpoint{-0.037843in}{-0.065160in}}{\pgfqpoint{-0.019316in}{-0.072834in}}{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.759368in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{3.322322in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{3.322322in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{3.322322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{3.322322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=3.236766in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{2.976066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{2.976066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=2.890511in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{2.629811in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{2.629811in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{2.629811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{2.629811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=2.544255in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{2.283555in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{2.283555in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{2.283555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{2.283555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=2.198000in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{1.937300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{1.937300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=1.851744in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{1.591044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{1.591044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=1.505488in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{Ours+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{1.244788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{1.244788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=1.159233in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.026993in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{17.173659in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{17.320326in}{0.898533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.173659in}{0.898533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.418104in,y=0.812977in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/synthid/comparison_ba_at_1pct_fpr_synthid_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.873212in}{5.498655in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.873212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.873212in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.498655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831399in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.831399in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831399in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.564787in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564787in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.787102in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787102in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.009416in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009416in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.231731in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231731in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.522433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.529055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.529055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.446433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.453055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.370433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.377055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.377055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.294433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.301055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.301055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.218433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=5.142433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BA@1%FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831399in}{1.827045in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{2.985221in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{3.307755in}}%
\pgfpathlineto{\pgfqpoint{3.031565in}{3.299670in}}%
\pgfpathlineto{\pgfqpoint{3.276028in}{3.266175in}}%
\pgfpathlineto{\pgfqpoint{3.520490in}{3.249139in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{3.049035in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{2.987243in}}%
\pgfpathlineto{\pgfqpoint{4.498342in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{4.742805in}{2.880983in}}%
\pgfpathlineto{\pgfqpoint{4.987268in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{2.737185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831399in}{1.827045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564787in}{2.985221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787102in}{3.307755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031565in}{3.299670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276028in}{3.266175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520490in}{3.249139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009416in}{3.049035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253879in}{2.987243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498342in}{3.040950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742805in}{2.880983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987268in}{2.671061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231731in}{2.737185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Payload Size: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.055473in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.055473in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055473in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.788861in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{6.788861in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.788861in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.011176in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{8.011176in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.011176in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.233490in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{9.233490in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.233490in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.455805in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.455805in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.455805in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.529055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.529055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.453055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.377055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.377055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.301055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.301055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055473in}{1.205800in}}%
\pgfpathlineto{\pgfqpoint{6.788861in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{8.011176in}{2.555995in}}%
\pgfpathlineto{\pgfqpoint{8.255639in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{8.500102in}{2.522788in}}%
\pgfpathlineto{\pgfqpoint{8.744565in}{2.366286in}}%
\pgfpathlineto{\pgfqpoint{8.989027in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{9.233490in}{2.312578in}}%
\pgfpathlineto{\pgfqpoint{9.477953in}{2.206607in}}%
\pgfpathlineto{\pgfqpoint{9.722416in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{9.966879in}{2.165605in}}%
\pgfpathlineto{\pgfqpoint{10.211342in}{2.139040in}}%
\pgfpathlineto{\pgfqpoint{10.455805in}{2.020508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055473in}{1.205800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788861in}{2.116806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.011176in}{2.555995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.255639in}{2.369029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.500102in}{2.522788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.744565in}{2.366286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.989027in}{2.380723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233490in}{2.312578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477953in}{2.206607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.722416in}{2.220900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.966879in}{2.165605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211342in}{2.139040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.455805in}{2.020508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Payload Size: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.279547in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.279547in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.279547in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.012936in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{12.012936in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.012936in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.235250in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{13.235250in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.235250in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.457564in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{14.457564in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.457564in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.679879in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.679879in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.679879in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.529055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.529055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.453055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.377055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.377055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.301055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.301055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.279547in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{12.012936in}{1.516928in}}%
\pgfpathlineto{\pgfqpoint{13.235250in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{13.479713in}{1.754136in}}%
\pgfpathlineto{\pgfqpoint{13.724176in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{13.968639in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{14.213101in}{1.728942in}}%
\pgfpathlineto{\pgfqpoint{14.457564in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{14.702027in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{14.946490in}{1.563128in}}%
\pgfpathlineto{\pgfqpoint{15.190953in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{15.435416in}{1.461993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.605055in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.279547in}{0.943398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.012936in}{1.516928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.235250in}{1.717825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.479713in}{1.754136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.724176in}{1.768934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.968639in}{1.670110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.213101in}{1.728942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.457564in}{1.586733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702027in}{1.562911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.946490in}{1.563128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.190953in}{1.602470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.435416in}{1.461993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.308388in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Payload Size: 64 bits}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/tpr/comparison_ba_at_1pct_fpr_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282592in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.282592in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282592in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735144in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735144in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.582785in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.582785in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582785in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240267in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.240267in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240267in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777469in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777469in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231666in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231666in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.625110in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.625110in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625110in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972152in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.972152in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972152in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.819007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.736385in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.679729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.597107in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.540452in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.540452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.457830in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.401174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.318552in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.261896in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.261896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.179274in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.122619in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.122619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=5.039997in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.016261in}{0.882282in}}{\pgfqpoint{5.151725in}{4.738066in}}{%
\pgfpathmoveto{\pgfqpoint{1.016261in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{0.882282in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{2.024512in}}%
\pgfpathlineto{\pgfqpoint{3.293326in}{3.224766in}}%
\pgfpathlineto{\pgfqpoint{4.321610in}{4.193875in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{4.699168in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{4.738066in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{4.738066in}}%
\pgfpathlineto{\pgfqpoint{4.321610in}{4.248149in}}%
\pgfpathlineto{\pgfqpoint{3.293326in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{2.084851in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{1.202586in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{0.899366in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.011525in}{1.377736in}}{\pgfqpoint{4.550424in}{4.875012in}}{%
\pgfpathmoveto{\pgfqpoint{1.011525in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{1.220979in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{2.072853in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{2.580197in}}%
\pgfpathlineto{\pgfqpoint{2.659657in}{3.571846in}}%
\pgfpathlineto{\pgfqpoint{3.597339in}{4.378226in}}%
\pgfpathlineto{\pgfqpoint{4.550424in}{4.843032in}}%
\pgfpathlineto{\pgfqpoint{4.550424in}{4.875012in}}%
\pgfpathlineto{\pgfqpoint{4.550424in}{4.875012in}}%
\pgfpathlineto{\pgfqpoint{3.597339in}{4.427991in}}%
\pgfpathlineto{\pgfqpoint{2.659657in}{3.635580in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{2.645953in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{2.133879in}}%
\pgfpathlineto{\pgfqpoint{1.220979in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{1.423329in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.990883in}{1.042590in}}{\pgfqpoint{4.549355in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.990883in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.218069in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{1.535464in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{1.900595in}{2.157303in}}%
\pgfpathlineto{\pgfqpoint{2.669470in}{3.534015in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{4.667860in}}%
\pgfpathlineto{\pgfqpoint{4.549355in}{5.002365in}}%
\pgfpathlineto{\pgfqpoint{4.549355in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.549355in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{4.708048in}}%
\pgfpathlineto{\pgfqpoint{2.669470in}{3.598097in}}%
\pgfpathlineto{\pgfqpoint{1.900595in}{2.219422in}}%
\pgfpathlineto{\pgfqpoint{1.535464in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{1.218069in}{1.232289in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{1.073125in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016261in}{0.890824in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{2.054682in}}%
\pgfpathlineto{\pgfqpoint{3.293326in}{3.257810in}}%
\pgfpathlineto{\pgfqpoint{4.321610in}{4.221012in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{4.718617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016261in}{0.890824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479529in}{1.184007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316285in}{2.054682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293326in}{3.257810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321610in}{4.221012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{4.718617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011525in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.220979in}{1.682957in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{2.613075in}}%
\pgfpathlineto{\pgfqpoint{2.659657in}{3.603713in}}%
\pgfpathlineto{\pgfqpoint{3.597339in}{4.403109in}}%
\pgfpathlineto{\pgfqpoint{4.550424in}{4.859022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011525in}{1.400533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220979in}{1.682957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537553in}{2.103366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872568in}{2.613075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659657in}{3.603713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597339in}{4.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550424in}{4.859022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990883in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.218069in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.535464in}{1.567836in}}%
\pgfpathlineto{\pgfqpoint{1.900595in}{2.188363in}}%
\pgfpathlineto{\pgfqpoint{2.669470in}{3.566056in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{4.687954in}}%
\pgfpathlineto{\pgfqpoint{4.549355in}{5.012877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990883in}{1.057858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218069in}{1.213057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535464in}{1.567836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900595in}{2.188363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669470in}{3.566056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604433in}{4.687954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549355in}{5.012877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911405in}{1.149309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.559261in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.559261in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.559261in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.975954in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.975954in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.975954in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.832164in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.832164in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832164in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.496292in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.496292in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.496292in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.038923in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.038923in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.038923in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.497712in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.497712in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.497712in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.895133in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.895133in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.895133in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.245683in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.245683in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.245683in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.819007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.679729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.540452in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.540452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.401174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.261896in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.261896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.122619in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.122619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.274667in}{0.843944in}}{\pgfqpoint{10.375799in}{2.899014in}}{%
\pgfpathmoveto{\pgfqpoint{6.274667in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{6.274667in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{6.709856in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{7.587297in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{8.582975in}{1.648998in}}%
\pgfpathlineto{\pgfqpoint{9.573272in}{2.261104in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{2.851908in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{2.899014in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{2.899014in}}%
\pgfpathlineto{\pgfqpoint{9.573272in}{2.305787in}}%
\pgfpathlineto{\pgfqpoint{8.582975in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{7.587297in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{6.709856in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{6.274667in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{6.274667in}{0.851631in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.254486in}{1.064576in}}{\pgfqpoint{9.804190in}{3.829719in}}{%
\pgfpathmoveto{\pgfqpoint{6.254486in}{1.086913in}}%
\pgfpathlineto{\pgfqpoint{6.254486in}{1.064576in}}%
\pgfpathlineto{\pgfqpoint{6.465112in}{1.177486in}}%
\pgfpathlineto{\pgfqpoint{6.781236in}{1.381090in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{1.581939in}}%
\pgfpathlineto{\pgfqpoint{7.892394in}{2.241811in}}%
\pgfpathlineto{\pgfqpoint{8.800041in}{3.012205in}}%
\pgfpathlineto{\pgfqpoint{9.804190in}{3.786281in}}%
\pgfpathlineto{\pgfqpoint{9.804190in}{3.829719in}}%
\pgfpathlineto{\pgfqpoint{9.804190in}{3.829719in}}%
\pgfpathlineto{\pgfqpoint{8.800041in}{3.059336in}}%
\pgfpathlineto{\pgfqpoint{7.892394in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{1.618287in}}%
\pgfpathlineto{\pgfqpoint{6.781236in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{6.465112in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{6.254486in}{1.086913in}}%
\pgfpathlineto{\pgfqpoint{6.254486in}{1.086913in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.233126in}{0.925479in}}{\pgfqpoint{9.868522in}{4.015807in}}{%
\pgfpathmoveto{\pgfqpoint{6.233126in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{6.233126in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{6.807560in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{7.111144in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{7.946598in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{8.805442in}{2.717532in}}%
\pgfpathlineto{\pgfqpoint{9.868522in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{9.868522in}{4.015807in}}%
\pgfpathlineto{\pgfqpoint{9.868522in}{4.015807in}}%
\pgfpathlineto{\pgfqpoint{8.805442in}{2.764415in}}%
\pgfpathlineto{\pgfqpoint{7.946598in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{7.111144in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{6.807560in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{6.233126in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{6.233126in}{0.940626in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274667in}{0.847788in}}%
\pgfpathlineto{\pgfqpoint{6.709856in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{7.587297in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{8.582975in}{1.667760in}}%
\pgfpathlineto{\pgfqpoint{9.573272in}{2.283445in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{2.875461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274667in}{0.847788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709856in}{0.935339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587297in}{1.185352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582975in}{1.667760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.573272in}{2.283445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{2.875461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254486in}{1.075744in}}%
\pgfpathlineto{\pgfqpoint{6.465112in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{6.781236in}{1.397170in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{1.600113in}}%
\pgfpathlineto{\pgfqpoint{7.892394in}{2.264079in}}%
\pgfpathlineto{\pgfqpoint{8.800041in}{3.035771in}}%
\pgfpathlineto{\pgfqpoint{9.804190in}{3.808000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254486in}{1.075744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465112in}{1.190732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781236in}{1.397170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125930in}{1.600113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.892394in}{2.264079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.800041in}{3.035771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804190in}{3.808000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233126in}{0.933053in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{0.964792in}}%
\pgfpathlineto{\pgfqpoint{6.807560in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{7.111144in}{1.156303in}}%
\pgfpathlineto{\pgfqpoint{7.946598in}{1.714562in}}%
\pgfpathlineto{\pgfqpoint{8.805442in}{2.740973in}}%
\pgfpathlineto{\pgfqpoint{9.868522in}{3.995072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233126in}{0.933053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475381in}{0.964792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807560in}{1.045350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111144in}{1.156303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946598in}{1.714562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805442in}{2.740973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.868522in}{3.995072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135479in}{0.966944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.774905in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.774905in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.774905in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.191289in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.191289in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.191289in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.047572in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.047572in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.047572in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.711758in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.711758in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.711758in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.254436in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.254436in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.254436in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.713265in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.713265in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.713265in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.110720in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.110720in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.110720in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.461301in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.461301in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.461301in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.819007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.679729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.540452in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.540452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.401174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.261896in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.261896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.122619in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.122619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.485347in}{0.823388in}}{\pgfqpoint{15.599873in}{1.171185in}}{%
\pgfpathmoveto{\pgfqpoint{11.485347in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{11.485347in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.951049in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{12.755818in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{13.774123in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{14.814014in}{1.048701in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.153121in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{14.814014in}{1.063921in}}%
\pgfpathlineto{\pgfqpoint{13.774123in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{12.755818in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{11.951049in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{11.485347in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{11.485347in}{0.825788in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.440123in}{0.941901in}}{\pgfqpoint{15.076780in}{2.446780in}}{%
\pgfpathmoveto{\pgfqpoint{11.440123in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{11.440123in}{0.941901in}}%
\pgfpathlineto{\pgfqpoint{11.669747in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{11.985406in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{12.339630in}{1.169933in}}%
\pgfpathlineto{\pgfqpoint{13.144579in}{1.450375in}}%
\pgfpathlineto{\pgfqpoint{13.981259in}{1.841583in}}%
\pgfpathlineto{\pgfqpoint{15.076780in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{15.076780in}{2.446780in}}%
\pgfpathlineto{\pgfqpoint{15.076780in}{2.446780in}}%
\pgfpathlineto{\pgfqpoint{13.981259in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{13.144579in}{1.474151in}}%
\pgfpathlineto{\pgfqpoint{12.339630in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{11.985406in}{1.079139in}}%
\pgfpathlineto{\pgfqpoint{11.669747in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{11.440123in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{11.440123in}{0.953254in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.452454in}{0.877684in}}{\pgfqpoint{15.087384in}{1.787319in}}{%
\pgfpathmoveto{\pgfqpoint{11.452454in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{11.452454in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{11.672390in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{11.968686in}{0.911615in}}%
\pgfpathlineto{\pgfqpoint{12.325705in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{13.164746in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{14.087453in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{15.087384in}{1.759616in}}%
\pgfpathlineto{\pgfqpoint{15.087384in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{15.087384in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{14.087453in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{13.164746in}{1.077229in}}%
\pgfpathlineto{\pgfqpoint{12.325705in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{11.968686in}{0.921541in}}%
\pgfpathlineto{\pgfqpoint{11.672390in}{0.903048in}}%
\pgfpathlineto{\pgfqpoint{11.452454in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{11.452454in}{0.885673in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485347in}{0.824588in}}%
\pgfpathlineto{\pgfqpoint{11.951049in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{12.755818in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{13.774123in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{14.814014in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{1.162153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.485347in}{0.824588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.951049in}{0.836222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.755818in}{0.874551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.774123in}{0.952688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.814014in}{1.056311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{1.162153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440123in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{11.669747in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{11.985406in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{12.339630in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{13.144579in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{13.981259in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{15.076780in}{2.430642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.440123in}{0.947578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669747in}{0.993438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.985406in}{1.071306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.339630in}{1.179166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.144579in}{1.462263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.981259in}{1.855841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.076780in}{2.430642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452454in}{0.881679in}}%
\pgfpathlineto{\pgfqpoint{11.672390in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{11.968686in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{12.325705in}{0.950133in}}%
\pgfpathlineto{\pgfqpoint{13.164746in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{14.087453in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{15.087384in}{1.773467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.452454in}{0.881679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.672390in}{0.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.968686in}{0.916578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.325705in}{0.950133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.164746in}{1.069424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.087453in}{1.277880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.087384in}{1.773467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.359553in}{0.900036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{5.050055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{5.050055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.964500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.703800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.703800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.618244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.357544in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.357544in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.357544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.357544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.271988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.011288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.011288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=3.925733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/tpr/comparison_tpr_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.063505in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.063505in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063505in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820017in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.820017in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820017in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.356085in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356085in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771892in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.771892in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771892in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.111630in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.111630in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111630in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398875in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.398875in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398875in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.647698in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.647698in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647698in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.867176in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.867176in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867176in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.355119in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355119in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110664in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.110664in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110664in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.801216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.718594in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.645651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.563029in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.490085in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.490085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.407463in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.334520in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.334520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.251898in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.178954in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.178954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.096332in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (TPR@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911405in}{1.416695in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.911405in}{1.612832in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{1.993176in}}%
\pgfpathlineto{\pgfqpoint{1.190639in}{2.794127in}}%
\pgfpathlineto{\pgfqpoint{1.379298in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{1.690846in}{4.127375in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.413592in}}%
\pgfpathlineto{\pgfqpoint{3.608791in}{4.902309in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.003253in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.608791in}{4.975581in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.586087in}}%
\pgfpathlineto{\pgfqpoint{1.690846in}{4.331865in}}%
\pgfpathlineto{\pgfqpoint{1.379298in}{3.662165in}}%
\pgfpathlineto{\pgfqpoint{1.190639in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{2.235448in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.612832in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.612832in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.997802in}{0.929684in}}{\pgfqpoint{3.613165in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.997802in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{3.416507in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{4.866975in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{3.088181in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.088181in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{4.951805in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{3.666305in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{1.035855in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.994806in}{3.675871in}}{\pgfqpoint{3.232889in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.994806in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{0.994806in}{3.675871in}}%
\pgfpathlineto{\pgfqpoint{1.127270in}{4.440749in}}%
\pgfpathlineto{\pgfqpoint{1.327479in}{4.774349in}}%
\pgfpathlineto{\pgfqpoint{1.539350in}{4.949650in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{1.539350in}{5.004239in}}%
\pgfpathlineto{\pgfqpoint{1.327479in}{4.883988in}}%
\pgfpathlineto{\pgfqpoint{1.127270in}{4.609595in}}%
\pgfpathlineto{\pgfqpoint{0.994806in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{0.994806in}{3.913601in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.981752in}{2.743480in}}{\pgfqpoint{3.232212in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.981752in}{3.005126in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{2.743480in}}%
\pgfpathlineto{\pgfqpoint{1.125430in}{3.710635in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{4.467978in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{4.812912in}}%
\pgfpathlineto{\pgfqpoint{2.043329in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{2.634622in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.634622in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.043329in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{4.912980in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{4.633033in}}%
\pgfpathlineto{\pgfqpoint{1.125430in}{3.946393in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{3.005126in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{3.005126in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{1.514763in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{2.114312in}}%
\pgfpathlineto{\pgfqpoint{1.190639in}{2.924969in}}%
\pgfpathlineto{\pgfqpoint{1.379298in}{3.537184in}}%
\pgfpathlineto{\pgfqpoint{1.690846in}{4.229620in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.499839in}}%
\pgfpathlineto{\pgfqpoint{3.608791in}{4.938945in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.014944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911405in}{1.514763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017488in}{2.114312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190639in}{2.924969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379298in}{3.537184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690846in}{4.229620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127258in}{4.499839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608791in}{4.938945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.014944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997802in}{0.982770in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{3.541406in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{4.909390in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{5.019166in}}%
\pgfpathlineto{\pgfqpoint{3.088181in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997802in}{0.982770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290783in}{3.541406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819967in}{4.909390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437871in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088181in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613165in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994806in}{3.794736in}}%
\pgfpathlineto{\pgfqpoint{1.127270in}{4.525172in}}%
\pgfpathlineto{\pgfqpoint{1.327479in}{4.829169in}}%
\pgfpathlineto{\pgfqpoint{1.539350in}{4.976945in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994806in}{3.794736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127270in}{4.525172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327479in}{4.829169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539350in}{4.976945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037124in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630135in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232889in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981752in}{2.874303in}}%
\pgfpathlineto{\pgfqpoint{1.125430in}{3.828514in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{4.550505in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{4.862946in}}%
\pgfpathlineto{\pgfqpoint{2.043329in}{5.019166in}}%
\pgfpathlineto{\pgfqpoint{2.634622in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981752in}{2.874303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125430in}{3.828514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326157in}{4.550505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557075in}{4.862946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043329in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634622in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232212in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931488in}{1.653813in}}%
\pgfpathlineto{\pgfqpoint{1.024658in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{0.931488in}{1.840152in}}%
\pgfpathlineto{\pgfqpoint{0.838319in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{0.931488in}{1.653813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913778in}{0.826268in}}%
\pgfpathlineto{\pgfqpoint{1.006947in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{0.913778in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{0.820608in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{0.913778in}{0.826268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.664544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.578988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.232733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.972033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.972033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.886477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.625777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.625777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.540222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.560123in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.560123in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560123in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.980601in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.980601in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980601in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.835906in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.835906in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.835906in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.499333in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.499333in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.499333in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.041392in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.041392in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.041392in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.499696in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.499696in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.499696in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.896697in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.896697in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.896697in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.246877in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.246877in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.246877in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.801216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.645651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.490085in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.490085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.334520in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.334520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.178954in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.178954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.278999in}{0.823388in}}{\pgfqpoint{10.375799in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.278999in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{6.278999in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.713728in}{2.562615in}}%
\pgfpathlineto{\pgfqpoint{7.590243in}{4.731509in}}%
\pgfpathlineto{\pgfqpoint{8.584868in}{4.996410in}}%
\pgfpathlineto{\pgfqpoint{9.574120in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.574120in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.584868in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{7.590243in}{4.850829in}}%
\pgfpathlineto{\pgfqpoint{6.713728in}{2.822884in}}%
\pgfpathlineto{\pgfqpoint{6.278999in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{6.278999in}{0.880376in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.258839in}{3.031481in}}{\pgfqpoint{9.804794in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.258839in}{3.291341in}}%
\pgfpathlineto{\pgfqpoint{6.258839in}{3.031481in}}%
\pgfpathlineto{\pgfqpoint{6.469243in}{3.955336in}}%
\pgfpathlineto{\pgfqpoint{6.785032in}{4.642445in}}%
\pgfpathlineto{\pgfqpoint{7.129362in}{4.847146in}}%
\pgfpathlineto{\pgfqpoint{7.895017in}{4.996410in}}%
\pgfpathlineto{\pgfqpoint{8.801706in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.804794in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{9.804794in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.804794in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.801706in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{7.895017in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{7.129362in}{4.937856in}}%
\pgfpathlineto{\pgfqpoint{6.785032in}{4.779450in}}%
\pgfpathlineto{\pgfqpoint{6.469243in}{4.174575in}}%
\pgfpathlineto{\pgfqpoint{6.258839in}{3.291341in}}%
\pgfpathlineto{\pgfqpoint{6.258839in}{3.291341in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.237502in}{2.013761in}}{\pgfqpoint{9.869057in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.237502in}{2.257085in}}%
\pgfpathlineto{\pgfqpoint{6.237502in}{2.013761in}}%
\pgfpathlineto{\pgfqpoint{6.479500in}{2.866007in}}%
\pgfpathlineto{\pgfqpoint{6.811329in}{3.964123in}}%
\pgfpathlineto{\pgfqpoint{7.114592in}{4.545551in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{4.960675in}}%
\pgfpathlineto{\pgfqpoint{8.807101in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{9.869057in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.869057in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.869057in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.807101in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{5.010103in}}%
\pgfpathlineto{\pgfqpoint{7.114592in}{4.699013in}}%
\pgfpathlineto{\pgfqpoint{6.811329in}{4.182676in}}%
\pgfpathlineto{\pgfqpoint{6.479500in}{3.127485in}}%
\pgfpathlineto{\pgfqpoint{6.237502in}{2.257085in}}%
\pgfpathlineto{\pgfqpoint{6.237502in}{2.257085in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278999in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{6.713728in}{2.692749in}}%
\pgfpathlineto{\pgfqpoint{7.590243in}{4.791169in}}%
\pgfpathlineto{\pgfqpoint{8.584868in}{5.010722in}}%
\pgfpathlineto{\pgfqpoint{9.574120in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278999in}{0.851882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713728in}{2.692749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.590243in}{4.791169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584868in}{5.010722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.574120in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258839in}{3.161411in}}%
\pgfpathlineto{\pgfqpoint{6.469243in}{4.064955in}}%
\pgfpathlineto{\pgfqpoint{6.785032in}{4.710948in}}%
\pgfpathlineto{\pgfqpoint{7.129362in}{4.892501in}}%
\pgfpathlineto{\pgfqpoint{7.895017in}{5.010722in}}%
\pgfpathlineto{\pgfqpoint{8.801706in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{9.804794in}{5.019166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258839in}{3.161411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469243in}{4.064955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785032in}{4.710948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129362in}{4.892501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895017in}{5.010722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.801706in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804794in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237502in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{6.479500in}{2.996746in}}%
\pgfpathlineto{\pgfqpoint{6.811329in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{7.114592in}{4.622282in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{4.985389in}}%
\pgfpathlineto{\pgfqpoint{8.807101in}{5.019166in}}%
\pgfpathlineto{\pgfqpoint{9.869057in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237502in}{2.135423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479500in}{2.996746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.811329in}{4.073400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114592in}{4.622282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949163in}{4.985389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807101in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.869057in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139957in}{1.210485in}}%
\pgfpathlineto{\pgfqpoint{6.233127in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{6.139957in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{6.046788in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{6.139957in}{1.210485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.771379in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.771379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.776701in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.776701in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.776701in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.200884in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.200884in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.200884in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.055304in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.055304in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.055304in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.718044in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.718044in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.718044in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.259541in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.259541in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.259541in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.717371in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.717371in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.717371in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.113961in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.113961in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.113961in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.463779in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.463779in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.463779in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.801216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.645651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.490085in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.490085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.334520in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.334520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.178954in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.178954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.494302in}{0.823388in}}{\pgfqpoint{15.599873in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{11.494302in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{11.494302in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.958991in}{1.833199in}}%
\pgfpathlineto{\pgfqpoint{12.762008in}{4.292143in}}%
\pgfpathlineto{\pgfqpoint{13.778096in}{4.966299in}}%
\pgfpathlineto{\pgfqpoint{14.815725in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{14.815725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{13.778096in}{5.012923in}}%
\pgfpathlineto{\pgfqpoint{12.762008in}{4.479538in}}%
\pgfpathlineto{\pgfqpoint{11.958991in}{2.066096in}}%
\pgfpathlineto{\pgfqpoint{11.494302in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{11.494302in}{0.880376in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.449176in}{2.245380in}}{\pgfqpoint{15.077919in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{11.449176in}{2.498348in}}%
\pgfpathlineto{\pgfqpoint{11.449176in}{2.245380in}}%
\pgfpathlineto{\pgfqpoint{11.678301in}{3.078299in}}%
\pgfpathlineto{\pgfqpoint{11.993273in}{4.136240in}}%
\pgfpathlineto{\pgfqpoint{12.346726in}{4.675075in}}%
\pgfpathlineto{\pgfqpoint{13.149923in}{4.977846in}}%
\pgfpathlineto{\pgfqpoint{13.984781in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{15.077919in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{15.077919in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.077919in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{13.984781in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{13.149923in}{5.018265in}}%
\pgfpathlineto{\pgfqpoint{12.346726in}{4.805931in}}%
\pgfpathlineto{\pgfqpoint{11.993273in}{4.339889in}}%
\pgfpathlineto{\pgfqpoint{11.678301in}{3.337410in}}%
\pgfpathlineto{\pgfqpoint{11.449176in}{2.498348in}}%
\pgfpathlineto{\pgfqpoint{11.449176in}{2.498348in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.461481in}{1.368895in}}{\pgfqpoint{15.088500in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{11.461481in}{1.559300in}}%
\pgfpathlineto{\pgfqpoint{11.461481in}{1.368895in}}%
\pgfpathlineto{\pgfqpoint{11.680938in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{11.976590in}{3.086818in}}%
\pgfpathlineto{\pgfqpoint{12.332831in}{3.893924in}}%
\pgfpathlineto{\pgfqpoint{13.170046in}{4.837310in}}%
\pgfpathlineto{\pgfqpoint{14.090745in}{4.972016in}}%
\pgfpathlineto{\pgfqpoint{15.088500in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{15.088500in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.088500in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{14.090745in}{5.015651in}}%
\pgfpathlineto{\pgfqpoint{13.170046in}{4.930804in}}%
\pgfpathlineto{\pgfqpoint{12.332831in}{4.117766in}}%
\pgfpathlineto{\pgfqpoint{11.976590in}{3.345779in}}%
\pgfpathlineto{\pgfqpoint{11.680938in}{2.343472in}}%
\pgfpathlineto{\pgfqpoint{11.461481in}{1.559300in}}%
\pgfpathlineto{\pgfqpoint{11.461481in}{1.559300in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494302in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{11.958991in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{12.762008in}{4.385840in}}%
\pgfpathlineto{\pgfqpoint{13.778096in}{4.989611in}}%
\pgfpathlineto{\pgfqpoint{14.815725in}{5.019166in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.494302in}{0.851882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.958991in}{1.949647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.762008in}{4.385840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.778096in}{4.989611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.815725in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.449176in}{2.371864in}}%
\pgfpathlineto{\pgfqpoint{11.678301in}{3.207854in}}%
\pgfpathlineto{\pgfqpoint{11.993273in}{4.238064in}}%
\pgfpathlineto{\pgfqpoint{12.346726in}{4.740503in}}%
\pgfpathlineto{\pgfqpoint{13.149923in}{4.998055in}}%
\pgfpathlineto{\pgfqpoint{13.984781in}{5.019166in}}%
\pgfpathlineto{\pgfqpoint{15.077919in}{5.019166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.449176in}{2.371864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.678301in}{3.207854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.993273in}{4.238064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346726in}{4.740503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.149923in}{4.998055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.984781in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.077919in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.461481in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{11.680938in}{2.219866in}}%
\pgfpathlineto{\pgfqpoint{11.976590in}{3.216299in}}%
\pgfpathlineto{\pgfqpoint{12.332831in}{4.005845in}}%
\pgfpathlineto{\pgfqpoint{13.170046in}{4.884057in}}%
\pgfpathlineto{\pgfqpoint{14.090745in}{4.993833in}}%
\pgfpathlineto{\pgfqpoint{15.088500in}{5.019166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.461481in}{1.464097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680938in}{2.219866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.976590in}{3.216299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332831in}{4.005845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.170046in}{4.884057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.090745in}{4.993833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.088500in}{5.019166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368782in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{11.461952in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{11.368782in}{1.147716in}}%
\pgfpathlineto{\pgfqpoint{11.275613in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{11.368782in}{0.961377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.746046in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.746046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/unconstrained/comparison_ba_at_1pct_fpr_main_ppl_unconstrained.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.866685in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.866685in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866685in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091330in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091330in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.993428in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993428in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.693150in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.693150in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693150in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.264865in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.264865in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264865in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.748243in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.748243in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748243in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.166963in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.166963in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166963in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.536301in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.536301in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536301in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.692155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.609533in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.611283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.528661in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.530412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.447790in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.449540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.366918in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.368668in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.368668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.286046in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911405in}{0.868672in}}{\pgfqpoint{4.640834in}{4.608034in}}{%
\pgfpathmoveto{\pgfqpoint{0.911405in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{3.188072in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.556697in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.608034in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.608034in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{3.258912in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.023930in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{0.897076in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.385467in}{1.288798in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.385467in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{1.586207in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{2.031084in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{2.572854in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{3.631793in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{4.492892in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{4.989238in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{4.546034in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{3.699852in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{2.643072in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{1.643254in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{1.337484in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{3.223492in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.582365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911405in}{0.882874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238579in}{1.220654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821067in}{1.991860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695944in}{3.223492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640834in}{4.582365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385467in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{2.607963in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{3.665822in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{4.519463in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.006313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385467in}{1.313141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608378in}{1.614730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945290in}{2.063667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301829in}{2.607963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139485in}{3.665822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137408in}{4.519463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.006313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.099593in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.099593in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099593in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.058716in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.058716in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058716in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.024259in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.024259in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024259in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.773193in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.773193in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.773193in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.385116in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.385116in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.385116in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.902490in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.902490in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902490in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.350659in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.350659in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.350659in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.745973in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.745973in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.745973in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.692155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.611283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.530412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.449540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.368668in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.368668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.135479in}{0.885157in}}{\pgfqpoint{9.971379in}{3.454432in}}{%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.905867in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.375599in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{2.510043in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{3.405010in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{3.454432in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{3.454432in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{2.559397in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.411818in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.905867in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.905867in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.372815in}{0.954388in}}{\pgfqpoint{10.375799in}{3.907164in}}{%
\pgfpathmoveto{\pgfqpoint{6.372815in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.292380in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{1.506857in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{3.034177in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{3.860779in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{3.907164in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{3.907164in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{3.084506in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{2.259065in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.978240in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.393708in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{2.534720in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{2.944881in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{3.429721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135479in}{0.895512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994307in}{1.393708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582137in}{2.534720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204532in}{2.944881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.971379in}{3.429721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372815in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.309551in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{1.526264in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{3.059341in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{3.883972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372815in}{0.966314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610337in}{1.089104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966828in}{1.309551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355538in}{1.526264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219876in}{2.235285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.243425in}{3.059341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{3.883972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.247889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.247889in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.247889in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.067836in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.067836in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.067836in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.842271in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.842271in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.842271in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.475031in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.475031in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.475031in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.010023in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.010023in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.010023in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.473453in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.473453in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.473453in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.882227in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.882227in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.882227in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.692155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.611283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.530412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.449540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.368668in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.368668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.835105in}{0.934252in}}{\pgfqpoint{15.220513in}{2.205943in}}{%
\pgfpathmoveto{\pgfqpoint{11.835105in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.755963in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.205943in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.205943in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.786145in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.950408in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.359553in}{0.823388in}}{\pgfqpoint{15.599873in}{2.430383in}}{%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.871401in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.953210in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.395919in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.835511in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835105in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.420349in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.771054in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.189257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835105in}{0.942330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.422950in}{1.097864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.359750in}{1.420349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222786in}{1.771054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.220513in}{2.189257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.829450in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.413151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.359553in}{0.829450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.627294in}{0.878422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.995349in}{0.961575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.408373in}{1.076753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.346938in}{1.379060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.322501in}{1.799346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{2.413151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{5.050055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{5.050055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.964500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours (unc.)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245315in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.391981in}{4.703800in}}%
\pgfpathlineto{\pgfqpoint{11.538648in}{4.703800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.391981in}{4.703800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636426in,y=4.618244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/unconstrained/comparison_mesacc_main_ppl_unconstrained.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.866685in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.866685in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866685in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091330in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091330in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.993428in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993428in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.693150in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.693150in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693150in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.264865in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.264865in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264865in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.748243in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.748243in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748243in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.166963in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.166963in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166963in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.536301in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.536301in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536301in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.740766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.580766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.420766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.260766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.100766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911405in}{0.915487in}}{\pgfqpoint{4.640834in}{4.982397in}}{%
\pgfpathmoveto{\pgfqpoint{0.911405in}{1.008490in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.825565in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.386438in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{4.466375in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.913179in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.982397in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.982397in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{4.631202in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.636339in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{2.055612in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.008490in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{1.008490in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.385467in}{2.045958in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.385467in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{2.045958in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{3.472075in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{4.198325in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{4.814017in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{4.955488in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.003359in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{5.007289in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{4.913560in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{4.395252in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{3.718701in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{2.288819in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.940588in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.511388in}}%
\pgfpathlineto{\pgfqpoint{2.695944in}{4.548788in}}%
\pgfpathlineto{\pgfqpoint{4.640834in}{4.947788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911405in}{0.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238579in}{1.940588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821067in}{3.511388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695944in}{4.548788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640834in}{4.947788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385467in}{2.167388in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{2.931788in}}%
\pgfpathlineto{\pgfqpoint{1.945290in}{3.595388in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{4.296788in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{4.863788in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{4.981388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.014988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385467in}{2.167388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608378in}{2.931788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945290in}{3.595388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301829in}{4.296788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139485in}{4.863788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137408in}{4.981388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.014988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours (unc.)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.099593in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.099593in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099593in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.058716in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.058716in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058716in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.024259in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.024259in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024259in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.773193in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.773193in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.773193in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.385116in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.385116in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.385116in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.902490in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.902490in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902490in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.350659in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.350659in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.350659in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.745973in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.745973in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.745973in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.135479in}{0.831085in}}{\pgfqpoint{9.971379in}{4.383321in}}{%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{3.335169in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{3.700232in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{4.185056in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{4.383321in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{4.383321in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{3.935744in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{3.586808in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.644026in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.874492in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.372815in}{0.877605in}}{\pgfqpoint{10.375799in}{4.851735in}}{%
\pgfpathmoveto{\pgfqpoint{6.372815in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.340732in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{3.092750in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{4.105653in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{4.733042in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{4.851735in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{4.851735in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{4.311524in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{3.350427in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{2.033913in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{6.372815in}{0.953972in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{6.994307in}{1.545788in}}%
\pgfpathlineto{\pgfqpoint{8.582137in}{3.460988in}}%
\pgfpathlineto{\pgfqpoint{9.204532in}{3.817988in}}%
\pgfpathlineto{\pgfqpoint{9.971379in}{4.284188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135479in}{0.852788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994307in}{1.545788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582137in}{3.460988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204532in}{3.817988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.971379in}{4.284188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372815in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{6.610337in}{0.995588in}}%
\pgfpathlineto{\pgfqpoint{6.966828in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{7.355538in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{8.219876in}{3.221588in}}%
\pgfpathlineto{\pgfqpoint{9.243425in}{4.208588in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{4.792388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372815in}{0.915788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610337in}{0.995588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966828in}{1.432388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355538in}{1.919588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219876in}{3.221588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.243425in}{4.208588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{4.792388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.247889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.247889in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.247889in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.067836in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.067836in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.067836in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.842271in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.842271in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.842271in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.475031in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.475031in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.475031in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.010023in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.010023in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.010023in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.473453in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.473453in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.473453in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.882227in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.882227in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.882227in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.835105in}{0.823388in}}{\pgfqpoint{15.220513in}{2.567056in}}{%
\pgfpathmoveto{\pgfqpoint{11.835105in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{0.857926in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.313721in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.842091in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{11.835105in}{0.843418in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.359553in}{0.823388in}}{\pgfqpoint{15.599873in}{3.036741in}}{%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.595346in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.776436in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{3.036741in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{3.036741in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.807031in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835105in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{12.422950in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{13.359750in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{14.222786in}{1.734788in}}%
\pgfpathlineto{\pgfqpoint{15.220513in}{2.440388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835105in}{0.831788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.422950in}{0.890588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.359750in}{1.218188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222786in}{1.734788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.220513in}{2.440388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.627294in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.995349in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{12.408373in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{13.346938in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{14.322501in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.906588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.359553in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.627294in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.995349in}{0.827588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.408373in}{0.852788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.346938in}{1.108988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.322501in}{1.701188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{2.906588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/zerobit/calibrated_pvalue_null_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=17.280000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{17.280000}{20.736000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.374319in}{4.447311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.374319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.374319in}{4.447311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.447311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{4.437311in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{4.437311in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987822in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987822in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029845in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{2.029845in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029845in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071868in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{3.071868in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071868in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113891in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{4.113891in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113891in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155915in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155915in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071868in,y=0.224200in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.741427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=0.664070in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{1.621399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=1.544042in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{2.501372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=2.424015in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{3.381344in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{3.381344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=3.303987in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381896in, y=4.183959in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224200in,y=2.501372in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.544328in}{1.091603in}}{\pgfqpoint{5.155915in}{3.968453in}}{%
\pgfpathmoveto{\pgfqpoint{2.544328in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{2.721199in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{2.801445in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{2.892868in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{2.892868in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{2.977406in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{2.996089in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.013960in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.022613in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.031087in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.039390in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.047528in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.107399in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.147173in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.165694in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{3.211324in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{3.232352in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.247437in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.257192in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{3.280598in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{3.285121in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.315443in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{3.335788in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{3.351358in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.373642in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.391316in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.414825in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.430815in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{3.437038in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.446194in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.472477in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.489090in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.525375in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.556363in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.914262in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.968453in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.968453in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{3.696200in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.657380in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.631093in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.586531in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{3.556909in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.551729in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.538443in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.518987in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.504420in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.463552in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.456834in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{3.432285in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{3.428637in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.402017in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{3.389978in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{3.373273in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{3.360214in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.312902in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.246399in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.234004in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.227641in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.221162in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.207839in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.193998in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.172168in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.172168in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.156831in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.013821in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.035992in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.220491in}{1.091603in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{2.220491in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{1.586092in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.123339in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.194219in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.255025in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.255025in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.255025in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.255025in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.282461in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.308234in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.417792in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.417792in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.520051in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.576528in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.637788in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.681003in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.681003in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.691134in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.720114in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.738358in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.772578in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.811687in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.819079in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{2.833473in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{2.847376in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.867380in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.873835in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.873835in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{2.886446in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.898678in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{2.904658in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{2.910552in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{2.927736in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{2.960062in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{2.975306in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.008786in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.022327in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.048115in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.076253in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.095210in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.109758in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.116838in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.127231in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.127231in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.127231in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.137360in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.143974in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.150481in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.153695in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.160046in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.181516in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.199045in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.229311in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.254967in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.281405in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.297360in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.310545in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.316978in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.319099in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.323308in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.331594in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.335674in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.337698in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.345693in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.366885in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.390555in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.422795in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.467447in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.471792in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.481748in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.495551in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.499600in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.500940in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.503608in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.507575in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.531821in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.545207in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.574046in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.594638in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.620196in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.635726in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.646986in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.646986in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.651585in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.659730in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.662408in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.669462in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.686565in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.707747in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.735319in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.754805in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.766598in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.772029in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.778714in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.785287in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.787886in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.789824in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.803755in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.814798in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.838858in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.852841in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.862612in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.867937in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.873714in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.876830in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.884514in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.893046in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.909579in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.948127in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.952426in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.958368in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.960887in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.966704in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.974870in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.992654in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.008196in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.019558in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.024586in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.027785in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.032712in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.047477in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.063019in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.075163in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.082650in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.090912in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.107823in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.126018in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.132914in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.134553in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.148227in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.166054in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.172087in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.178039in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.194012in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.204833in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.212225in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.224030in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.236300in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.246941in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.252782in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.233975in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.223821in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.217379in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.207864in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.193682in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.188366in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.182963in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.166926in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.154568in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.153084in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.146835in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.130308in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.114909in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.111022in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.107375in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.100542in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.089450in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.075240in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.061732in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.057222in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.054294in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.049691in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.039286in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.025051in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.008761in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.001281in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.995952in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.993645in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.991322in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.988203in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.984266in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.967668in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.948978in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.933856in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.926055in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.919032in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.916185in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.910907in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.906043in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.897121in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.884361in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.862429in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.852372in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.839696in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.837933in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.835570in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.834383in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.829594in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.823520in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.818588in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.807883in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.790216in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.765263in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.746132in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.730711in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.724358in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.721947in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.714618in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.710483in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.710483in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.708816in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.700365in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.686429in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.663542in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.645148in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.607561in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.590694in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.586063in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.582551in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.580191in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.579005in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.575425in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.563234in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.554454in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.550626in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.532216in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.511414in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.483255in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.444296in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.437381in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.435632in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.432109in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.426759in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.426759in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.424959in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.421331in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.419503in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.413965in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.402632in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.388952in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.366367in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.344552in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.318950in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.304190in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.286182in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.280869in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.278183in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.272752in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.270005in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.267238in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.258808in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.258808in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.258808in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.250179in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.244310in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.232281in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.216663in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.193605in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.172605in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.161631in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.134652in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.122445in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.096719in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.083134in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.078489in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.073784in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.054325in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.054325in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.049291in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.033752in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.023007in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.006260in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.976484in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.950739in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.937135in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.930134in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.930134in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.930134in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.915704in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.908263in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.908263in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.876837in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.761249in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.761249in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.761249in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.761249in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.749655in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.725247in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.725247in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.699001in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.699001in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.655491in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.623110in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.623110in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.623110in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.623110in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.587363in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.547443in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.525579in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.525579in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.420426in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.420426in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.420426in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.311731in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.147162in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.771157in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.450311in}{1.091603in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{2.450311in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.598943in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.721199in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.967738in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.013960in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.013960in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.031087in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.039390in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.114303in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.165694in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.205892in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.211324in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.221974in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.221974in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.227196in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.237443in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.252344in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.257192in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.266717in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.294019in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.315443in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.335788in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.339738in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.347522in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.351358in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.351358in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.373642in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.391316in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.391316in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.411549in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.424495in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.424495in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.437038in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.452185in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.463906in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.469640in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.483629in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.494479in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.499796in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.499796in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.505044in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.512789in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.517871in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.535167in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.537579in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.544726in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.551749in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.563187in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.574308in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.585129in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.599803in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.611968in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.619877in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.623773in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.631455in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.638992in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.653654in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.676392in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.684804in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.686466in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.694671in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.699515in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.712153in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.716791in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.725909in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.737753in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.757672in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.764553in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.776648in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.780600in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.790952in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.797289in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.804763in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.816918in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.822861in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.840177in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.850220in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.862162in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.875833in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.881989in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.889055in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.904753in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.917072in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.924470in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.929931in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.946752in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.956180in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.964565in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.979234in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.988727in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.994934in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.001807in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.010793in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.018861in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.026059in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.034534in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.045569in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.049632in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.056316in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.064847in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.075111in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.082024in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.088825in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.102105in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.104475in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.114982in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.124108in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.135802in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.146119in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.151985in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.158297in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.165552in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.176228in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.185192in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.195935in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.203137in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.213542in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.223328in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.229334in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.237622in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.249720in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.256659in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.248143in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.241826in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.237108in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.229247in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.220717in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.214734in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.205718in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.198128in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.189024in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.182804in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.177373in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.172313in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.163384in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.153226in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.145274in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.134025in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.122395in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.116429in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.110358in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.101335in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.093828in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.087942in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.084363in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.074636in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.067161in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.060809in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.053689in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.045755in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{4.039686in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{4.034204in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{4.025819in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{4.019400in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{4.012863in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{4.005457in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.997131in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.992507in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.982280in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.977460in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.970932in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.960064in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.946225in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.940000in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.934577in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.922542in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.912038in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.903210in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.895180in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.888004in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.882791in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.872134in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.865586in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.860039in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.850982in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.847527in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.836961in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.830955in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.813592in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.803285in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.795359in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.791330in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.780364in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.776165in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.769057in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.767619in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.760341in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.751411in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.740708in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.728078in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.721594in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.714994in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.711648in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.704863in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.694442in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.681895in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.672660in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.663185in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.653457in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.647493in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.641429in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.639385in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.624747in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.620454in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.613918in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.609494in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.609494in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.605016in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.595891in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.584153in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.579349in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.569547in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.556909in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.546473in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.546473in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.535727in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.518987in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.518987in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.504420in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.498425in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.482989in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.476626in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.456834in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.439471in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.417468in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.405942in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.398049in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.394036in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.385874in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.381722in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.381722in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.373273in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.368972in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.312902in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.297399in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.234004in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.221162in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.221162in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.214563in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{3.156831in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{3.148906in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{3.013821in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.934881in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.035992in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987822in}{1.091603in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{0.987822in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.598943in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.721199in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.721199in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.801445in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.801445in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.892868in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.967738in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.013960in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.031087in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.039390in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.047528in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.107399in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.107399in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.147173in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.159613in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.165694in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.171685in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.189148in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.200387in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.221974in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.227196in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.232352in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.266717in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.285121in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.298395in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.302725in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.311248in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.311248in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.319594in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.327773in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.327773in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.335788in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.351358in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.362654in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.373642in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.377239in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.394759in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.404917in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.427668in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.446194in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.466783in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.483629in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.497146in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.512789in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.530301in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.542358in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.554063in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.560925in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.565436in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.574308in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.578671in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.585129in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.599803in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.607954in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.615942in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.623773in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.631455in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.638992in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.642709in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.653654in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.660789in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.667798in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.669532in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.679778in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.691409in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.696292in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.701117in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.709031in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.716791in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.722893in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.731875in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.736292in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.744981in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.754887in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.759058in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.767273in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.781909in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.792227in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.801043in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.816918in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.826384in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.836773in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.845787in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.855692in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.865358in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.875833in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.887049in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.895998in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.906673in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.916138in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.925385in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.939755in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.950206in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.971150in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.980831in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.991066in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.998767in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.008565in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.013009in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.015946in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.026772in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.033835in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.042838in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.058960in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.070011in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.083269in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.090661in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.101510in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.112669in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.123544in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.131939in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.143967in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.156727in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.170666in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.182718in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.194967in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.206467in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.220079in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.229334in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.239926in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.250196in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.256964in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.249846in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.241826in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.234520in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.223463in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.213926in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.203629in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.193393in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.181455in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.170453in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.160032in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.152734in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.143256in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.133505in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.124004in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.117521in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.096155in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.081956in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.074019in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.067790in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.058237in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.055645in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.051722in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.043070in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.036269in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.027230in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.018679in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.008438in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.000181in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.990953in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.978268in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.970107in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.961758in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.952345in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.944457in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.934577in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.925355in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.916850in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.908141in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.900220in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.891097in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.882791in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.877501in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.868875in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.861155in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.839335in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.832164in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.828525in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.819888in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.812319in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.808475in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.800662in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.795359in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.788620in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.781753in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.777570in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.773339in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.763270in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.754412in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.752914in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.746862in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.740708in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.731276in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.728078in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.721594in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.714994in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.708271in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.701422in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.694442in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.681895in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.676382in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.672660in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.665100in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.661260in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.655424in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.645483in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.635262in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.620454in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.607262in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.595891in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.581759in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.572022in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.549110in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.530232in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.521831in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.507381in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.504420in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.501435in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.495390in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.466865in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.466865in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.463552in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.432285in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.417468in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.398049in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.389978in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.385874in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.381722in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.364620in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.360214in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.360214in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.355754in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.342030in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.332581in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.264220in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.246399in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.234004in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.221162in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.214563in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.148906in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{3.013821in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{3.013821in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.934881in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.035992in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.311659in}{1.091603in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{1.311659in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.771165in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.771165in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.771165in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.771165in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.977406in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.996089in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.022613in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.114303in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.114303in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.147173in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.147173in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.159613in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.189148in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.189148in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.200387in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.205892in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.205892in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.211324in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.227196in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.247437in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.266717in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.294019in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.294019in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.302725in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.311248in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.319594in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.327773in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.327773in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.327773in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.331800in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.335788in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.343648in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.358924in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.362654in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.377239in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.384339in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.391316in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.394759in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.401560in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.424495in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.446194in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.469640in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.469640in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.491794in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.497146in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.512789in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.530301in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.539975in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.547081in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.554063in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.565436in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.574308in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.576496in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.585129in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.597739in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.605932in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.613960in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.619877in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.627633in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.637121in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.644554in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.653654in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.657237in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.662553in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.671258in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.676392in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.689768in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.696292in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.705884in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.707460in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.718325in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.725909in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.730392in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.737753in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.746412in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.757672in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.760439in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.772657in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.781909in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.792227in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.803527in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.809669in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.818114in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.839046in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.846900in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.853512in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.865358in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.876866in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.889055in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.895013in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.907629in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.916138in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.924470in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.949346in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.956180in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.968693in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.981628in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.990287in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.998767in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.007820in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.013745in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.015946in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.026772in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.033835in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.040778in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.057640in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.069369in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.081401in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.102105in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.113248in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.123544in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.133599in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.145045in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.156727in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.168627in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.183214in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.193998in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.206467in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.220544in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.228873in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.240388in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.250674in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.257267in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.250183in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.241467in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.234892in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.223463in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.213116in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.204048in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.191653in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.181455in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.171385in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.161473in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.152734in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.143761in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.134025in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.123468in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.115881in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.105311in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.094994in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.080140in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.074019in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.067790in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.058237in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.056295in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.051064in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.043070in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.035582in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.027934in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.016509in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.005457in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.999421in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.992507in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.977460in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.970107in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.962601in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.951477in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.946225in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.935487in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.925355in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.914933in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.909119in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.895180in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.883840in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.876434in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.871051in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.861155in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.844039in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.833369in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.830955in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.821135in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.813592in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.807184in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.803285in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.796692in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.787257in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.785889in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.777570in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.771917in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.760341in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.755903in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.748385in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.743798in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.740708in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.732865in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.726468in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.718309in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.711648in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.706571in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.699690in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.692676in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.681895in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.672660in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.665100in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.655424in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.649492in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.643461in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.635262in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.620454in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.607262in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.602756in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.584153in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.584153in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.546473in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.527453in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.521831in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.518987in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.513230in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.507381in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.501435in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.495390in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.492330in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.479822in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.470148in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.466865in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.466865in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.466865in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.439471in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.439471in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.417468in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.402017in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.385874in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.373273in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.368972in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.368972in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.364620in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.355754in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.355754in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.332581in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.297399in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.297399in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.264220in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.252439in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.252439in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.227641in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.214563in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{3.207839in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.193998in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{3.156831in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{3.057991in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{3.047460in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{3.047460in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{3.047460in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{3.047460in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{2.035992in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.387633in}{1.091603in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{2.387633in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.443827in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.426606in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.755162in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.801445in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.868732in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{2.892868in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{2.977406in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.031087in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.047528in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.047528in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.085960in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.107399in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.127770in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.159613in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.183410in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.221974in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.247437in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.289594in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.294019in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.298395in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.298395in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.311248in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.319594in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.343648in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.362654in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.377239in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.418074in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.443165in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.461007in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.466783in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.469640in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.478091in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.489090in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.489090in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.489090in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.491794in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.502429in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.520388in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.537579in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.563187in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.580835in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.621830in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.627633in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.629549in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.629549in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.631455in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.644554in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.646390in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.651851in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.662553in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.679778in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.702712in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.733353in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.743546in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.756282in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.765915in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.769974in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.773992in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.773992in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.773992in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.777970in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.794766in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.813310in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.829877in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.845787in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.854603in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.862162in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.867475in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.869581in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.873760in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.878923in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.885033in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.901856in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.921712in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.938872in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.942393in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.946752in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.949346in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.951922in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.958714in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.967871in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.989508in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.004072in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.013745in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.017406in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.021755in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.026772in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.059618in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.070652in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.077008in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.080776in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.085129in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.104475in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.118998in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.126360in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.128600in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.143967in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.161421in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.169648in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.176228in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.193027in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.202182in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.209778in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.222401in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.233479in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.243627in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.252515in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.245018in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.236372in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.226179in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.219927in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.212303in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.198128in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.192524in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.185485in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.170453in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.157132in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.155184in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.148776in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.119153in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.115333in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.112024in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.106439in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.096734in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.084962in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.067790in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.063364in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.059525in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.056295in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.047755in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.034894in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.015783in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.007695in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.001697in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.999421in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.997131in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.993282in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.990173in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.975026in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.957510in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.942681in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.937299in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.932752in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.929072in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.927219in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.922542in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.915893in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.908141in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.894163in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.879626in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.863377in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.848683in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.845205in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.845205in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.845205in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.841695in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.838150in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.829742in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.818638in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.809761in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.783137in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.763270in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.748385in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.739153in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.734447in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.732865in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.721594in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.719955in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.719955in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.718309in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.713325in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.696200in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.678229in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.663185in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.641429in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.626874in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.611713in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.602756in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.591241in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.584153in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.581759in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.576923in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.541140in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.507381in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.495390in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.479822in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.449989in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.449989in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.449989in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.439471in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.435896in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.402017in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.381722in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.351237in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.332581in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.312902in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.307808in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.264220in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.264220in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.264220in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.252439in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.252439in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.246399in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.246399in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.234004in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.214563in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.193998in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.172168in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.164583in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.148906in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.148906in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.087811in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.870052in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.741578in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{2.035992in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544328in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.835947in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{2.835947in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.851548in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.058806in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.100845in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.116446in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.131435in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.159756in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.210788in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.233956in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.245034in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.261072in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.271401in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{3.300813in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{3.319235in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.332490in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.341079in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{3.365743in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.392640in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.399990in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{3.410756in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.460458in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.481611in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.496034in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.533743in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.581878in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.610199in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{3.651932in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.942317in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.942317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220491in}{1.356501in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.356501in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.776355in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.776355in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.971576in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.971576in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.196208in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.196208in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.272898in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.391429in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.439262in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.520018in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.643371in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.643371in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.668858in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.668858in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.775706in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.811282in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.811282in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.835947in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.835947in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.843827in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.859116in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.887972in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.927542in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{2.951815in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.974638in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.974638in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.996174in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.006503in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.049814in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.063224in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.092799in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.104805in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.169858in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.182925in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.189295in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.207790in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.213762in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.219641in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.222548in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.228295in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.247755in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.263680in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.338949in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.353610in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.365743in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.371668in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.377503in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.379428in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.379428in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.385147in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.390781in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.398166in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.417768in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.439709in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.469667in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.491764in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.511295in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.515353in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.524659in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.537571in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.541361in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.545114in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.553730in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.571564in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.584133in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.611248in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.630641in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.654745in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.669411in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.678299in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.680052in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.680052in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.684400in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.687842in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.692103in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.701312in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.717508in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.737586in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.763752in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.782265in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.793477in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.798641in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.810012in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.811255in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.815573in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.828836in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.839355in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.862286in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.875622in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.884944in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.890026in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.895539in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.905849in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.913996in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.929786in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.949298in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.966624in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.970733in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.978822in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.984383in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.992191in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.009196in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.024057in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.034921in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.039729in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.042787in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.047497in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.061611in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.076463in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.088063in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.095212in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.103098in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.119231in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.136568in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.143132in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.144691in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.157690in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.174602in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.185940in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.201001in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.211157in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.240303in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.249873in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450311in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.802694in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.851548in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{3.058806in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.092799in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{3.108725in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.108725in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.131435in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.131435in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.145858in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.233956in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.261072in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.271401in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.296066in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.300813in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.310135in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.310135in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.314712in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.328123in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.336809in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.341079in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.392640in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.410756in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.414278in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.421227in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.438065in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.460458in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.460458in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.490330in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.490330in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.515353in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.525970in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.543867in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.553730in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.558568in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.558568in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.563345in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.575033in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.590818in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.593021in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.605977in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.626639in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.636566in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.650045in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.661231in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.668510in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.672099in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.686125in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.699654in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.711112in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.720667in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.728450in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.729988in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.737586in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.742074in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.753789in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.758091in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.766552in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.796068in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.802469in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.817409in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.827054in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.832961in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.839931in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.851272in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.856819in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.864452in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.872992in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.882377in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.912094in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.933408in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.944950in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.951883in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.957001in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.967861in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.981613in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.989476in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{4.003236in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{4.012141in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{4.017965in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.024412in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.032842in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.040410in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.047163in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.055111in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.065458in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.069267in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.075532in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.083526in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.093141in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.105978in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.118398in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.120614in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.130428in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.138944in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.149842in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.159441in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.170747in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.177468in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.187334in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.195593in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.205450in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.212028in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.221475in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.230280in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.235631in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.242918in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.253205in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987822in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.802694in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.851548in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.990902in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.049814in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.092799in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.131435in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.145858in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{3.159756in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.210788in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.210788in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.239536in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.245034in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.255800in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.271401in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.286390in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.286390in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.310135in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.319235in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.328123in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.345301in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.349478in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.365743in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.377503in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{3.381344in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.403612in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.403612in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.410756in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.434756in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.441346in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.447823in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.463552in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.472688in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.493193in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.518035in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.543867in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.556157in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.608094in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.614376in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.618508in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.626639in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.630641in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.636566in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.650045in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.672099in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.686125in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.699654in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.712721in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.714324in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.723799in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.734565in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.743558in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.758091in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.763752in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.772091in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.776193in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.784267in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.793477in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.797356in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.818628in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.828243in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.836462in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.851272in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.860109in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.869812in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.878234in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.916830in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.925209in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.935207in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.952741in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.966210in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.976010in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.984778in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.995653in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.004735in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.014335in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.021560in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.030752in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.034921in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.037676in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.054455in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.062897in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.078010in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.088364in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.100779in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.107696in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.138417in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.146244in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.157440in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.169291in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.182198in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.215059in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.227368in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.235631in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.244918in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.253595in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311659in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.835947in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.908269in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.969058in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{3.021492in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{3.058806in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{3.100845in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{3.116446in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{3.138714in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{3.166521in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.166521in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{3.186123in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.245034in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.245034in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.255800in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.271401in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.271401in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.296066in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.296066in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.300813in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.314712in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.332490in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{3.345301in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.349478in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.403612in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.403612in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.410756in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.417768in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.434756in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.454193in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.463552in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.469667in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.490330in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.551288in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.556157in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.595211in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.608094in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{3.618508in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.626639in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.628645in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.636566in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{3.648148in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.663064in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.668510in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.675654in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.684400in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.691255in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.699654in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.702963in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.707873in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.715919in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.720667in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.733046in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.739088in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.747976in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.749437in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.759514in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.766552in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.770714in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{3.785597in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.796068in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{3.798641in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.810012in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.818628in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.828243in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.838778in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{3.844508in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.852388in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.864452in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.879274in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.885455in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.924287in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.936103in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.951883in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.967861in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.975203in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.981613in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.005482in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.030053in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.035612in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.037676in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.060966in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.076773in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.099030in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.107124in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.118398in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.128809in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.147790in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.169291in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.180313in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.193773in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.203677in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.215059in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.227785in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.235222in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.245317in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.253985in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387633in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.851548in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{3.049814in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.049814in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{3.100845in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.145858in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{3.159756in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{3.159756in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{3.166521in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{3.166521in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{3.192440in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{3.210788in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{3.228295in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{3.233956in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.255800in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{3.276463in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{3.310135in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{3.332490in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{3.369703in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{3.377503in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.377503in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{3.385147in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{3.385147in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{3.417768in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{3.434756in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{3.447823in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{3.484539in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{3.507193in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{3.523343in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{3.538839in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{3.551288in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{3.560964in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{3.593021in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{3.616448in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{3.632626in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.651932in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{3.670309in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{3.675654in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{3.677419in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{3.677419in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{3.679176in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{3.691255in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{3.692949in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{3.697989in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{3.707873in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{3.723799in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{3.745036in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.773463in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{3.782933in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{3.794774in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{3.803737in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{3.811255in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{3.811255in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{3.814959in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{3.830609in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{3.847905in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{3.878234in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{3.886475in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{3.898513in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{3.900483in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{3.904393in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{3.909224in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{3.914943in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.930695in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.949298in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.965382in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.968684in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.977619in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.983989in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.992577in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.012874in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.026537in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.035612in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.039046in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.043126in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.066095in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.078627in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.088964in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.094917in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.098445in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.102520in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.120614in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.134177in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.141044in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.143132in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.157440in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.173642in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.181257in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.187334in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.202787in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.211157in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.229450in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.239292in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.248096in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{0.741427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.565433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{4.228311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=4.151311in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{3.916681in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{3.916681in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{3.916681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=3.839681in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{3.605051in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{3.605051in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{3.605051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=3.528051in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{3.293421in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{3.293421in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{3.293421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=3.216421in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{2.981791in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{2.981791in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{2.981791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=2.904791in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{2.670161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=2.593161in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911418in}{2.358531in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{2.358531in}}%
\pgfpathlineto{\pgfqpoint{1.175418in}{2.358531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263418in,y=2.281531in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y=x}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix/zerobit/human_pvalue_original_null_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=17.280000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{17.280000}{20.736000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.374319in}{4.447311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.374319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.374319in}{4.447311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.447311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{4.437311in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{4.437311in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987822in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987822in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029845in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{2.029845in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029845in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071868in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{3.071868in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071868in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113891in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{4.113891in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113891in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155915in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155915in,y=0.482099in,,top]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071868in,y=0.224200in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.741427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=0.664070in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{1.621399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=1.544042in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{2.501372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=2.424015in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{3.381344in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{3.381344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279755in, y=3.303987in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381896in, y=4.183959in, left, base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224200in,y=2.501372in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987822in}{3.502276in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{0.987822in}{3.581373in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{3.502276in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{3.507575in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{3.507575in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{3.507575in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.523060in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{3.523060in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{3.523060in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{3.642333in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{3.647910in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{3.647910in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{3.647910in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{3.657033in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{3.657033in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{3.657033in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{3.660624in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{3.660624in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{3.662408in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{3.774716in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{3.774716in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{3.774716in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{3.776053in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{3.776053in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{3.787886in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{3.787886in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{3.787886in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{3.789179in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{3.789179in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{3.789179in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{3.791753in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{3.793034in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{3.793034in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{3.862075in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{3.862075in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{3.862075in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{3.862075in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{3.865283in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{3.865283in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{3.865283in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{3.868466in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{3.869521in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{3.879922in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{3.881969in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{3.881969in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{3.884006in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{3.884006in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{3.885021in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{3.950283in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{3.950283in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{3.951998in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{3.954558in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{3.954558in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{3.954558in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{3.958789in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{3.958789in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{3.960468in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{3.960468in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{3.960468in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{3.960468in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{3.960468in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{3.962141in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{3.962141in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{3.967117in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{3.967117in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{4.013000in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{4.013000in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{4.013000in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{4.013734in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{4.013734in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{4.015198in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{4.015198in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.016657in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{4.016657in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{4.016657in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{4.026722in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{4.027431in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{4.028846in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{4.028846in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{4.033062in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{4.033760in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{4.077361in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{4.077361in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{4.079236in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{4.079236in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{4.087260in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{4.087260in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{4.087871in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{4.087871in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{4.088481in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{4.088481in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{4.092121in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{4.092121in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{4.131818in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{4.131818in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{4.134553in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{4.134553in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{4.134553in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{4.135097in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{4.136185in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{4.136185in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{4.168075in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{4.168578in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{4.168578in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{4.168578in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{4.169584in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{4.169584in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{4.171588in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{4.171588in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{4.174080in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{4.174080in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{4.174080in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{4.174577in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{4.174577in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{4.175073in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{4.175569in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{4.175569in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{4.178531in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{4.178531in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{4.206691in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{4.206691in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{4.206691in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{4.207617in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{4.207617in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{4.225377in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{4.225377in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{4.225377in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{4.225377in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{4.225826in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{4.225826in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{4.225826in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{4.226274in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{4.238295in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{4.238738in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{4.238738in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{4.240067in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{4.240067in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.241395in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{4.241838in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{4.246719in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{4.246719in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{4.246719in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.246719in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{4.246719in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{4.247164in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{4.247164in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{4.253010in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{4.254388in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{4.259248in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{4.259248in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{4.259248in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{4.261300in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{4.261086in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{4.261086in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{4.261086in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{4.257282in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{4.253295in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{4.252953in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{4.252953in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{4.248765in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.248409in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{4.247696in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{4.247696in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{4.247696in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{4.247696in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{4.247338in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{4.247338in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{4.246260in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{4.246260in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{4.245899in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{4.235882in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{4.235502in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{4.235502in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{4.235502in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{4.232824in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{4.219812in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{4.219812in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{4.219003in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{4.219003in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{4.219003in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{4.218598in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{4.218598in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{4.218598in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{4.218598in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{4.191478in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{4.191478in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{4.191035in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{4.190592in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{4.190592in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{4.190148in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{4.190148in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{4.190148in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{4.187919in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{4.187919in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{4.186125in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{4.186125in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{4.185225in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{4.185225in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{4.185225in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{4.184774in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{4.156045in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{4.156045in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{4.155553in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{4.155553in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{4.155553in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{4.155553in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{4.155553in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{4.155061in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{4.154568in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{4.154568in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{4.154568in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{4.152092in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{4.152092in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{4.112693in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{4.112693in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{4.112137in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{4.112137in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{4.111580in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{4.111580in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{4.111022in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{4.111022in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{4.111022in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{4.104259in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{4.104259in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{4.102548in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{4.102548in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{4.062691in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{4.058193in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{4.058193in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{4.056249in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{4.047034in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{4.047034in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.047034in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{4.045698in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{4.045698in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{4.044357in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{4.044357in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{4.043685in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{4.043685in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{4.043685in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{4.001658in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{4.001658in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{3.997101in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{3.997101in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{3.995569in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{3.995569in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{3.995569in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{3.995569in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{3.995569in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{3.994030in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{3.994030in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{3.990156in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{3.990156in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{3.990156in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{3.987811in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{3.987026in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{3.987026in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{3.987026in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{3.987026in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{3.986240in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{3.986240in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{3.926519in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{3.925591in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{3.925591in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{3.923729in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{3.923729in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{3.912354in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{3.911390in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{3.908483in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{3.908483in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{3.908483in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{3.842616in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{3.842616in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{3.841451in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{3.839110in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{3.839110in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{3.839110in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{3.837933in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{3.837933in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{3.837933in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{3.834383in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{3.834383in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{3.834383in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{3.834383in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{3.828387in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{3.825962in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{3.825962in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{3.825962in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{3.724358in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{3.722752in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{3.722752in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{3.719520in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{3.719520in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{3.719520in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{3.711314in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{3.711314in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{3.711314in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{3.706301in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{3.599785in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{3.599785in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.599785in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{3.590694in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{3.590694in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{3.590694in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{3.586063in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{3.586063in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{3.586063in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{3.581373in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{3.581373in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987822in}{1.886297in}}{\pgfqpoint{5.155915in}{4.261316in}}{%
\pgfpathmoveto{\pgfqpoint{0.987822in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{2.621935in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.567672in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{3.567672in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.567672in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.693043in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.693043in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.897960in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{3.973592in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.954075in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.877501in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.774755in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.774755in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.667005in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{3.667005in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.667005in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.532990in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.532990in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.532990in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{5.020112in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{5.009666in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.978327in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.967880in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.915649in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.894756in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.884310in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.179595in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.842524in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.832078in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.821631in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.811185in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.800739in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.758953in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.727614in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.706722in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.633597in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.612705in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.560473in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.476902in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.445563in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.424670in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.414224in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.403778in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.393331in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.372439in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.351546in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.341100in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.288868in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.267975in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.257529in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.236636in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.194851in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.184404in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.142619in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.132173in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.111280in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.100834in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.069495in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.059048in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.027709in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{2.652573in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.975477in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.954585in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.944138in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.923246in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.881460in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.871014in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.850121in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.839675in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.818782in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.787443in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.766550in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.756104in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.724765in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.714319in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.651641in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.630748in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.576343in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.557624in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.494945in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.484499in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.474053in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.390482in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.530305in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.327804in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.233787in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.139770in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.097984in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.087538in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.045753in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.993521in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.962182in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.909950in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.899504in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.868165in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.805487in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.627899in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.617452in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.607006in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.512989in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.199599in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.168260in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.126474in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.053350in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.854869in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.719067in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.698174in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.144518in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.071393in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.411870in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987822in}{3.543867in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{1.029608in}{3.553730in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{3.553730in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{3.563345in}}%
\pgfpathlineto{\pgfqpoint{1.081840in}{3.563345in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{3.675654in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.677419in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{3.677419in}}%
\pgfpathlineto{\pgfqpoint{1.175857in}{3.680925in}}%
\pgfpathlineto{\pgfqpoint{1.196749in}{3.680925in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{3.687842in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{3.687842in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{3.692949in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{3.692949in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{3.696317in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{3.696317in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{3.801197in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{3.801197in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{3.802469in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{3.802469in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{3.803737in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{3.803737in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{3.810012in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{3.810012in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{1.520586in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{3.814959in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{3.814959in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{3.817409in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{3.818628in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{3.818628in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{3.884432in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{3.884432in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{1.656389in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{1.666835in}{3.890530in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{3.891537in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{1.760852in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{3.903419in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{3.903419in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{3.905364in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{3.905364in}}%
\pgfpathlineto{\pgfqpoint{1.813084in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{1.823530in}{3.968684in}}%
\pgfpathlineto{\pgfqpoint{1.833976in}{3.968684in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{3.969505in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{3.969505in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{3.970324in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{1.927994in}{3.976815in}}%
\pgfpathlineto{\pgfqpoint{1.938440in}{3.976815in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{3.978421in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{3.978421in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{3.980020in}}%
\pgfpathlineto{\pgfqpoint{2.011564in}{3.980020in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{3.984778in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{3.984778in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{4.028650in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{4.028650in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{4.029352in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{4.029352in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{4.030752in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{4.030752in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.032147in}}%
\pgfpathlineto{\pgfqpoint{2.136920in}{4.032147in}}%
\pgfpathlineto{\pgfqpoint{2.147367in}{4.041770in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{4.042449in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{4.042449in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{4.043801in}}%
\pgfpathlineto{\pgfqpoint{2.230938in}{4.043801in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{4.048499in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{4.089564in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{4.089564in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{4.090162in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{4.090162in}}%
\pgfpathlineto{\pgfqpoint{2.335401in}{4.091952in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{4.091952in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{4.099030in}}%
\pgfpathlineto{\pgfqpoint{2.377186in}{4.099030in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{4.099614in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{4.099614in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{4.100197in}}%
\pgfpathlineto{\pgfqpoint{2.418972in}{4.100197in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{4.100779in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{4.100779in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{4.104253in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{4.104253in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{4.140520in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{4.140520in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{4.142090in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{4.142090in}}%
\pgfpathlineto{\pgfqpoint{2.554774in}{4.144691in}}%
\pgfpathlineto{\pgfqpoint{2.575667in}{4.144691in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{4.145727in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{4.145727in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{4.146244in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{4.146244in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{4.176515in}}%
\pgfpathlineto{\pgfqpoint{2.680130in}{4.176992in}}%
\pgfpathlineto{\pgfqpoint{2.701023in}{4.176992in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{4.177944in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{4.177944in}}%
\pgfpathlineto{\pgfqpoint{2.732362in}{4.179841in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{4.179841in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{4.182198in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{4.182198in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{4.182668in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{4.182668in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{4.183606in}}%
\pgfpathlineto{\pgfqpoint{2.826379in}{4.183606in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{4.186406in}}%
\pgfpathlineto{\pgfqpoint{2.847272in}{4.186406in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{4.208534in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{4.208534in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{4.212462in}}%
\pgfpathlineto{\pgfqpoint{2.972628in}{4.212462in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{4.212896in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{4.212896in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{4.213763in}}%
\pgfpathlineto{\pgfqpoint{3.024860in}{4.213763in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{4.227785in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{4.227785in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{4.230280in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{4.230280in}}%
\pgfpathlineto{\pgfqpoint{3.160662in}{4.230695in}}%
\pgfpathlineto{\pgfqpoint{3.181555in}{4.230695in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{4.231108in}}%
\pgfpathlineto{\pgfqpoint{3.202448in}{4.242116in}}%
\pgfpathlineto{\pgfqpoint{3.254680in}{4.242116in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{4.242517in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{4.242517in}}%
\pgfpathlineto{\pgfqpoint{3.286019in}{4.243720in}}%
\pgfpathlineto{\pgfqpoint{3.296465in}{4.243720in}}%
\pgfpathlineto{\pgfqpoint{3.306911in}{4.244120in}}%
\pgfpathlineto{\pgfqpoint{3.338250in}{4.244120in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.244918in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{4.245317in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{4.249676in}}%
\pgfpathlineto{\pgfqpoint{3.411375in}{4.249676in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{4.250069in}}%
\pgfpathlineto{\pgfqpoint{3.432267in}{4.250069in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{4.250463in}}%
\pgfpathlineto{\pgfqpoint{3.505392in}{4.250463in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{4.250856in}}%
\pgfpathlineto{\pgfqpoint{3.526285in}{4.255152in}}%
\pgfpathlineto{\pgfqpoint{3.578516in}{4.255152in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{4.256315in}}%
\pgfpathlineto{\pgfqpoint{3.662087in}{4.256315in}}%
\pgfpathlineto{\pgfqpoint{3.672533in}{4.260168in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{4.260168in}}%
\pgfpathlineto{\pgfqpoint{3.703872in}{4.260551in}}%
\pgfpathlineto{\pgfqpoint{3.797890in}{4.260551in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987822in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.359143in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{3.588963in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.985924in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{4.173958in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{4.330653in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.656327in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{4.685829in}{2.704160in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{4.779846in}{2.819682in}}%
\pgfpathlineto{\pgfqpoint{4.790292in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{4.863417in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{4.926095in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{4.936541in}{3.239536in}}%
\pgfpathlineto{\pgfqpoint{4.988773in}{3.239536in}}%
\pgfpathlineto{\pgfqpoint{4.999219in}{3.345301in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{3.345301in}}%
\pgfpathlineto{\pgfqpoint{5.041005in}{3.475686in}}%
\pgfpathlineto{\pgfqpoint{5.061897in}{3.475686in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{5.093236in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{5.103683in}{3.736079in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{3.736079in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{5.135022in}{3.927046in}}%
\pgfpathlineto{\pgfqpoint{5.145468in}{3.997944in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779418in}{0.565433in}}{\pgfqpoint{4.584901in}{3.871878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155915in}{4.261316in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{0.741427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{4.437311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779418in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{0.565433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980300in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{4.112300in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{4.244300in}{1.445322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332300in,y=1.368322in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980300in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{4.112300in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{4.244300in}{1.133692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332300in,y=1.056692in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980300in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{4.112300in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{4.244300in}{0.822063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332300in,y=0.745063in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.840000}{19.008000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y=x}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main/comparison_ba_at_1pct_fpr_token_length_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882108in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882108in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807269in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732429in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657590in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.582751in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.582751in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582751in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507911in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218139in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Token Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.732433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.731752in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{1.731752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.649129in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.648448in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{2.648448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.565826in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.565144in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{3.565144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.482522in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.481841in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{4.481841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.399219in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (BA@1%FPR) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{1.827196in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.297874in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.827196in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.827196in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.131785in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.851024in}}{\pgfqpoint{5.507911in}{2.754142in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.025315in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.704608in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.069849in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.084154in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.860443in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.843087in}}{\pgfqpoint{5.507911in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.261302in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.800628in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.977582in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.975152in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.986785in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.027749in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.291521in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.889015in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.851479in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.974624in}{0.862139in}}{\pgfqpoint{5.507911in}{4.727105in}}{%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.960122in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.627175in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.899430in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.691201in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.727105in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.727105in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.665880in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.978227in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.872819in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.870343in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.942963in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.806520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.824652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.839978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.870343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{0.942963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{1.119284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{1.313509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{1.806520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.072590in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.663143in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.047582in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.729375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.855734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.878937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.914030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.963732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{1.072590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.268247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{1.663143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{2.047582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{2.729375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.276411in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.821416in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.002665in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.998283in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.000920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.847283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.882948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.979488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{1.051104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{1.276411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.821416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{3.002665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{3.998283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{5.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.924459in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.709153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.867479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.908157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.969175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.070155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{1.646527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{2.924459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.709153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749747in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749747in}}{\pgfqpoint{1.008854in}{0.756689in}}{\pgfqpoint{1.021209in}{0.769043in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.781398in}}{\pgfqpoint{1.040505in}{0.798156in}}{\pgfqpoint{1.040505in}{0.815628in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.833100in}}{\pgfqpoint{1.033563in}{0.849858in}}{\pgfqpoint{1.021209in}{0.862213in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.874567in}}{\pgfqpoint{0.992096in}{0.881509in}}{\pgfqpoint{0.974624in}{0.881509in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.881509in}}{\pgfqpoint{0.940394in}{0.874567in}}{\pgfqpoint{0.928039in}{0.862213in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849858in}}{\pgfqpoint{0.908743in}{0.833100in}}{\pgfqpoint{0.908743in}{0.815628in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.798156in}}{\pgfqpoint{0.915685in}{0.781398in}}{\pgfqpoint{0.928039in}{0.769043in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756689in}}{\pgfqpoint{0.957152in}{0.749747in}}{\pgfqpoint{0.974624in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.758771in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.758771in}}{\pgfqpoint{1.101370in}{0.765713in}}{\pgfqpoint{1.113725in}{0.778067in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.790421in}}{\pgfqpoint{1.133021in}{0.807180in}}{\pgfqpoint{1.133021in}{0.824652in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.842124in}}{\pgfqpoint{1.126079in}{0.858882in}}{\pgfqpoint{1.113725in}{0.871237in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.883591in}}{\pgfqpoint{1.084612in}{0.890533in}}{\pgfqpoint{1.067140in}{0.890533in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.890533in}}{\pgfqpoint{1.032910in}{0.883591in}}{\pgfqpoint{1.020555in}{0.871237in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.858882in}}{\pgfqpoint{1.001259in}{0.842124in}}{\pgfqpoint{1.001259in}{0.824652in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.807180in}}{\pgfqpoint{1.008201in}{0.790421in}}{\pgfqpoint{1.020555in}{0.778067in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.765713in}}{\pgfqpoint{1.049668in}{0.758771in}}{\pgfqpoint{1.067140in}{0.758771in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.758771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.774097in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.774097in}}{\pgfqpoint{1.193887in}{0.781039in}}{\pgfqpoint{1.206241in}{0.793393in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.805747in}}{\pgfqpoint{1.225537in}{0.822506in}}{\pgfqpoint{1.225537in}{0.839978in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.857450in}}{\pgfqpoint{1.218595in}{0.874208in}}{\pgfqpoint{1.206241in}{0.886563in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.898917in}}{\pgfqpoint{1.177128in}{0.905859in}}{\pgfqpoint{1.159656in}{0.905859in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.905859in}}{\pgfqpoint{1.125426in}{0.898917in}}{\pgfqpoint{1.113071in}{0.886563in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.874208in}}{\pgfqpoint{1.093775in}{0.857450in}}{\pgfqpoint{1.093775in}{0.839978in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.822506in}}{\pgfqpoint{1.100717in}{0.805747in}}{\pgfqpoint{1.113071in}{0.793393in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.781039in}}{\pgfqpoint{1.142184in}{0.774097in}}{\pgfqpoint{1.159656in}{0.774097in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.774097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.804463in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.804463in}}{\pgfqpoint{1.378919in}{0.811404in}}{\pgfqpoint{1.391273in}{0.823759in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.836113in}}{\pgfqpoint{1.410569in}{0.852872in}}{\pgfqpoint{1.410569in}{0.870343in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.887815in}}{\pgfqpoint{1.403628in}{0.904574in}}{\pgfqpoint{1.391273in}{0.916928in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.929283in}}{\pgfqpoint{1.362160in}{0.936224in}}{\pgfqpoint{1.344688in}{0.936224in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.936224in}}{\pgfqpoint{1.310458in}{0.929283in}}{\pgfqpoint{1.298104in}{0.916928in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.904574in}}{\pgfqpoint{1.278808in}{0.887815in}}{\pgfqpoint{1.278808in}{0.870343in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.852872in}}{\pgfqpoint{1.285749in}{0.836113in}}{\pgfqpoint{1.298104in}{0.823759in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.811404in}}{\pgfqpoint{1.327217in}{0.804463in}}{\pgfqpoint{1.344688in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.804463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.877082in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.877082in}}{\pgfqpoint{1.841499in}{0.884024in}}{\pgfqpoint{1.853853in}{0.896378in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.908733in}}{\pgfqpoint{1.873149in}{0.925491in}}{\pgfqpoint{1.873149in}{0.942963in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{0.960435in}}{\pgfqpoint{1.866208in}{0.977193in}}{\pgfqpoint{1.853853in}{0.989548in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.001902in}}{\pgfqpoint{1.824740in}{1.008844in}}{\pgfqpoint{1.807269in}{1.008844in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{1.008844in}}{\pgfqpoint{1.773038in}{1.001902in}}{\pgfqpoint{1.760684in}{0.989548in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{0.977193in}}{\pgfqpoint{1.741388in}{0.960435in}}{\pgfqpoint{1.741388in}{0.942963in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{0.925491in}}{\pgfqpoint{1.748330in}{0.908733in}}{\pgfqpoint{1.760684in}{0.896378in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.884024in}}{\pgfqpoint{1.789797in}{0.877082in}}{\pgfqpoint{1.807269in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.877082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{1.053403in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{1.053403in}}{\pgfqpoint{2.766660in}{1.060345in}}{\pgfqpoint{2.779014in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{1.085053in}}{\pgfqpoint{2.798310in}{1.101812in}}{\pgfqpoint{2.798310in}{1.119284in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{1.136756in}}{\pgfqpoint{2.791369in}{1.153514in}}{\pgfqpoint{2.779014in}{1.165869in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{1.178223in}}{\pgfqpoint{2.749901in}{1.185165in}}{\pgfqpoint{2.732429in}{1.185165in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{1.185165in}}{\pgfqpoint{2.698199in}{1.178223in}}{\pgfqpoint{2.685845in}{1.165869in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{1.153514in}}{\pgfqpoint{2.666549in}{1.136756in}}{\pgfqpoint{2.666549in}{1.119284in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{1.101812in}}{\pgfqpoint{2.673490in}{1.085053in}}{\pgfqpoint{2.685845in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{1.060345in}}{\pgfqpoint{2.714958in}{1.053403in}}{\pgfqpoint{2.732429in}{1.053403in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.053403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{1.247628in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{1.247628in}}{\pgfqpoint{3.691820in}{1.254570in}}{\pgfqpoint{3.704175in}{1.266924in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{1.279278in}}{\pgfqpoint{3.723471in}{1.296037in}}{\pgfqpoint{3.723471in}{1.313509in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{1.330981in}}{\pgfqpoint{3.716529in}{1.347739in}}{\pgfqpoint{3.704175in}{1.360094in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{1.372448in}}{\pgfqpoint{3.675062in}{1.379390in}}{\pgfqpoint{3.657590in}{1.379390in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{1.379390in}}{\pgfqpoint{3.623360in}{1.372448in}}{\pgfqpoint{3.611005in}{1.360094in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{1.347739in}}{\pgfqpoint{3.591709in}{1.330981in}}{\pgfqpoint{3.591709in}{1.313509in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{1.296037in}}{\pgfqpoint{3.598651in}{1.279278in}}{\pgfqpoint{3.611005in}{1.266924in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{1.254570in}}{\pgfqpoint{3.640118in}{1.247628in}}{\pgfqpoint{3.657590in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.247628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{1.740639in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{1.740639in}}{\pgfqpoint{5.542142in}{1.747580in}}{\pgfqpoint{5.554496in}{1.759935in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{1.772289in}}{\pgfqpoint{5.573792in}{1.789048in}}{\pgfqpoint{5.573792in}{1.806520in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{1.823991in}}{\pgfqpoint{5.566851in}{1.840750in}}{\pgfqpoint{5.554496in}{1.853104in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{1.865459in}}{\pgfqpoint{5.525383in}{1.872400in}}{\pgfqpoint{5.507911in}{1.872400in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{1.872400in}}{\pgfqpoint{5.473681in}{1.865459in}}{\pgfqpoint{5.461327in}{1.853104in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{1.840750in}}{\pgfqpoint{5.442031in}{1.823991in}}{\pgfqpoint{5.442031in}{1.806520in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{1.789048in}}{\pgfqpoint{5.448972in}{1.772289in}}{\pgfqpoint{5.461327in}{1.759935in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{1.747580in}}{\pgfqpoint{5.490440in}{1.740639in}}{\pgfqpoint{5.507911in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.740639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.789853in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.789853in}}{\pgfqpoint{0.962596in}{0.796794in}}{\pgfqpoint{0.974951in}{0.809149in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.821503in}}{\pgfqpoint{0.994247in}{0.838262in}}{\pgfqpoint{0.994247in}{0.855734in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.873205in}}{\pgfqpoint{0.987305in}{0.889964in}}{\pgfqpoint{0.974951in}{0.902318in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.914673in}}{\pgfqpoint{0.945838in}{0.921614in}}{\pgfqpoint{0.928366in}{0.921614in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.921614in}}{\pgfqpoint{0.894136in}{0.914673in}}{\pgfqpoint{0.881781in}{0.902318in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.889964in}}{\pgfqpoint{0.862485in}{0.873205in}}{\pgfqpoint{0.862485in}{0.855734in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.838262in}}{\pgfqpoint{0.869427in}{0.821503in}}{\pgfqpoint{0.881781in}{0.809149in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.796794in}}{\pgfqpoint{0.910894in}{0.789853in}}{\pgfqpoint{0.928366in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.789853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.813057in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.813057in}}{\pgfqpoint{1.008854in}{0.819998in}}{\pgfqpoint{1.021209in}{0.832353in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.844707in}}{\pgfqpoint{1.040505in}{0.861466in}}{\pgfqpoint{1.040505in}{0.878937in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.896409in}}{\pgfqpoint{1.033563in}{0.913168in}}{\pgfqpoint{1.021209in}{0.925522in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.937877in}}{\pgfqpoint{0.992096in}{0.944818in}}{\pgfqpoint{0.974624in}{0.944818in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.944818in}}{\pgfqpoint{0.940394in}{0.937877in}}{\pgfqpoint{0.928039in}{0.925522in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.913168in}}{\pgfqpoint{0.908743in}{0.896409in}}{\pgfqpoint{0.908743in}{0.878937in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.861466in}}{\pgfqpoint{0.915685in}{0.844707in}}{\pgfqpoint{0.928039in}{0.832353in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.819998in}}{\pgfqpoint{0.957152in}{0.813057in}}{\pgfqpoint{0.974624in}{0.813057in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.813057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.848149in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.848149in}}{\pgfqpoint{1.101370in}{0.855091in}}{\pgfqpoint{1.113725in}{0.867445in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.879799in}}{\pgfqpoint{1.133021in}{0.896558in}}{\pgfqpoint{1.133021in}{0.914030in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.931501in}}{\pgfqpoint{1.126079in}{0.948260in}}{\pgfqpoint{1.113725in}{0.960614in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.972969in}}{\pgfqpoint{1.084612in}{0.979910in}}{\pgfqpoint{1.067140in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.979910in}}{\pgfqpoint{1.032910in}{0.972969in}}{\pgfqpoint{1.020555in}{0.960614in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.948260in}}{\pgfqpoint{1.001259in}{0.931501in}}{\pgfqpoint{1.001259in}{0.914030in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.896558in}}{\pgfqpoint{1.008201in}{0.879799in}}{\pgfqpoint{1.020555in}{0.867445in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.855091in}}{\pgfqpoint{1.049668in}{0.848149in}}{\pgfqpoint{1.067140in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.848149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.897851in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.897851in}}{\pgfqpoint{1.193887in}{0.904793in}}{\pgfqpoint{1.206241in}{0.917147in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.929502in}}{\pgfqpoint{1.225537in}{0.946260in}}{\pgfqpoint{1.225537in}{0.963732in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.981204in}}{\pgfqpoint{1.218595in}{0.997962in}}{\pgfqpoint{1.206241in}{1.010317in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{1.022671in}}{\pgfqpoint{1.177128in}{1.029613in}}{\pgfqpoint{1.159656in}{1.029613in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{1.029613in}}{\pgfqpoint{1.125426in}{1.022671in}}{\pgfqpoint{1.113071in}{1.010317in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.997962in}}{\pgfqpoint{1.093775in}{0.981204in}}{\pgfqpoint{1.093775in}{0.963732in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.946260in}}{\pgfqpoint{1.100717in}{0.929502in}}{\pgfqpoint{1.113071in}{0.917147in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.904793in}}{\pgfqpoint{1.142184in}{0.897851in}}{\pgfqpoint{1.159656in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.897851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{1.006709in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{1.006709in}}{\pgfqpoint{1.378919in}{1.013650in}}{\pgfqpoint{1.391273in}{1.026005in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{1.038359in}}{\pgfqpoint{1.410569in}{1.055118in}}{\pgfqpoint{1.410569in}{1.072590in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{1.090061in}}{\pgfqpoint{1.403628in}{1.106820in}}{\pgfqpoint{1.391273in}{1.119174in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{1.131529in}}{\pgfqpoint{1.362160in}{1.138470in}}{\pgfqpoint{1.344688in}{1.138470in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{1.138470in}}{\pgfqpoint{1.310458in}{1.131529in}}{\pgfqpoint{1.298104in}{1.119174in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{1.106820in}}{\pgfqpoint{1.278808in}{1.090061in}}{\pgfqpoint{1.278808in}{1.072590in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{1.055118in}}{\pgfqpoint{1.285749in}{1.038359in}}{\pgfqpoint{1.298104in}{1.026005in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{1.013650in}}{\pgfqpoint{1.327217in}{1.006709in}}{\pgfqpoint{1.344688in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.006709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{1.202366in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{1.202366in}}{\pgfqpoint{1.841499in}{1.209308in}}{\pgfqpoint{1.853853in}{1.221662in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{1.234017in}}{\pgfqpoint{1.873149in}{1.250775in}}{\pgfqpoint{1.873149in}{1.268247in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{1.285719in}}{\pgfqpoint{1.866208in}{1.302477in}}{\pgfqpoint{1.853853in}{1.314832in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.327186in}}{\pgfqpoint{1.824740in}{1.334128in}}{\pgfqpoint{1.807269in}{1.334128in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{1.334128in}}{\pgfqpoint{1.773038in}{1.327186in}}{\pgfqpoint{1.760684in}{1.314832in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{1.302477in}}{\pgfqpoint{1.741388in}{1.285719in}}{\pgfqpoint{1.741388in}{1.268247in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{1.250775in}}{\pgfqpoint{1.748330in}{1.234017in}}{\pgfqpoint{1.760684in}{1.221662in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{1.209308in}}{\pgfqpoint{1.789797in}{1.202366in}}{\pgfqpoint{1.807269in}{1.202366in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.202366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{1.597262in}}{\pgfqpoint{2.766660in}{1.604203in}}{\pgfqpoint{2.779014in}{1.616558in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{1.628912in}}{\pgfqpoint{2.798310in}{1.645671in}}{\pgfqpoint{2.798310in}{1.663143in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{1.680614in}}{\pgfqpoint{2.791369in}{1.697373in}}{\pgfqpoint{2.779014in}{1.709727in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{1.722082in}}{\pgfqpoint{2.749901in}{1.729023in}}{\pgfqpoint{2.732429in}{1.729023in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{1.729023in}}{\pgfqpoint{2.698199in}{1.722082in}}{\pgfqpoint{2.685845in}{1.709727in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{1.697373in}}{\pgfqpoint{2.666549in}{1.680614in}}{\pgfqpoint{2.666549in}{1.663143in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{1.645671in}}{\pgfqpoint{2.673490in}{1.628912in}}{\pgfqpoint{2.685845in}{1.616558in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{1.604203in}}{\pgfqpoint{2.714958in}{1.597262in}}{\pgfqpoint{2.732429in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.597262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{1.981701in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{1.981701in}}{\pgfqpoint{3.691820in}{1.988643in}}{\pgfqpoint{3.704175in}{2.000997in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{2.013352in}}{\pgfqpoint{3.723471in}{2.030110in}}{\pgfqpoint{3.723471in}{2.047582in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{2.065054in}}{\pgfqpoint{3.716529in}{2.081812in}}{\pgfqpoint{3.704175in}{2.094167in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{2.106521in}}{\pgfqpoint{3.675062in}{2.113463in}}{\pgfqpoint{3.657590in}{2.113463in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{2.113463in}}{\pgfqpoint{3.623360in}{2.106521in}}{\pgfqpoint{3.611005in}{2.094167in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{2.081812in}}{\pgfqpoint{3.591709in}{2.065054in}}{\pgfqpoint{3.591709in}{2.047582in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{2.030110in}}{\pgfqpoint{3.598651in}{2.013352in}}{\pgfqpoint{3.611005in}{2.000997in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{1.988643in}}{\pgfqpoint{3.640118in}{1.981701in}}{\pgfqpoint{3.657590in}{1.981701in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.981701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{2.663494in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{2.663494in}}{\pgfqpoint{5.542142in}{2.670436in}}{\pgfqpoint{5.554496in}{2.682790in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{2.695145in}}{\pgfqpoint{5.573792in}{2.711903in}}{\pgfqpoint{5.573792in}{2.729375in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{2.746847in}}{\pgfqpoint{5.566851in}{2.763605in}}{\pgfqpoint{5.554496in}{2.775960in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{2.788314in}}{\pgfqpoint{5.525383in}{2.795256in}}{\pgfqpoint{5.507911in}{2.795256in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{2.795256in}}{\pgfqpoint{5.473681in}{2.788314in}}{\pgfqpoint{5.461327in}{2.775960in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{2.763605in}}{\pgfqpoint{5.442031in}{2.746847in}}{\pgfqpoint{5.442031in}{2.729375in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{2.711903in}}{\pgfqpoint{5.448972in}{2.695145in}}{\pgfqpoint{5.461327in}{2.682790in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{2.670436in}}{\pgfqpoint{5.490440in}{2.663494in}}{\pgfqpoint{5.507911in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.663494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895426in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.814342in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{0.814342in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{0.814342in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.781402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.817067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.913607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126716in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{0.985224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.276411in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.276411in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.210530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{1.755535in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.788476in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.755535in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{1.788476in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.821416in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.821416in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{1.788476in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.755535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{2.936784in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{2.936784in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{3.002665in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{3.068546in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{3.068546in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{3.002665in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{2.936784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{3.932403in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.965343in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{3.932403in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{3.965343in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{3.998283in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.031224in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.064164in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.031224in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.064164in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.031224in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{3.998283in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{3.965343in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{3.932403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.935039in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.967980in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.935039in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.967980in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.000920in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{5.033860in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.066801in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.033860in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.066801in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{5.033860in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.000920in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.967980in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.935039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.801598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.974038in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.974038in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.842276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{0.903294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.004274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.613587in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{1.613587in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{1.712408in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{1.712408in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{1.613587in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{1.580647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{2.858579in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.891519in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{2.858579in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{2.891519in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{2.924459in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{2.957400in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{2.990340in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.957400in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{2.990340in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{2.957400in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{2.924459in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{2.891519in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{2.858579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.643272in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.676212in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.643272in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.676212in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.709153in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.742093in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.775034in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.742093in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.775034in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.742093in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.709153in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.676212in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.643272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{5.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{5.041722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.956166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.695466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.695466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.609911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.349211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.349211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.263655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.002955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.002955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.917400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main/comparison_bit_accuracy_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066763in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.066763in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066763in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826774in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826774in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362005in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.362005in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362005in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777164in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777164in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.116372in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.116372in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116372in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403170in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403170in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.651604in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.651604in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651604in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870740in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870740in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.356362in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356362in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110729in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.110729in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110729in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.485144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.402522in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.369705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.287083in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.254266in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.254266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.171644in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.138827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.056205in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Bit Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.918019in}{3.995653in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.918019in}{4.081870in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{3.995653in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.449866in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.700098in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.874044in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{4.958515in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{4.981218in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{4.998111in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{4.979903in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.907364in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.749600in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.515535in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{4.081870in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{4.081870in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.004281in}{2.729768in}}{\pgfqpoint{3.615565in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.004281in}{2.848870in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{2.729768in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{4.175063in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{4.822050in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.974410in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{5.019853in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.021752in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.992757in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{4.860952in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{4.254073in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{2.848870in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{2.848870in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.001291in}{4.307436in}}{\pgfqpoint{3.235882in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.001291in}{4.380434in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{4.307436in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{4.556371in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{4.740405in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.885212in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{4.993156in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{5.013715in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.019853in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{5.020900in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{5.007182in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.917205in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{4.786692in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{4.615796in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{4.380434in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{4.380434in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.988257in}{4.555230in}}{\pgfqpoint{3.235207in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.988257in}{4.614726in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{4.555230in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{4.789537in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.938014in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.982463in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{5.019853in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.999078in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.962810in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{4.831545in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{4.614726in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{4.614726in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.027377in}{1.609403in}}{\pgfqpoint{3.717095in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.027377in}{1.742352in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.609403in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{3.599910in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.742135in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.956089in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.977906in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.788279in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{3.699198in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.742352in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.742352in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918019in}{4.038761in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.482700in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.724849in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.890704in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{4.969209in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{4.989665in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918019in}{4.038761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023936in}{4.482700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196818in}{4.724849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385183in}{4.890704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696245in}{4.969209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131976in}{4.989665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611198in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004281in}{2.789319in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{4.214568in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{4.841501in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.983583in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{5.021730in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.022836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004281in}{2.789319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296806in}{4.214568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825164in}{4.841501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442104in}{4.983583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091400in}{5.021730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615565in}{5.022836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001291in}{4.343935in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{4.586084in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{4.763549in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.901208in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{5.000169in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{5.017307in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.021730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001291in}{4.343935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133548in}{4.586084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333444in}{4.763549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544985in}{4.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041982in}{5.000169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634069in}{5.017307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235882in}{5.021730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988257in}{4.584978in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{4.810541in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.950412in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.990770in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{5.021730in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988257in}{4.584978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131710in}{4.810541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332125in}{4.950412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562682in}{4.990770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048178in}{5.021730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638548in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235207in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027377in}{1.675877in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{3.649554in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.765207in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.966998in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027377in}{1.675877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318267in}{3.649554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836497in}{4.765207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484418in}{4.966998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717095in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{2.339008in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{2.432177in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{2.525347in}}%
\pgfpathlineto{\pgfqpoint{0.818235in}{2.432177in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{2.339008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917642in}{3.586792in}}%
\pgfpathlineto{\pgfqpoint{1.010812in}{3.679961in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{3.773131in}}%
\pgfpathlineto{\pgfqpoint{0.824473in}{3.679961in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{3.586792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932741in}{3.543669in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{3.636839in}}%
\pgfpathlineto{\pgfqpoint{0.932741in}{3.730008in}}%
\pgfpathlineto{\pgfqpoint{0.839572in}{3.636839in}}%
\pgfpathlineto{\pgfqpoint{0.932741in}{3.543669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938071in}{2.893517in}}%
\pgfpathlineto{\pgfqpoint{1.031241in}{2.986686in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{3.079856in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{2.986686in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{2.893517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920388in}{2.661320in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{2.754489in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{2.847659in}}%
\pgfpathlineto{\pgfqpoint{0.827219in}{2.754489in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{2.661320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.664544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.578988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.232733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.972033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.972033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.886477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.625777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.625777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.540222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.279522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.279522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.193966in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.933266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.933266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.847711in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.587011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.587011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.501455in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.240755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.240755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.155200in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.453720in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.453720in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453720in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.985413in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.985413in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985413in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.814144in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.814144in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814144in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.456958in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.456958in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456958in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.982175in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.982175in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.982175in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.426240in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.426240in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.810906in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810906in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.150206in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.150206in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.150206in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.485144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.369705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.254266in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.254266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.138827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.274540in}{2.129540in}}{\pgfqpoint{10.244052in}{5.005868in}}{%
\pgfpathmoveto{\pgfqpoint{6.274540in}{2.220110in}}%
\pgfpathlineto{\pgfqpoint{6.274540in}{2.129540in}}%
\pgfpathlineto{\pgfqpoint{6.695762in}{3.493835in}}%
\pgfpathlineto{\pgfqpoint{7.545043in}{4.408754in}}%
\pgfpathlineto{\pgfqpoint{8.508766in}{4.814283in}}%
\pgfpathlineto{\pgfqpoint{9.467282in}{4.952212in}}%
\pgfpathlineto{\pgfqpoint{10.244052in}{4.996128in}}%
\pgfpathlineto{\pgfqpoint{10.244052in}{5.005868in}}%
\pgfpathlineto{\pgfqpoint{10.244052in}{5.005868in}}%
\pgfpathlineto{\pgfqpoint{9.467282in}{4.968515in}}%
\pgfpathlineto{\pgfqpoint{8.508766in}{4.842735in}}%
\pgfpathlineto{\pgfqpoint{7.545043in}{4.457133in}}%
\pgfpathlineto{\pgfqpoint{6.695762in}{3.566443in}}%
\pgfpathlineto{\pgfqpoint{6.274540in}{2.220110in}}%
\pgfpathlineto{\pgfqpoint{6.274540in}{2.220110in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.255006in}{3.618640in}}{\pgfqpoint{9.690788in}{5.008811in}}{%
\pgfpathmoveto{\pgfqpoint{6.255006in}{3.688761in}}%
\pgfpathlineto{\pgfqpoint{6.255006in}{3.618640in}}%
\pgfpathlineto{\pgfqpoint{6.458873in}{3.953380in}}%
\pgfpathlineto{\pgfqpoint{6.764851in}{4.295069in}}%
\pgfpathlineto{\pgfqpoint{7.098482in}{4.514220in}}%
\pgfpathlineto{\pgfqpoint{7.840348in}{4.810561in}}%
\pgfpathlineto{\pgfqpoint{8.718866in}{4.941353in}}%
\pgfpathlineto{\pgfqpoint{9.690788in}{4.999820in}}%
\pgfpathlineto{\pgfqpoint{9.690788in}{5.008811in}}%
\pgfpathlineto{\pgfqpoint{9.690788in}{5.008811in}}%
\pgfpathlineto{\pgfqpoint{8.718866in}{4.958919in}}%
\pgfpathlineto{\pgfqpoint{7.840348in}{4.839269in}}%
\pgfpathlineto{\pgfqpoint{7.098482in}{4.558434in}}%
\pgfpathlineto{\pgfqpoint{6.764851in}{4.347467in}}%
\pgfpathlineto{\pgfqpoint{6.458873in}{4.015784in}}%
\pgfpathlineto{\pgfqpoint{6.255006in}{3.688761in}}%
\pgfpathlineto{\pgfqpoint{6.255006in}{3.688761in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.234332in}{3.907186in}}{\pgfqpoint{9.753055in}{5.023218in}}{%
\pgfpathmoveto{\pgfqpoint{6.234332in}{3.970758in}}%
\pgfpathlineto{\pgfqpoint{6.234332in}{3.907186in}}%
\pgfpathlineto{\pgfqpoint{6.468811in}{4.266118in}}%
\pgfpathlineto{\pgfqpoint{6.790330in}{4.616003in}}%
\pgfpathlineto{\pgfqpoint{7.084171in}{4.802551in}}%
\pgfpathlineto{\pgfqpoint{7.892812in}{4.959579in}}%
\pgfpathlineto{\pgfqpoint{8.724094in}{5.012783in}}%
\pgfpathlineto{\pgfqpoint{9.753055in}{5.020795in}}%
\pgfpathlineto{\pgfqpoint{9.753055in}{5.023218in}}%
\pgfpathlineto{\pgfqpoint{9.753055in}{5.023218in}}%
\pgfpathlineto{\pgfqpoint{8.724094in}{5.018514in}}%
\pgfpathlineto{\pgfqpoint{7.892812in}{4.974969in}}%
\pgfpathlineto{\pgfqpoint{7.084171in}{4.831799in}}%
\pgfpathlineto{\pgfqpoint{6.790330in}{4.655677in}}%
\pgfpathlineto{\pgfqpoint{6.468811in}{4.319474in}}%
\pgfpathlineto{\pgfqpoint{6.234332in}{3.970758in}}%
\pgfpathlineto{\pgfqpoint{6.234332in}{3.970758in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.301330in}{0.823388in}}{\pgfqpoint{10.375799in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.301330in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{6.301330in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.732990in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{3.926221in}}%
\pgfpathlineto{\pgfqpoint{8.554309in}{4.823161in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.554309in}{4.850994in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{3.989316in}}%
\pgfpathlineto{\pgfqpoint{6.732990in}{2.139996in}}%
\pgfpathlineto{\pgfqpoint{6.301330in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{6.301330in}{0.920123in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274540in}{2.174825in}}%
\pgfpathlineto{\pgfqpoint{6.695762in}{3.530139in}}%
\pgfpathlineto{\pgfqpoint{7.545043in}{4.432944in}}%
\pgfpathlineto{\pgfqpoint{8.508766in}{4.828509in}}%
\pgfpathlineto{\pgfqpoint{9.467282in}{4.960363in}}%
\pgfpathlineto{\pgfqpoint{10.244052in}{5.000998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274540in}{2.174825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695762in}{3.530139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.545043in}{4.432944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508766in}{4.828509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467282in}{4.960363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.244052in}{5.000998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255006in}{3.653701in}}%
\pgfpathlineto{\pgfqpoint{6.458873in}{3.984582in}}%
\pgfpathlineto{\pgfqpoint{6.764851in}{4.321268in}}%
\pgfpathlineto{\pgfqpoint{7.098482in}{4.536327in}}%
\pgfpathlineto{\pgfqpoint{7.840348in}{4.824915in}}%
\pgfpathlineto{\pgfqpoint{8.718866in}{4.950136in}}%
\pgfpathlineto{\pgfqpoint{9.690788in}{5.004315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255006in}{3.653701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458873in}{3.984582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764851in}{4.321268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098482in}{4.536327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840348in}{4.824915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.718866in}{4.950136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.690788in}{5.004315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234332in}{3.938972in}}%
\pgfpathlineto{\pgfqpoint{6.468811in}{4.292796in}}%
\pgfpathlineto{\pgfqpoint{6.790330in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{7.084171in}{4.817175in}}%
\pgfpathlineto{\pgfqpoint{7.892812in}{4.967274in}}%
\pgfpathlineto{\pgfqpoint{8.724094in}{5.015649in}}%
\pgfpathlineto{\pgfqpoint{9.753055in}{5.022006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234332in}{3.938972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468811in}{4.292796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790330in}{4.635840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084171in}{4.817175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.892812in}{4.967274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.724094in}{5.015649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.753055in}{5.022006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301330in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{6.732990in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{3.957769in}}%
\pgfpathlineto{\pgfqpoint{8.554309in}{4.837078in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301330in}{0.871756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732990in}{2.094385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539307in}{3.957769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.554309in}{4.837078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135982in}{2.827451in}}%
\pgfpathlineto{\pgfqpoint{6.229151in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.135982in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{6.042812in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.135982in}{2.827451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149408in}{2.823581in}}%
\pgfpathlineto{\pgfqpoint{6.242577in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{6.149408in}{3.009920in}}%
\pgfpathlineto{\pgfqpoint{6.056238in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{6.149408in}{2.823581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139818in}{2.267966in}}%
\pgfpathlineto{\pgfqpoint{6.232988in}{2.361136in}}%
\pgfpathlineto{\pgfqpoint{6.139818in}{2.454305in}}%
\pgfpathlineto{\pgfqpoint{6.046649in}{2.361136in}}%
\pgfpathlineto{\pgfqpoint{6.139818in}{2.267966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{2.084696in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{2.177866in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{2.271035in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{2.177866in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{2.084696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.779824in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.779824in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.779824in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.217576in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.217576in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.217576in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.068754in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.068754in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.068754in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.728979in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.728979in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.728979in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.268422in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.268422in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.268422in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.724514in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.724514in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.724514in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.119600in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.119600in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.119600in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.468090in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.468090in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.468090in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.485144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.369705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.254266in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.254266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.138827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.509881in}{1.734738in}}{\pgfqpoint{15.599873in}{4.852168in}}{%
\pgfpathmoveto{\pgfqpoint{11.509881in}{1.800839in}}%
\pgfpathlineto{\pgfqpoint{11.509881in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{11.972806in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{12.772777in}{3.729460in}}%
\pgfpathlineto{\pgfqpoint{13.785009in}{4.322188in}}%
\pgfpathlineto{\pgfqpoint{14.818700in}{4.677532in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.832768in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.852168in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.852168in}}%
\pgfpathlineto{\pgfqpoint{14.818700in}{4.703613in}}%
\pgfpathlineto{\pgfqpoint{13.785009in}{4.358771in}}%
\pgfpathlineto{\pgfqpoint{12.772777in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{11.972806in}{2.863675in}}%
\pgfpathlineto{\pgfqpoint{11.509881in}{1.800839in}}%
\pgfpathlineto{\pgfqpoint{11.509881in}{1.800839in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.464926in}{2.922974in}}{\pgfqpoint{15.079899in}{4.891262in}}{%
\pgfpathmoveto{\pgfqpoint{11.464926in}{2.981016in}}%
\pgfpathlineto{\pgfqpoint{11.464926in}{2.922974in}}%
\pgfpathlineto{\pgfqpoint{11.693182in}{3.244787in}}%
\pgfpathlineto{\pgfqpoint{12.006958in}{3.605380in}}%
\pgfpathlineto{\pgfqpoint{12.359070in}{3.938251in}}%
\pgfpathlineto{\pgfqpoint{13.159219in}{4.389511in}}%
\pgfpathlineto{\pgfqpoint{13.990910in}{4.691194in}}%
\pgfpathlineto{\pgfqpoint{15.079899in}{4.874114in}}%
\pgfpathlineto{\pgfqpoint{15.079899in}{4.891262in}}%
\pgfpathlineto{\pgfqpoint{15.079899in}{4.891262in}}%
\pgfpathlineto{\pgfqpoint{13.990910in}{4.716764in}}%
\pgfpathlineto{\pgfqpoint{13.159219in}{4.424409in}}%
\pgfpathlineto{\pgfqpoint{12.359070in}{3.982815in}}%
\pgfpathlineto{\pgfqpoint{12.006958in}{3.655306in}}%
\pgfpathlineto{\pgfqpoint{11.693182in}{3.299404in}}%
\pgfpathlineto{\pgfqpoint{11.464926in}{2.981016in}}%
\pgfpathlineto{\pgfqpoint{11.464926in}{2.981016in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.477184in}{3.141093in}}{\pgfqpoint{15.090440in}{4.994665in}}{%
\pgfpathmoveto{\pgfqpoint{11.477184in}{3.196885in}}%
\pgfpathlineto{\pgfqpoint{11.477184in}{3.141093in}}%
\pgfpathlineto{\pgfqpoint{11.695808in}{3.537729in}}%
\pgfpathlineto{\pgfqpoint{11.990338in}{3.901994in}}%
\pgfpathlineto{\pgfqpoint{12.345228in}{4.233947in}}%
\pgfpathlineto{\pgfqpoint{13.179266in}{4.694011in}}%
\pgfpathlineto{\pgfqpoint{14.096471in}{4.910494in}}%
\pgfpathlineto{\pgfqpoint{15.090440in}{4.986323in}}%
\pgfpathlineto{\pgfqpoint{15.090440in}{4.994665in}}%
\pgfpathlineto{\pgfqpoint{15.090440in}{4.994665in}}%
\pgfpathlineto{\pgfqpoint{14.096471in}{4.925370in}}%
\pgfpathlineto{\pgfqpoint{13.179266in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{12.345228in}{4.272588in}}%
\pgfpathlineto{\pgfqpoint{11.990338in}{3.947201in}}%
\pgfpathlineto{\pgfqpoint{11.695808in}{3.588614in}}%
\pgfpathlineto{\pgfqpoint{11.477184in}{3.196885in}}%
\pgfpathlineto{\pgfqpoint{11.477184in}{3.196885in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.509881in}{1.767789in}}%
\pgfpathlineto{\pgfqpoint{11.972806in}{2.834100in}}%
\pgfpathlineto{\pgfqpoint{12.772777in}{3.753490in}}%
\pgfpathlineto{\pgfqpoint{13.785009in}{4.340480in}}%
\pgfpathlineto{\pgfqpoint{14.818700in}{4.690572in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{4.842468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.509881in}{1.767789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.972806in}{2.834100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.772777in}{3.753490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.785009in}{4.340480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.818700in}{4.690572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{4.842468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.464926in}{2.951995in}}%
\pgfpathlineto{\pgfqpoint{11.693182in}{3.272096in}}%
\pgfpathlineto{\pgfqpoint{12.006958in}{3.630343in}}%
\pgfpathlineto{\pgfqpoint{12.359070in}{3.960533in}}%
\pgfpathlineto{\pgfqpoint{13.159219in}{4.406960in}}%
\pgfpathlineto{\pgfqpoint{13.990910in}{4.703979in}}%
\pgfpathlineto{\pgfqpoint{15.079899in}{4.882688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.464926in}{2.951995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.693182in}{3.272096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.006958in}{3.630343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.359070in}{3.960533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.159219in}{4.406960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.990910in}{4.703979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.079899in}{4.882688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477184in}{3.168989in}}%
\pgfpathlineto{\pgfqpoint{11.695808in}{3.563171in}}%
\pgfpathlineto{\pgfqpoint{11.990338in}{3.924598in}}%
\pgfpathlineto{\pgfqpoint{12.345228in}{4.253267in}}%
\pgfpathlineto{\pgfqpoint{13.179266in}{4.706743in}}%
\pgfpathlineto{\pgfqpoint{14.096471in}{4.917932in}}%
\pgfpathlineto{\pgfqpoint{15.090440in}{4.990494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.477184in}{3.168989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695808in}{3.563171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.990338in}{3.924598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.345228in}{4.253267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.179266in}{4.706743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.096471in}{4.917932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.090440in}{4.990494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{2.184209in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{2.277379in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{2.370548in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{2.277379in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{2.184209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.379749in}{2.222633in}}%
\pgfpathlineto{\pgfqpoint{11.472918in}{2.315802in}}%
\pgfpathlineto{\pgfqpoint{11.379749in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{11.286579in}{2.315802in}}%
\pgfpathlineto{\pgfqpoint{11.379749in}{2.222633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.375947in}{1.732807in}}%
\pgfpathlineto{\pgfqpoint{11.469117in}{1.825976in}}%
\pgfpathlineto{\pgfqpoint{11.375947in}{1.919146in}}%
\pgfpathlineto{\pgfqpoint{11.282778in}{1.825976in}}%
\pgfpathlineto{\pgfqpoint{11.375947in}{1.732807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384533in}{1.632464in}}%
\pgfpathlineto{\pgfqpoint{11.477703in}{1.725634in}}%
\pgfpathlineto{\pgfqpoint{11.384533in}{1.818803in}}%
\pgfpathlineto{\pgfqpoint{11.291364in}{1.725634in}}%
\pgfpathlineto{\pgfqpoint{11.384533in}{1.632464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main/comparison_bit_accuracy_token_length_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882108in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882108in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807269in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732429in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657590in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.582751in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.582751in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582751in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507911in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218139in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Token Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.824562in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.824562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.741940in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{1.662660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.580038in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.500759in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{2.500759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.418137in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.338858in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{3.338858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.256236in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.176956in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{4.176956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.094334in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.932433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Bit Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{1.524765in}}{\pgfqpoint{5.507911in}{4.996816in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.615127in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.878465in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.357059in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.639266in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.875992in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.987199in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.996816in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.996816in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.898498in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.676365in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.107152in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.429609in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.958009in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.665581in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.134121in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.615127in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.615127in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{1.692493in}}{\pgfqpoint{5.507911in}{4.986369in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.782115in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.155670in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.623199in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.921166in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.366832in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.062822in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.652152in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.854713in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.974598in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.986369in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.986369in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.878920in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.688622in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.120328in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.439217in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.000166in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.705701in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.242417in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.782115in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.782115in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{1.335605in}}{\pgfqpoint{5.507911in}{4.750561in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.605075in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.966961in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.640841in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.272555in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.946874in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.346838in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.717500in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.750561in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.750561in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.395743in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.007370in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.346494in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.723155in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.321202in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.055030in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.426618in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{1.374688in}}{\pgfqpoint{5.507911in}{4.369231in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.374688in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.685141in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.030290in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.781230in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.233220in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.754770in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.033093in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.319398in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.369231in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.369231in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.091390in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.819711in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.307781in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.861958in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.429173in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.117939in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.774799in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.465583in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{2.006639in}}{\pgfqpoint{5.507911in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{2.094447in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.557117in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.205505in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.536228in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.072911in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.653226in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.957678in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.999828in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.013380in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.006710in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.971861in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.689643in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.130144in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.605585in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.280496in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.640307in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{2.094447in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{2.094447in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.974624in}{2.651901in}}{\pgfqpoint{5.507911in}{5.014580in}}{%
\pgfpathmoveto{\pgfqpoint{0.974624in}{2.734095in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.366568in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.403890in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.891589in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.999828in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.010472in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.011864in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.014580in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.014580in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.013876in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.006710in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.912759in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.450787in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.438958in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.734095in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.734095in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{4.836816in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.904122in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.993472in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.650750in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.809685in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.857807in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.809340in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.836816in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.836816in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.920437in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.890074in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.252404in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.906878in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{1.310164in}}{\pgfqpoint{1.807269in}{3.269321in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.944365in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.169867in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.194156in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.656983in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.256506in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.700329in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.401250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.569946in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.090353in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.624117in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.918237in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.393334in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.078218in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.657816in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.887245in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.992007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{1.569946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{2.090353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{2.624117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{2.918237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{3.393334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{4.078218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{4.657816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.887245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.992007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.199044in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.664450in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.960666in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.403025in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.091575in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.670387in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.866816in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.980484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{1.737304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{2.199044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{2.664450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{2.960666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{3.403025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{4.091575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{4.670387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.866816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.980484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.381112in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.010995in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.278139in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.681998in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.309524in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.977122in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.371291in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.734030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{1.381112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{1.650089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{2.010995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{2.278139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{2.681998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{3.309524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{3.977122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.371291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.734030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.074115in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.386568in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.270500in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.787241in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.062242in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.344314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{1.420136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{1.729970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{2.074115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{2.386568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{2.821594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{3.270500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{3.787241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.062242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.344314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{2.050543in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.243000in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.570906in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.101528in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.671435in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.964769in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.014269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{2.050543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{2.598712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{3.243000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{3.570906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{4.101528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{4.671435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{4.964769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{5.003269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{5.014269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.427338in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.902174in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.012174in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.013222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{2.692998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{3.402763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{4.427338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{4.902174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{5.003269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{5.012174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{5.013222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.695661in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.849880in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.889122in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.823078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.860967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.874848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.950015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{1.039325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{1.206682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.695661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{2.849880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{3.889122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.823078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.988471in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.213187in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.615474in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.231738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{1.355707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{1.655327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{1.988471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{2.213187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{2.615474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{3.231738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.504065in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{1.504065in}}{\pgfqpoint{0.962596in}{1.511007in}}{\pgfqpoint{0.974951in}{1.523361in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{1.535715in}}{\pgfqpoint{0.994247in}{1.552474in}}{\pgfqpoint{0.994247in}{1.569946in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.587418in}}{\pgfqpoint{0.987305in}{1.604176in}}{\pgfqpoint{0.974951in}{1.616531in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{1.628885in}}{\pgfqpoint{0.945838in}{1.635827in}}{\pgfqpoint{0.928366in}{1.635827in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{1.635827in}}{\pgfqpoint{0.894136in}{1.628885in}}{\pgfqpoint{0.881781in}{1.616531in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{1.604176in}}{\pgfqpoint{0.862485in}{1.587418in}}{\pgfqpoint{0.862485in}{1.569946in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{1.552474in}}{\pgfqpoint{0.869427in}{1.535715in}}{\pgfqpoint{0.881781in}{1.523361in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{1.511007in}}{\pgfqpoint{0.910894in}{1.504065in}}{\pgfqpoint{0.928366in}{1.504065in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.504065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{2.024472in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{2.024472in}}{\pgfqpoint{1.008854in}{2.031414in}}{\pgfqpoint{1.021209in}{2.043768in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{2.056122in}}{\pgfqpoint{1.040505in}{2.072881in}}{\pgfqpoint{1.040505in}{2.090353in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{2.107824in}}{\pgfqpoint{1.033563in}{2.124583in}}{\pgfqpoint{1.021209in}{2.136937in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{2.149292in}}{\pgfqpoint{0.992096in}{2.156233in}}{\pgfqpoint{0.974624in}{2.156233in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{2.156233in}}{\pgfqpoint{0.940394in}{2.149292in}}{\pgfqpoint{0.928039in}{2.136937in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{2.124583in}}{\pgfqpoint{0.908743in}{2.107824in}}{\pgfqpoint{0.908743in}{2.090353in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{2.072881in}}{\pgfqpoint{0.915685in}{2.056122in}}{\pgfqpoint{0.928039in}{2.043768in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{2.031414in}}{\pgfqpoint{0.957152in}{2.024472in}}{\pgfqpoint{0.974624in}{2.024472in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.024472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{2.558236in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{2.558236in}}{\pgfqpoint{1.101370in}{2.565178in}}{\pgfqpoint{1.113725in}{2.577532in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{2.589886in}}{\pgfqpoint{1.133021in}{2.606645in}}{\pgfqpoint{1.133021in}{2.624117in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{2.641589in}}{\pgfqpoint{1.126079in}{2.658347in}}{\pgfqpoint{1.113725in}{2.670702in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{2.683056in}}{\pgfqpoint{1.084612in}{2.689998in}}{\pgfqpoint{1.067140in}{2.689998in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{2.689998in}}{\pgfqpoint{1.032910in}{2.683056in}}{\pgfqpoint{1.020555in}{2.670702in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{2.658347in}}{\pgfqpoint{1.001259in}{2.641589in}}{\pgfqpoint{1.001259in}{2.624117in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{2.606645in}}{\pgfqpoint{1.008201in}{2.589886in}}{\pgfqpoint{1.020555in}{2.577532in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{2.565178in}}{\pgfqpoint{1.049668in}{2.558236in}}{\pgfqpoint{1.067140in}{2.558236in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.558236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{2.852356in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{2.852356in}}{\pgfqpoint{1.193887in}{2.859298in}}{\pgfqpoint{1.206241in}{2.871652in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{2.884007in}}{\pgfqpoint{1.225537in}{2.900765in}}{\pgfqpoint{1.225537in}{2.918237in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{2.935709in}}{\pgfqpoint{1.218595in}{2.952467in}}{\pgfqpoint{1.206241in}{2.964822in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{2.977176in}}{\pgfqpoint{1.177128in}{2.984118in}}{\pgfqpoint{1.159656in}{2.984118in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{2.984118in}}{\pgfqpoint{1.125426in}{2.977176in}}{\pgfqpoint{1.113071in}{2.964822in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{2.952467in}}{\pgfqpoint{1.093775in}{2.935709in}}{\pgfqpoint{1.093775in}{2.918237in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{2.900765in}}{\pgfqpoint{1.100717in}{2.884007in}}{\pgfqpoint{1.113071in}{2.871652in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{2.859298in}}{\pgfqpoint{1.142184in}{2.852356in}}{\pgfqpoint{1.159656in}{2.852356in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.852356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{3.327453in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{3.327453in}}{\pgfqpoint{1.378919in}{3.334395in}}{\pgfqpoint{1.391273in}{3.346749in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{3.359104in}}{\pgfqpoint{1.410569in}{3.375862in}}{\pgfqpoint{1.410569in}{3.393334in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{3.410806in}}{\pgfqpoint{1.403628in}{3.427565in}}{\pgfqpoint{1.391273in}{3.439919in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{3.452273in}}{\pgfqpoint{1.362160in}{3.459215in}}{\pgfqpoint{1.344688in}{3.459215in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{3.459215in}}{\pgfqpoint{1.310458in}{3.452273in}}{\pgfqpoint{1.298104in}{3.439919in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{3.427565in}}{\pgfqpoint{1.278808in}{3.410806in}}{\pgfqpoint{1.278808in}{3.393334in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{3.375862in}}{\pgfqpoint{1.285749in}{3.359104in}}{\pgfqpoint{1.298104in}{3.346749in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{3.334395in}}{\pgfqpoint{1.327217in}{3.327453in}}{\pgfqpoint{1.344688in}{3.327453in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.327453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{4.012337in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{4.012337in}}{\pgfqpoint{1.841499in}{4.019279in}}{\pgfqpoint{1.853853in}{4.031633in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{4.043988in}}{\pgfqpoint{1.873149in}{4.060746in}}{\pgfqpoint{1.873149in}{4.078218in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{4.095690in}}{\pgfqpoint{1.866208in}{4.112448in}}{\pgfqpoint{1.853853in}{4.124803in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{4.137157in}}{\pgfqpoint{1.824740in}{4.144099in}}{\pgfqpoint{1.807269in}{4.144099in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{4.144099in}}{\pgfqpoint{1.773038in}{4.137157in}}{\pgfqpoint{1.760684in}{4.124803in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{4.112448in}}{\pgfqpoint{1.741388in}{4.095690in}}{\pgfqpoint{1.741388in}{4.078218in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{4.060746in}}{\pgfqpoint{1.748330in}{4.043988in}}{\pgfqpoint{1.760684in}{4.031633in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{4.019279in}}{\pgfqpoint{1.789797in}{4.012337in}}{\pgfqpoint{1.807269in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.012337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{4.591935in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{4.591935in}}{\pgfqpoint{2.766660in}{4.598876in}}{\pgfqpoint{2.779014in}{4.611231in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{4.623585in}}{\pgfqpoint{2.798310in}{4.640344in}}{\pgfqpoint{2.798310in}{4.657816in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{4.675287in}}{\pgfqpoint{2.791369in}{4.692046in}}{\pgfqpoint{2.779014in}{4.704400in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{4.716755in}}{\pgfqpoint{2.749901in}{4.723696in}}{\pgfqpoint{2.732429in}{4.723696in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{4.723696in}}{\pgfqpoint{2.698199in}{4.716755in}}{\pgfqpoint{2.685845in}{4.704400in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{4.692046in}}{\pgfqpoint{2.666549in}{4.675287in}}{\pgfqpoint{2.666549in}{4.657816in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{4.640344in}}{\pgfqpoint{2.673490in}{4.623585in}}{\pgfqpoint{2.685845in}{4.611231in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{4.598876in}}{\pgfqpoint{2.714958in}{4.591935in}}{\pgfqpoint{2.732429in}{4.591935in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.591935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{4.821364in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{4.821364in}}{\pgfqpoint{3.691820in}{4.828306in}}{\pgfqpoint{3.704175in}{4.840660in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{4.853015in}}{\pgfqpoint{3.723471in}{4.869773in}}{\pgfqpoint{3.723471in}{4.887245in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{4.904717in}}{\pgfqpoint{3.716529in}{4.921475in}}{\pgfqpoint{3.704175in}{4.933830in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{4.946184in}}{\pgfqpoint{3.675062in}{4.953126in}}{\pgfqpoint{3.657590in}{4.953126in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{4.953126in}}{\pgfqpoint{3.623360in}{4.946184in}}{\pgfqpoint{3.611005in}{4.933830in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{4.921475in}}{\pgfqpoint{3.591709in}{4.904717in}}{\pgfqpoint{3.591709in}{4.887245in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{4.869773in}}{\pgfqpoint{3.598651in}{4.853015in}}{\pgfqpoint{3.611005in}{4.840660in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{4.828306in}}{\pgfqpoint{3.640118in}{4.821364in}}{\pgfqpoint{3.657590in}{4.821364in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.821364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.926127in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.926127in}}{\pgfqpoint{5.542142in}{4.933068in}}{\pgfqpoint{5.554496in}{4.945423in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.957777in}}{\pgfqpoint{5.573792in}{4.974536in}}{\pgfqpoint{5.573792in}{4.992007in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{5.009479in}}{\pgfqpoint{5.566851in}{5.026238in}}{\pgfqpoint{5.554496in}{5.038592in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{5.050947in}}{\pgfqpoint{5.525383in}{5.057888in}}{\pgfqpoint{5.507911in}{5.057888in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{5.057888in}}{\pgfqpoint{5.473681in}{5.050947in}}{\pgfqpoint{5.461327in}{5.038592in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{5.026238in}}{\pgfqpoint{5.442031in}{5.009479in}}{\pgfqpoint{5.442031in}{4.992007in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.974536in}}{\pgfqpoint{5.448972in}{4.957777in}}{\pgfqpoint{5.461327in}{4.945423in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.933068in}}{\pgfqpoint{5.490440in}{4.926127in}}{\pgfqpoint{5.507911in}{4.926127in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.926127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.671423in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{1.671423in}}{\pgfqpoint{0.962596in}{1.678364in}}{\pgfqpoint{0.974951in}{1.690719in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{1.703073in}}{\pgfqpoint{0.994247in}{1.719832in}}{\pgfqpoint{0.994247in}{1.737304in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.754775in}}{\pgfqpoint{0.987305in}{1.771534in}}{\pgfqpoint{0.974951in}{1.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{1.796243in}}{\pgfqpoint{0.945838in}{1.803184in}}{\pgfqpoint{0.928366in}{1.803184in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{1.803184in}}{\pgfqpoint{0.894136in}{1.796243in}}{\pgfqpoint{0.881781in}{1.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{1.771534in}}{\pgfqpoint{0.862485in}{1.754775in}}{\pgfqpoint{0.862485in}{1.737304in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{1.719832in}}{\pgfqpoint{0.869427in}{1.703073in}}{\pgfqpoint{0.881781in}{1.690719in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{1.678364in}}{\pgfqpoint{0.910894in}{1.671423in}}{\pgfqpoint{0.928366in}{1.671423in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.671423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{2.133163in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{2.133163in}}{\pgfqpoint{1.008854in}{2.140104in}}{\pgfqpoint{1.021209in}{2.152459in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{2.164813in}}{\pgfqpoint{1.040505in}{2.181572in}}{\pgfqpoint{1.040505in}{2.199044in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{2.216515in}}{\pgfqpoint{1.033563in}{2.233274in}}{\pgfqpoint{1.021209in}{2.245628in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{2.257983in}}{\pgfqpoint{0.992096in}{2.264924in}}{\pgfqpoint{0.974624in}{2.264924in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{2.264924in}}{\pgfqpoint{0.940394in}{2.257983in}}{\pgfqpoint{0.928039in}{2.245628in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{2.233274in}}{\pgfqpoint{0.908743in}{2.216515in}}{\pgfqpoint{0.908743in}{2.199044in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{2.181572in}}{\pgfqpoint{0.915685in}{2.164813in}}{\pgfqpoint{0.928039in}{2.152459in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{2.140104in}}{\pgfqpoint{0.957152in}{2.133163in}}{\pgfqpoint{0.974624in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.133163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{2.598569in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{2.598569in}}{\pgfqpoint{1.101370in}{2.605511in}}{\pgfqpoint{1.113725in}{2.617866in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{2.630220in}}{\pgfqpoint{1.133021in}{2.646978in}}{\pgfqpoint{1.133021in}{2.664450in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{2.681922in}}{\pgfqpoint{1.126079in}{2.698681in}}{\pgfqpoint{1.113725in}{2.711035in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{2.723389in}}{\pgfqpoint{1.084612in}{2.730331in}}{\pgfqpoint{1.067140in}{2.730331in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{2.730331in}}{\pgfqpoint{1.032910in}{2.723389in}}{\pgfqpoint{1.020555in}{2.711035in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{2.698681in}}{\pgfqpoint{1.001259in}{2.681922in}}{\pgfqpoint{1.001259in}{2.664450in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{2.646978in}}{\pgfqpoint{1.008201in}{2.630220in}}{\pgfqpoint{1.020555in}{2.617866in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{2.605511in}}{\pgfqpoint{1.049668in}{2.598569in}}{\pgfqpoint{1.067140in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.598569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{2.894785in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{2.894785in}}{\pgfqpoint{1.193887in}{2.901727in}}{\pgfqpoint{1.206241in}{2.914081in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{2.926435in}}{\pgfqpoint{1.225537in}{2.943194in}}{\pgfqpoint{1.225537in}{2.960666in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{2.978138in}}{\pgfqpoint{1.218595in}{2.994896in}}{\pgfqpoint{1.206241in}{3.007251in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{3.019605in}}{\pgfqpoint{1.177128in}{3.026547in}}{\pgfqpoint{1.159656in}{3.026547in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{3.026547in}}{\pgfqpoint{1.125426in}{3.019605in}}{\pgfqpoint{1.113071in}{3.007251in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{2.994896in}}{\pgfqpoint{1.093775in}{2.978138in}}{\pgfqpoint{1.093775in}{2.960666in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{2.943194in}}{\pgfqpoint{1.100717in}{2.926435in}}{\pgfqpoint{1.113071in}{2.914081in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{2.901727in}}{\pgfqpoint{1.142184in}{2.894785in}}{\pgfqpoint{1.159656in}{2.894785in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.894785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{3.337144in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{3.337144in}}{\pgfqpoint{1.378919in}{3.344086in}}{\pgfqpoint{1.391273in}{3.356440in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{3.368794in}}{\pgfqpoint{1.410569in}{3.385553in}}{\pgfqpoint{1.410569in}{3.403025in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{3.420497in}}{\pgfqpoint{1.403628in}{3.437255in}}{\pgfqpoint{1.391273in}{3.449609in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{3.461964in}}{\pgfqpoint{1.362160in}{3.468906in}}{\pgfqpoint{1.344688in}{3.468906in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{3.468906in}}{\pgfqpoint{1.310458in}{3.461964in}}{\pgfqpoint{1.298104in}{3.449609in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{3.437255in}}{\pgfqpoint{1.278808in}{3.420497in}}{\pgfqpoint{1.278808in}{3.403025in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{3.385553in}}{\pgfqpoint{1.285749in}{3.368794in}}{\pgfqpoint{1.298104in}{3.356440in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{3.344086in}}{\pgfqpoint{1.327217in}{3.337144in}}{\pgfqpoint{1.344688in}{3.337144in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.337144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{4.025694in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{4.025694in}}{\pgfqpoint{1.841499in}{4.032636in}}{\pgfqpoint{1.853853in}{4.044990in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{4.057345in}}{\pgfqpoint{1.873149in}{4.074103in}}{\pgfqpoint{1.873149in}{4.091575in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{4.109047in}}{\pgfqpoint{1.866208in}{4.125805in}}{\pgfqpoint{1.853853in}{4.138160in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{4.150514in}}{\pgfqpoint{1.824740in}{4.157456in}}{\pgfqpoint{1.807269in}{4.157456in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{4.157456in}}{\pgfqpoint{1.773038in}{4.150514in}}{\pgfqpoint{1.760684in}{4.138160in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{4.125805in}}{\pgfqpoint{1.741388in}{4.109047in}}{\pgfqpoint{1.741388in}{4.091575in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{4.074103in}}{\pgfqpoint{1.748330in}{4.057345in}}{\pgfqpoint{1.760684in}{4.044990in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{4.032636in}}{\pgfqpoint{1.789797in}{4.025694in}}{\pgfqpoint{1.807269in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{4.604506in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{4.604506in}}{\pgfqpoint{2.766660in}{4.611448in}}{\pgfqpoint{2.779014in}{4.623802in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{4.636157in}}{\pgfqpoint{2.798310in}{4.652915in}}{\pgfqpoint{2.798310in}{4.670387in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{4.687859in}}{\pgfqpoint{2.791369in}{4.704617in}}{\pgfqpoint{2.779014in}{4.716972in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{4.729326in}}{\pgfqpoint{2.749901in}{4.736268in}}{\pgfqpoint{2.732429in}{4.736268in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{4.736268in}}{\pgfqpoint{2.698199in}{4.729326in}}{\pgfqpoint{2.685845in}{4.716972in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{4.704617in}}{\pgfqpoint{2.666549in}{4.687859in}}{\pgfqpoint{2.666549in}{4.670387in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{4.652915in}}{\pgfqpoint{2.673490in}{4.636157in}}{\pgfqpoint{2.685845in}{4.623802in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{4.611448in}}{\pgfqpoint{2.714958in}{4.604506in}}{\pgfqpoint{2.732429in}{4.604506in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.604506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{4.800936in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{4.800936in}}{\pgfqpoint{3.691820in}{4.807877in}}{\pgfqpoint{3.704175in}{4.820232in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{4.832586in}}{\pgfqpoint{3.723471in}{4.849345in}}{\pgfqpoint{3.723471in}{4.866816in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{4.884288in}}{\pgfqpoint{3.716529in}{4.901047in}}{\pgfqpoint{3.704175in}{4.913401in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{4.925756in}}{\pgfqpoint{3.675062in}{4.932697in}}{\pgfqpoint{3.657590in}{4.932697in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{4.932697in}}{\pgfqpoint{3.623360in}{4.925756in}}{\pgfqpoint{3.611005in}{4.913401in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{4.901047in}}{\pgfqpoint{3.591709in}{4.884288in}}{\pgfqpoint{3.591709in}{4.866816in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{4.849345in}}{\pgfqpoint{3.598651in}{4.832586in}}{\pgfqpoint{3.611005in}{4.820232in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{4.807877in}}{\pgfqpoint{3.640118in}{4.800936in}}{\pgfqpoint{3.657590in}{4.800936in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.800936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.914603in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.914603in}}{\pgfqpoint{5.542142in}{4.921544in}}{\pgfqpoint{5.554496in}{4.933899in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.946253in}}{\pgfqpoint{5.573792in}{4.963012in}}{\pgfqpoint{5.573792in}{4.980484in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.997955in}}{\pgfqpoint{5.566851in}{5.014714in}}{\pgfqpoint{5.554496in}{5.027068in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{5.039423in}}{\pgfqpoint{5.525383in}{5.046364in}}{\pgfqpoint{5.507911in}{5.046364in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{5.046364in}}{\pgfqpoint{5.473681in}{5.039423in}}{\pgfqpoint{5.461327in}{5.027068in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{5.014714in}}{\pgfqpoint{5.442031in}{4.997955in}}{\pgfqpoint{5.442031in}{4.980484in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.963012in}}{\pgfqpoint{5.448972in}{4.946253in}}{\pgfqpoint{5.461327in}{4.933899in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.921544in}}{\pgfqpoint{5.490440in}{4.914603in}}{\pgfqpoint{5.507911in}{4.914603in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.914603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.315231in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{1.315231in}}{\pgfqpoint{0.962596in}{1.322172in}}{\pgfqpoint{0.974951in}{1.334527in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{1.346881in}}{\pgfqpoint{0.994247in}{1.363640in}}{\pgfqpoint{0.994247in}{1.381112in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.398583in}}{\pgfqpoint{0.987305in}{1.415342in}}{\pgfqpoint{0.974951in}{1.427696in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{1.440051in}}{\pgfqpoint{0.945838in}{1.446992in}}{\pgfqpoint{0.928366in}{1.446992in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{1.446992in}}{\pgfqpoint{0.894136in}{1.440051in}}{\pgfqpoint{0.881781in}{1.427696in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{1.415342in}}{\pgfqpoint{0.862485in}{1.398583in}}{\pgfqpoint{0.862485in}{1.381112in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{1.363640in}}{\pgfqpoint{0.869427in}{1.346881in}}{\pgfqpoint{0.881781in}{1.334527in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{1.322172in}}{\pgfqpoint{0.910894in}{1.315231in}}{\pgfqpoint{0.928366in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.315231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{1.584208in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{1.584208in}}{\pgfqpoint{1.008854in}{1.591150in}}{\pgfqpoint{1.021209in}{1.603504in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{1.615859in}}{\pgfqpoint{1.040505in}{1.632617in}}{\pgfqpoint{1.040505in}{1.650089in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{1.667561in}}{\pgfqpoint{1.033563in}{1.684319in}}{\pgfqpoint{1.021209in}{1.696674in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{1.709028in}}{\pgfqpoint{0.992096in}{1.715970in}}{\pgfqpoint{0.974624in}{1.715970in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{1.715970in}}{\pgfqpoint{0.940394in}{1.709028in}}{\pgfqpoint{0.928039in}{1.696674in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{1.684319in}}{\pgfqpoint{0.908743in}{1.667561in}}{\pgfqpoint{0.908743in}{1.650089in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{1.632617in}}{\pgfqpoint{0.915685in}{1.615859in}}{\pgfqpoint{0.928039in}{1.603504in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{1.591150in}}{\pgfqpoint{0.957152in}{1.584208in}}{\pgfqpoint{0.974624in}{1.584208in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.584208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{1.945114in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{1.945114in}}{\pgfqpoint{1.101370in}{1.952056in}}{\pgfqpoint{1.113725in}{1.964410in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{1.976765in}}{\pgfqpoint{1.133021in}{1.993523in}}{\pgfqpoint{1.133021in}{2.010995in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{2.028467in}}{\pgfqpoint{1.126079in}{2.045226in}}{\pgfqpoint{1.113725in}{2.057580in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{2.069934in}}{\pgfqpoint{1.084612in}{2.076876in}}{\pgfqpoint{1.067140in}{2.076876in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{2.076876in}}{\pgfqpoint{1.032910in}{2.069934in}}{\pgfqpoint{1.020555in}{2.057580in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{2.045226in}}{\pgfqpoint{1.001259in}{2.028467in}}{\pgfqpoint{1.001259in}{2.010995in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{1.993523in}}{\pgfqpoint{1.008201in}{1.976765in}}{\pgfqpoint{1.020555in}{1.964410in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{1.952056in}}{\pgfqpoint{1.049668in}{1.945114in}}{\pgfqpoint{1.067140in}{1.945114in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.945114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{2.212258in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{2.212258in}}{\pgfqpoint{1.193887in}{2.219200in}}{\pgfqpoint{1.206241in}{2.231554in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{2.243909in}}{\pgfqpoint{1.225537in}{2.260667in}}{\pgfqpoint{1.225537in}{2.278139in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{2.295611in}}{\pgfqpoint{1.218595in}{2.312369in}}{\pgfqpoint{1.206241in}{2.324724in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{2.337078in}}{\pgfqpoint{1.177128in}{2.344020in}}{\pgfqpoint{1.159656in}{2.344020in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{2.344020in}}{\pgfqpoint{1.125426in}{2.337078in}}{\pgfqpoint{1.113071in}{2.324724in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{2.312369in}}{\pgfqpoint{1.093775in}{2.295611in}}{\pgfqpoint{1.093775in}{2.278139in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{2.260667in}}{\pgfqpoint{1.100717in}{2.243909in}}{\pgfqpoint{1.113071in}{2.231554in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{2.219200in}}{\pgfqpoint{1.142184in}{2.212258in}}{\pgfqpoint{1.159656in}{2.212258in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.212258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{2.616117in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{2.616117in}}{\pgfqpoint{1.378919in}{2.623059in}}{\pgfqpoint{1.391273in}{2.635413in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{2.647768in}}{\pgfqpoint{1.410569in}{2.664526in}}{\pgfqpoint{1.410569in}{2.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{2.699470in}}{\pgfqpoint{1.403628in}{2.716228in}}{\pgfqpoint{1.391273in}{2.728583in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{2.740937in}}{\pgfqpoint{1.362160in}{2.747879in}}{\pgfqpoint{1.344688in}{2.747879in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{2.747879in}}{\pgfqpoint{1.310458in}{2.740937in}}{\pgfqpoint{1.298104in}{2.728583in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{2.716228in}}{\pgfqpoint{1.278808in}{2.699470in}}{\pgfqpoint{1.278808in}{2.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{2.664526in}}{\pgfqpoint{1.285749in}{2.647768in}}{\pgfqpoint{1.298104in}{2.635413in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{2.623059in}}{\pgfqpoint{1.327217in}{2.616117in}}{\pgfqpoint{1.344688in}{2.616117in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.616117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{3.243644in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{3.243644in}}{\pgfqpoint{1.841499in}{3.250585in}}{\pgfqpoint{1.853853in}{3.262940in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{3.275294in}}{\pgfqpoint{1.873149in}{3.292053in}}{\pgfqpoint{1.873149in}{3.309524in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{3.326996in}}{\pgfqpoint{1.866208in}{3.343755in}}{\pgfqpoint{1.853853in}{3.356109in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{3.368464in}}{\pgfqpoint{1.824740in}{3.375405in}}{\pgfqpoint{1.807269in}{3.375405in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{3.375405in}}{\pgfqpoint{1.773038in}{3.368464in}}{\pgfqpoint{1.760684in}{3.356109in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{3.343755in}}{\pgfqpoint{1.741388in}{3.326996in}}{\pgfqpoint{1.741388in}{3.309524in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{3.292053in}}{\pgfqpoint{1.748330in}{3.275294in}}{\pgfqpoint{1.760684in}{3.262940in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{3.250585in}}{\pgfqpoint{1.789797in}{3.243644in}}{\pgfqpoint{1.807269in}{3.243644in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.243644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{3.911242in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{3.911242in}}{\pgfqpoint{2.766660in}{3.918183in}}{\pgfqpoint{2.779014in}{3.930538in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{3.942892in}}{\pgfqpoint{2.798310in}{3.959651in}}{\pgfqpoint{2.798310in}{3.977122in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{3.994594in}}{\pgfqpoint{2.791369in}{4.011353in}}{\pgfqpoint{2.779014in}{4.023707in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{4.036061in}}{\pgfqpoint{2.749901in}{4.043003in}}{\pgfqpoint{2.732429in}{4.043003in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{4.043003in}}{\pgfqpoint{2.698199in}{4.036061in}}{\pgfqpoint{2.685845in}{4.023707in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{4.011353in}}{\pgfqpoint{2.666549in}{3.994594in}}{\pgfqpoint{2.666549in}{3.977122in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{3.959651in}}{\pgfqpoint{2.673490in}{3.942892in}}{\pgfqpoint{2.685845in}{3.930538in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{3.918183in}}{\pgfqpoint{2.714958in}{3.911242in}}{\pgfqpoint{2.732429in}{3.911242in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.911242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{4.305410in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{4.305410in}}{\pgfqpoint{3.691820in}{4.312351in}}{\pgfqpoint{3.704175in}{4.324706in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{4.337060in}}{\pgfqpoint{3.723471in}{4.353819in}}{\pgfqpoint{3.723471in}{4.371291in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{4.388762in}}{\pgfqpoint{3.716529in}{4.405521in}}{\pgfqpoint{3.704175in}{4.417875in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{4.430230in}}{\pgfqpoint{3.675062in}{4.437171in}}{\pgfqpoint{3.657590in}{4.437171in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{4.437171in}}{\pgfqpoint{3.623360in}{4.430230in}}{\pgfqpoint{3.611005in}{4.417875in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{4.405521in}}{\pgfqpoint{3.591709in}{4.388762in}}{\pgfqpoint{3.591709in}{4.371291in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{4.353819in}}{\pgfqpoint{3.598651in}{4.337060in}}{\pgfqpoint{3.611005in}{4.324706in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{4.312351in}}{\pgfqpoint{3.640118in}{4.305410in}}{\pgfqpoint{3.657590in}{4.305410in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.305410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.668149in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.668149in}}{\pgfqpoint{5.542142in}{4.675091in}}{\pgfqpoint{5.554496in}{4.687445in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.699800in}}{\pgfqpoint{5.573792in}{4.716558in}}{\pgfqpoint{5.573792in}{4.734030in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.751502in}}{\pgfqpoint{5.566851in}{4.768261in}}{\pgfqpoint{5.554496in}{4.780615in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.792969in}}{\pgfqpoint{5.525383in}{4.799911in}}{\pgfqpoint{5.507911in}{4.799911in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.799911in}}{\pgfqpoint{5.473681in}{4.792969in}}{\pgfqpoint{5.461327in}{4.780615in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.768261in}}{\pgfqpoint{5.442031in}{4.751502in}}{\pgfqpoint{5.442031in}{4.734030in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.716558in}}{\pgfqpoint{5.448972in}{4.699800in}}{\pgfqpoint{5.461327in}{4.687445in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.675091in}}{\pgfqpoint{5.490440in}{4.668149in}}{\pgfqpoint{5.507911in}{4.668149in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.668149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.354255in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{1.354255in}}{\pgfqpoint{0.962596in}{1.361196in}}{\pgfqpoint{0.974951in}{1.373551in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{1.385905in}}{\pgfqpoint{0.994247in}{1.402664in}}{\pgfqpoint{0.994247in}{1.420136in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.437607in}}{\pgfqpoint{0.987305in}{1.454366in}}{\pgfqpoint{0.974951in}{1.466720in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{1.479075in}}{\pgfqpoint{0.945838in}{1.486016in}}{\pgfqpoint{0.928366in}{1.486016in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{1.486016in}}{\pgfqpoint{0.894136in}{1.479075in}}{\pgfqpoint{0.881781in}{1.466720in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{1.454366in}}{\pgfqpoint{0.862485in}{1.437607in}}{\pgfqpoint{0.862485in}{1.420136in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{1.402664in}}{\pgfqpoint{0.869427in}{1.385905in}}{\pgfqpoint{0.881781in}{1.373551in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{1.361196in}}{\pgfqpoint{0.910894in}{1.354255in}}{\pgfqpoint{0.928366in}{1.354255in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.354255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{1.664089in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{1.664089in}}{\pgfqpoint{1.008854in}{1.671031in}}{\pgfqpoint{1.021209in}{1.683385in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{1.695740in}}{\pgfqpoint{1.040505in}{1.712498in}}{\pgfqpoint{1.040505in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{1.747442in}}{\pgfqpoint{1.033563in}{1.764201in}}{\pgfqpoint{1.021209in}{1.776555in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{1.788909in}}{\pgfqpoint{0.992096in}{1.795851in}}{\pgfqpoint{0.974624in}{1.795851in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{1.795851in}}{\pgfqpoint{0.940394in}{1.788909in}}{\pgfqpoint{0.928039in}{1.776555in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{1.764201in}}{\pgfqpoint{0.908743in}{1.747442in}}{\pgfqpoint{0.908743in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{1.712498in}}{\pgfqpoint{0.915685in}{1.695740in}}{\pgfqpoint{0.928039in}{1.683385in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{1.671031in}}{\pgfqpoint{0.957152in}{1.664089in}}{\pgfqpoint{0.974624in}{1.664089in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.664089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{2.008234in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{2.008234in}}{\pgfqpoint{1.101370in}{2.015175in}}{\pgfqpoint{1.113725in}{2.027530in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{2.039884in}}{\pgfqpoint{1.133021in}{2.056643in}}{\pgfqpoint{1.133021in}{2.074115in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{2.091586in}}{\pgfqpoint{1.126079in}{2.108345in}}{\pgfqpoint{1.113725in}{2.120699in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{2.133054in}}{\pgfqpoint{1.084612in}{2.139995in}}{\pgfqpoint{1.067140in}{2.139995in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{2.139995in}}{\pgfqpoint{1.032910in}{2.133054in}}{\pgfqpoint{1.020555in}{2.120699in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{2.108345in}}{\pgfqpoint{1.001259in}{2.091586in}}{\pgfqpoint{1.001259in}{2.074115in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{2.056643in}}{\pgfqpoint{1.008201in}{2.039884in}}{\pgfqpoint{1.020555in}{2.027530in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{2.015175in}}{\pgfqpoint{1.049668in}{2.008234in}}{\pgfqpoint{1.067140in}{2.008234in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{2.008234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{2.320687in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{2.320687in}}{\pgfqpoint{1.193887in}{2.327629in}}{\pgfqpoint{1.206241in}{2.339983in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{2.352338in}}{\pgfqpoint{1.225537in}{2.369096in}}{\pgfqpoint{1.225537in}{2.386568in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{2.404040in}}{\pgfqpoint{1.218595in}{2.420799in}}{\pgfqpoint{1.206241in}{2.433153in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{2.445507in}}{\pgfqpoint{1.177128in}{2.452449in}}{\pgfqpoint{1.159656in}{2.452449in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{2.452449in}}{\pgfqpoint{1.125426in}{2.445507in}}{\pgfqpoint{1.113071in}{2.433153in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{2.420799in}}{\pgfqpoint{1.093775in}{2.404040in}}{\pgfqpoint{1.093775in}{2.386568in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{2.369096in}}{\pgfqpoint{1.100717in}{2.352338in}}{\pgfqpoint{1.113071in}{2.339983in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{2.327629in}}{\pgfqpoint{1.142184in}{2.320687in}}{\pgfqpoint{1.159656in}{2.320687in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.320687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{2.755713in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{2.755713in}}{\pgfqpoint{1.378919in}{2.762655in}}{\pgfqpoint{1.391273in}{2.775009in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{2.787363in}}{\pgfqpoint{1.410569in}{2.804122in}}{\pgfqpoint{1.410569in}{2.821594in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{2.839066in}}{\pgfqpoint{1.403628in}{2.855824in}}{\pgfqpoint{1.391273in}{2.868179in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{2.880533in}}{\pgfqpoint{1.362160in}{2.887475in}}{\pgfqpoint{1.344688in}{2.887475in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{2.887475in}}{\pgfqpoint{1.310458in}{2.880533in}}{\pgfqpoint{1.298104in}{2.868179in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{2.855824in}}{\pgfqpoint{1.278808in}{2.839066in}}{\pgfqpoint{1.278808in}{2.821594in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{2.804122in}}{\pgfqpoint{1.285749in}{2.787363in}}{\pgfqpoint{1.298104in}{2.775009in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{2.762655in}}{\pgfqpoint{1.327217in}{2.755713in}}{\pgfqpoint{1.344688in}{2.755713in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.755713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{3.204620in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{3.204620in}}{\pgfqpoint{1.841499in}{3.211561in}}{\pgfqpoint{1.853853in}{3.223916in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{3.236270in}}{\pgfqpoint{1.873149in}{3.253029in}}{\pgfqpoint{1.873149in}{3.270500in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{3.287972in}}{\pgfqpoint{1.866208in}{3.304731in}}{\pgfqpoint{1.853853in}{3.317085in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{3.329440in}}{\pgfqpoint{1.824740in}{3.336381in}}{\pgfqpoint{1.807269in}{3.336381in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{3.336381in}}{\pgfqpoint{1.773038in}{3.329440in}}{\pgfqpoint{1.760684in}{3.317085in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{3.304731in}}{\pgfqpoint{1.741388in}{3.287972in}}{\pgfqpoint{1.741388in}{3.270500in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{3.253029in}}{\pgfqpoint{1.748330in}{3.236270in}}{\pgfqpoint{1.760684in}{3.223916in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{3.211561in}}{\pgfqpoint{1.789797in}{3.204620in}}{\pgfqpoint{1.807269in}{3.204620in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.204620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{3.721360in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{3.721360in}}{\pgfqpoint{2.766660in}{3.728301in}}{\pgfqpoint{2.779014in}{3.740656in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{3.753010in}}{\pgfqpoint{2.798310in}{3.769769in}}{\pgfqpoint{2.798310in}{3.787241in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{3.804712in}}{\pgfqpoint{2.791369in}{3.821471in}}{\pgfqpoint{2.779014in}{3.833825in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{3.846180in}}{\pgfqpoint{2.749901in}{3.853121in}}{\pgfqpoint{2.732429in}{3.853121in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{3.853121in}}{\pgfqpoint{2.698199in}{3.846180in}}{\pgfqpoint{2.685845in}{3.833825in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{3.821471in}}{\pgfqpoint{2.666549in}{3.804712in}}{\pgfqpoint{2.666549in}{3.787241in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{3.769769in}}{\pgfqpoint{2.673490in}{3.753010in}}{\pgfqpoint{2.685845in}{3.740656in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{3.728301in}}{\pgfqpoint{2.714958in}{3.721360in}}{\pgfqpoint{2.732429in}{3.721360in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{3.721360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{3.996361in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{3.996361in}}{\pgfqpoint{3.691820in}{4.003303in}}{\pgfqpoint{3.704175in}{4.015657in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{4.028011in}}{\pgfqpoint{3.723471in}{4.044770in}}{\pgfqpoint{3.723471in}{4.062242in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{4.079713in}}{\pgfqpoint{3.716529in}{4.096472in}}{\pgfqpoint{3.704175in}{4.108826in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{4.121181in}}{\pgfqpoint{3.675062in}{4.128122in}}{\pgfqpoint{3.657590in}{4.128122in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{4.128122in}}{\pgfqpoint{3.623360in}{4.121181in}}{\pgfqpoint{3.611005in}{4.108826in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{4.096472in}}{\pgfqpoint{3.591709in}{4.079713in}}{\pgfqpoint{3.591709in}{4.062242in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{4.044770in}}{\pgfqpoint{3.598651in}{4.028011in}}{\pgfqpoint{3.611005in}{4.015657in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{4.003303in}}{\pgfqpoint{3.640118in}{3.996361in}}{\pgfqpoint{3.657590in}{3.996361in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.996361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.278434in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.278434in}}{\pgfqpoint{5.542142in}{4.285375in}}{\pgfqpoint{5.554496in}{4.297730in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.310084in}}{\pgfqpoint{5.573792in}{4.326843in}}{\pgfqpoint{5.573792in}{4.344314in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.361786in}}{\pgfqpoint{5.566851in}{4.378545in}}{\pgfqpoint{5.554496in}{4.390899in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.403253in}}{\pgfqpoint{5.525383in}{4.410195in}}{\pgfqpoint{5.507911in}{4.410195in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.410195in}}{\pgfqpoint{5.473681in}{4.403253in}}{\pgfqpoint{5.461327in}{4.390899in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.378545in}}{\pgfqpoint{5.442031in}{4.361786in}}{\pgfqpoint{5.442031in}{4.344314in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.326843in}}{\pgfqpoint{5.448972in}{4.310084in}}{\pgfqpoint{5.461327in}{4.297730in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.285375in}}{\pgfqpoint{5.490440in}{4.278434in}}{\pgfqpoint{5.507911in}{4.278434in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.278434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895426in}{1.984662in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{1.984662in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{2.050543in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{2.116424in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{2.116424in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{2.050543in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{1.984662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{2.631652in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.631652in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.631652in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.532831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{3.177119in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.210060in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.177119in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{3.210060in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.243000in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{3.275941in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.308881in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.275941in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.308881in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{3.275941in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.243000in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{3.210060in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.177119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126716in}{3.505026in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.537966in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{3.505026in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{3.537966in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{3.570906in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{3.603847in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{3.636787in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{3.603847in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{3.636787in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{3.603847in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{3.570906in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{3.537966in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{3.505026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{4.035647in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.035647in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.101528in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{4.134468in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.167408in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.134468in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.167408in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{4.134468in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.101528in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.035647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{4.605554in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.638494in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.605554in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{4.638494in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.671435in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{4.704375in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.737315in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.704375in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.737315in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{4.704375in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.671435in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{4.638494in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.605554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{4.898888in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.931829in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.898888in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.931829in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.964769in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.997710in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{5.030650in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.997710in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{5.030650in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.997710in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.964769in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.931829in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.898888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{5.069150in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{5.069150in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.937389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.948389in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.948389in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.014269in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{5.047210in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.080150in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.047210in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.080150in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{5.047210in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.014269in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.948389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{2.627117in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.627117in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{2.627117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{3.336882in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.369822in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.336882in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{3.369822in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{3.435703in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.468644in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{3.435703in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.468644in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{3.435703in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{3.369822in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{3.336882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.394398in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{4.394398in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.427338in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{4.460279in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{4.493219in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{4.460279in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.493219in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{4.460279in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.427338in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{4.394398in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{4.361458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{4.836293in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.869233in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.836293in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{4.869233in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.902174in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{4.935114in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{4.968055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{4.935114in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.968055in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{4.935114in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.902174in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{4.869233in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{4.836293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{5.069150in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{5.069150in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{5.036210in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.937389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{4.946293in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.979234in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.946293in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.979234in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{5.012174in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{5.045115in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{5.078055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.045115in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{5.078055in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{5.045115in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{5.012174in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.979234in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.946293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.947341in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.980281in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.947341in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.980281in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.013222in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{5.046162in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.079103in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.046162in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.079103in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{5.046162in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.013222in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.980281in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.947341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.795086in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.795086in}}{\pgfqpoint{0.962596in}{0.802028in}}{\pgfqpoint{0.974951in}{0.814382in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.826736in}}{\pgfqpoint{0.994247in}{0.843495in}}{\pgfqpoint{0.994247in}{0.860967in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.878438in}}{\pgfqpoint{0.987305in}{0.895197in}}{\pgfqpoint{0.974951in}{0.907551in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.919906in}}{\pgfqpoint{0.945838in}{0.926847in}}{\pgfqpoint{0.928366in}{0.926847in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.926847in}}{\pgfqpoint{0.894136in}{0.919906in}}{\pgfqpoint{0.881781in}{0.907551in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.895197in}}{\pgfqpoint{0.862485in}{0.878438in}}{\pgfqpoint{0.862485in}{0.860967in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.843495in}}{\pgfqpoint{0.869427in}{0.826736in}}{\pgfqpoint{0.881781in}{0.814382in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.802028in}}{\pgfqpoint{0.910894in}{0.795086in}}{\pgfqpoint{0.928366in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.795086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.808967in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.808967in}}{\pgfqpoint{1.008854in}{0.815909in}}{\pgfqpoint{1.021209in}{0.828263in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.840617in}}{\pgfqpoint{1.040505in}{0.857376in}}{\pgfqpoint{1.040505in}{0.874848in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.892319in}}{\pgfqpoint{1.033563in}{0.909078in}}{\pgfqpoint{1.021209in}{0.921432in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.933787in}}{\pgfqpoint{0.992096in}{0.940728in}}{\pgfqpoint{0.974624in}{0.940728in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.940728in}}{\pgfqpoint{0.940394in}{0.933787in}}{\pgfqpoint{0.928039in}{0.921432in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.909078in}}{\pgfqpoint{0.908743in}{0.892319in}}{\pgfqpoint{0.908743in}{0.874848in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.857376in}}{\pgfqpoint{0.915685in}{0.840617in}}{\pgfqpoint{0.928039in}{0.828263in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.815909in}}{\pgfqpoint{0.957152in}{0.808967in}}{\pgfqpoint{0.974624in}{0.808967in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.808967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.884134in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.884134in}}{\pgfqpoint{1.101370in}{0.891075in}}{\pgfqpoint{1.113725in}{0.903430in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.915784in}}{\pgfqpoint{1.133021in}{0.932543in}}{\pgfqpoint{1.133021in}{0.950015in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.967486in}}{\pgfqpoint{1.126079in}{0.984245in}}{\pgfqpoint{1.113725in}{0.996599in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{1.008954in}}{\pgfqpoint{1.084612in}{1.015895in}}{\pgfqpoint{1.067140in}{1.015895in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{1.015895in}}{\pgfqpoint{1.032910in}{1.008954in}}{\pgfqpoint{1.020555in}{0.996599in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.984245in}}{\pgfqpoint{1.001259in}{0.967486in}}{\pgfqpoint{1.001259in}{0.950015in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.932543in}}{\pgfqpoint{1.008201in}{0.915784in}}{\pgfqpoint{1.020555in}{0.903430in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.891075in}}{\pgfqpoint{1.049668in}{0.884134in}}{\pgfqpoint{1.067140in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.884134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.973444in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.973444in}}{\pgfqpoint{1.193887in}{0.980385in}}{\pgfqpoint{1.206241in}{0.992740in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{1.005094in}}{\pgfqpoint{1.225537in}{1.021853in}}{\pgfqpoint{1.225537in}{1.039325in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{1.056796in}}{\pgfqpoint{1.218595in}{1.073555in}}{\pgfqpoint{1.206241in}{1.085909in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{1.098264in}}{\pgfqpoint{1.177128in}{1.105205in}}{\pgfqpoint{1.159656in}{1.105205in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{1.105205in}}{\pgfqpoint{1.125426in}{1.098264in}}{\pgfqpoint{1.113071in}{1.085909in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{1.073555in}}{\pgfqpoint{1.093775in}{1.056796in}}{\pgfqpoint{1.093775in}{1.039325in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{1.021853in}}{\pgfqpoint{1.100717in}{1.005094in}}{\pgfqpoint{1.113071in}{0.992740in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.980385in}}{\pgfqpoint{1.142184in}{0.973444in}}{\pgfqpoint{1.159656in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.973444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{1.140802in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{1.140802in}}{\pgfqpoint{1.378919in}{1.147743in}}{\pgfqpoint{1.391273in}{1.160098in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{1.172452in}}{\pgfqpoint{1.410569in}{1.189211in}}{\pgfqpoint{1.410569in}{1.206682in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{1.224154in}}{\pgfqpoint{1.403628in}{1.240913in}}{\pgfqpoint{1.391273in}{1.253267in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{1.265622in}}{\pgfqpoint{1.362160in}{1.272563in}}{\pgfqpoint{1.344688in}{1.272563in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{1.272563in}}{\pgfqpoint{1.310458in}{1.265622in}}{\pgfqpoint{1.298104in}{1.253267in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{1.240913in}}{\pgfqpoint{1.278808in}{1.224154in}}{\pgfqpoint{1.278808in}{1.206682in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{1.189211in}}{\pgfqpoint{1.285749in}{1.172452in}}{\pgfqpoint{1.298104in}{1.160098in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{1.147743in}}{\pgfqpoint{1.327217in}{1.140802in}}{\pgfqpoint{1.344688in}{1.140802in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.140802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{1.629780in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{1.629780in}}{\pgfqpoint{1.841499in}{1.636721in}}{\pgfqpoint{1.853853in}{1.649076in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{1.661430in}}{\pgfqpoint{1.873149in}{1.678189in}}{\pgfqpoint{1.873149in}{1.695661in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{1.713132in}}{\pgfqpoint{1.866208in}{1.729891in}}{\pgfqpoint{1.853853in}{1.742245in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.754600in}}{\pgfqpoint{1.824740in}{1.761541in}}{\pgfqpoint{1.807269in}{1.761541in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{1.761541in}}{\pgfqpoint{1.773038in}{1.754600in}}{\pgfqpoint{1.760684in}{1.742245in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{1.729891in}}{\pgfqpoint{1.741388in}{1.713132in}}{\pgfqpoint{1.741388in}{1.695661in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{1.678189in}}{\pgfqpoint{1.748330in}{1.661430in}}{\pgfqpoint{1.760684in}{1.649076in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{1.636721in}}{\pgfqpoint{1.789797in}{1.629780in}}{\pgfqpoint{1.807269in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.629780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{2.783999in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{2.783999in}}{\pgfqpoint{2.766660in}{2.790940in}}{\pgfqpoint{2.779014in}{2.803295in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{2.815649in}}{\pgfqpoint{2.798310in}{2.832408in}}{\pgfqpoint{2.798310in}{2.849880in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{2.867351in}}{\pgfqpoint{2.791369in}{2.884110in}}{\pgfqpoint{2.779014in}{2.896464in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{2.908819in}}{\pgfqpoint{2.749901in}{2.915760in}}{\pgfqpoint{2.732429in}{2.915760in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{2.915760in}}{\pgfqpoint{2.698199in}{2.908819in}}{\pgfqpoint{2.685845in}{2.896464in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{2.884110in}}{\pgfqpoint{2.666549in}{2.867351in}}{\pgfqpoint{2.666549in}{2.849880in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{2.832408in}}{\pgfqpoint{2.673490in}{2.815649in}}{\pgfqpoint{2.685845in}{2.803295in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{2.790940in}}{\pgfqpoint{2.714958in}{2.783999in}}{\pgfqpoint{2.732429in}{2.783999in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.783999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{3.823241in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{3.823241in}}{\pgfqpoint{3.691820in}{3.830183in}}{\pgfqpoint{3.704175in}{3.842537in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{3.854892in}}{\pgfqpoint{3.723471in}{3.871650in}}{\pgfqpoint{3.723471in}{3.889122in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{3.906594in}}{\pgfqpoint{3.716529in}{3.923352in}}{\pgfqpoint{3.704175in}{3.935707in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{3.948061in}}{\pgfqpoint{3.675062in}{3.955003in}}{\pgfqpoint{3.657590in}{3.955003in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{3.955003in}}{\pgfqpoint{3.623360in}{3.948061in}}{\pgfqpoint{3.611005in}{3.935707in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{3.923352in}}{\pgfqpoint{3.591709in}{3.906594in}}{\pgfqpoint{3.591709in}{3.889122in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{3.871650in}}{\pgfqpoint{3.598651in}{3.854892in}}{\pgfqpoint{3.611005in}{3.842537in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{3.830183in}}{\pgfqpoint{3.640118in}{3.823241in}}{\pgfqpoint{3.657590in}{3.823241in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.823241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.757197in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.757197in}}{\pgfqpoint{5.542142in}{4.764139in}}{\pgfqpoint{5.554496in}{4.776493in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.788848in}}{\pgfqpoint{5.573792in}{4.805606in}}{\pgfqpoint{5.573792in}{4.823078in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.840550in}}{\pgfqpoint{5.566851in}{4.857308in}}{\pgfqpoint{5.554496in}{4.869663in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.882017in}}{\pgfqpoint{5.525383in}{4.888959in}}{\pgfqpoint{5.507911in}{4.888959in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.888959in}}{\pgfqpoint{5.473681in}{4.882017in}}{\pgfqpoint{5.461327in}{4.869663in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.857308in}}{\pgfqpoint{5.442031in}{4.840550in}}{\pgfqpoint{5.442031in}{4.823078in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.805606in}}{\pgfqpoint{5.448972in}{4.788848in}}{\pgfqpoint{5.461327in}{4.776493in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.764139in}}{\pgfqpoint{5.490440in}{4.757197in}}{\pgfqpoint{5.507911in}{4.757197in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.757197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{1.289826in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{1.289826in}}{\pgfqpoint{0.962596in}{1.296768in}}{\pgfqpoint{0.974951in}{1.309122in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{1.321476in}}{\pgfqpoint{0.994247in}{1.338235in}}{\pgfqpoint{0.994247in}{1.355707in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.373179in}}{\pgfqpoint{0.987305in}{1.389937in}}{\pgfqpoint{0.974951in}{1.402292in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{1.414646in}}{\pgfqpoint{0.945838in}{1.421588in}}{\pgfqpoint{0.928366in}{1.421588in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{1.421588in}}{\pgfqpoint{0.894136in}{1.414646in}}{\pgfqpoint{0.881781in}{1.402292in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{1.389937in}}{\pgfqpoint{0.862485in}{1.373179in}}{\pgfqpoint{0.862485in}{1.355707in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{1.338235in}}{\pgfqpoint{0.869427in}{1.321476in}}{\pgfqpoint{0.881781in}{1.309122in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{1.296768in}}{\pgfqpoint{0.910894in}{1.289826in}}{\pgfqpoint{0.928366in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.289826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{1.589446in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{1.589446in}}{\pgfqpoint{1.008854in}{1.596388in}}{\pgfqpoint{1.021209in}{1.608742in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{1.621097in}}{\pgfqpoint{1.040505in}{1.637855in}}{\pgfqpoint{1.040505in}{1.655327in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{1.672799in}}{\pgfqpoint{1.033563in}{1.689557in}}{\pgfqpoint{1.021209in}{1.701912in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{1.714266in}}{\pgfqpoint{0.992096in}{1.721208in}}{\pgfqpoint{0.974624in}{1.721208in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{1.721208in}}{\pgfqpoint{0.940394in}{1.714266in}}{\pgfqpoint{0.928039in}{1.701912in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{1.689557in}}{\pgfqpoint{0.908743in}{1.672799in}}{\pgfqpoint{0.908743in}{1.655327in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{1.637855in}}{\pgfqpoint{0.915685in}{1.621097in}}{\pgfqpoint{0.928039in}{1.608742in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{1.596388in}}{\pgfqpoint{0.957152in}{1.589446in}}{\pgfqpoint{0.974624in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.589446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{1.922591in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{1.922591in}}{\pgfqpoint{1.101370in}{1.929532in}}{\pgfqpoint{1.113725in}{1.941887in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{1.954241in}}{\pgfqpoint{1.133021in}{1.971000in}}{\pgfqpoint{1.133021in}{1.988471in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{2.005943in}}{\pgfqpoint{1.126079in}{2.022702in}}{\pgfqpoint{1.113725in}{2.035056in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{2.047410in}}{\pgfqpoint{1.084612in}{2.054352in}}{\pgfqpoint{1.067140in}{2.054352in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{2.054352in}}{\pgfqpoint{1.032910in}{2.047410in}}{\pgfqpoint{1.020555in}{2.035056in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{2.022702in}}{\pgfqpoint{1.001259in}{2.005943in}}{\pgfqpoint{1.001259in}{1.988471in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{1.971000in}}{\pgfqpoint{1.008201in}{1.954241in}}{\pgfqpoint{1.020555in}{1.941887in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{1.929532in}}{\pgfqpoint{1.049668in}{1.922591in}}{\pgfqpoint{1.067140in}{1.922591in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.922591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{2.147306in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{2.147306in}}{\pgfqpoint{1.193887in}{2.154247in}}{\pgfqpoint{1.206241in}{2.166602in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{2.178956in}}{\pgfqpoint{1.225537in}{2.195715in}}{\pgfqpoint{1.225537in}{2.213187in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{2.230658in}}{\pgfqpoint{1.218595in}{2.247417in}}{\pgfqpoint{1.206241in}{2.259771in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{2.272126in}}{\pgfqpoint{1.177128in}{2.279067in}}{\pgfqpoint{1.159656in}{2.279067in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{2.279067in}}{\pgfqpoint{1.125426in}{2.272126in}}{\pgfqpoint{1.113071in}{2.259771in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{2.247417in}}{\pgfqpoint{1.093775in}{2.230658in}}{\pgfqpoint{1.093775in}{2.213187in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{2.195715in}}{\pgfqpoint{1.100717in}{2.178956in}}{\pgfqpoint{1.113071in}{2.166602in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{2.154247in}}{\pgfqpoint{1.142184in}{2.147306in}}{\pgfqpoint{1.159656in}{2.147306in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.147306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{2.549593in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{2.549593in}}{\pgfqpoint{1.378919in}{2.556535in}}{\pgfqpoint{1.391273in}{2.568889in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{2.581244in}}{\pgfqpoint{1.410569in}{2.598002in}}{\pgfqpoint{1.410569in}{2.615474in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{2.632946in}}{\pgfqpoint{1.403628in}{2.649704in}}{\pgfqpoint{1.391273in}{2.662059in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{2.674413in}}{\pgfqpoint{1.362160in}{2.681355in}}{\pgfqpoint{1.344688in}{2.681355in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{2.681355in}}{\pgfqpoint{1.310458in}{2.674413in}}{\pgfqpoint{1.298104in}{2.662059in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{2.649704in}}{\pgfqpoint{1.278808in}{2.632946in}}{\pgfqpoint{1.278808in}{2.615474in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{2.598002in}}{\pgfqpoint{1.285749in}{2.581244in}}{\pgfqpoint{1.298104in}{2.568889in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{2.556535in}}{\pgfqpoint{1.327217in}{2.549593in}}{\pgfqpoint{1.344688in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.549593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{3.165858in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{3.165858in}}{\pgfqpoint{1.841499in}{3.172799in}}{\pgfqpoint{1.853853in}{3.185154in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{3.197508in}}{\pgfqpoint{1.873149in}{3.214267in}}{\pgfqpoint{1.873149in}{3.231738in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{3.249210in}}{\pgfqpoint{1.866208in}{3.265969in}}{\pgfqpoint{1.853853in}{3.278323in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{3.290677in}}{\pgfqpoint{1.824740in}{3.297619in}}{\pgfqpoint{1.807269in}{3.297619in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{3.297619in}}{\pgfqpoint{1.773038in}{3.290677in}}{\pgfqpoint{1.760684in}{3.278323in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{3.265969in}}{\pgfqpoint{1.741388in}{3.249210in}}{\pgfqpoint{1.741388in}{3.231738in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{3.214267in}}{\pgfqpoint{1.748330in}{3.197508in}}{\pgfqpoint{1.760684in}{3.185154in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{3.172799in}}{\pgfqpoint{1.789797in}{3.165858in}}{\pgfqpoint{1.807269in}{3.165858in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.165858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{5.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{5.041722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.956166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.695466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.695466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.609911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.349211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.349211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.263655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.002955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.002955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.917400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{3.656700in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{3.656700in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{3.656700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{3.656700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.571144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{3.310444in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{3.310444in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{3.310444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{3.310444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.224888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{2.964188in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{2.964188in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{2.964188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{2.964188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=2.878633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{2.617933in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{2.617933in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{2.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{2.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=2.532377in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main/comparison_mer_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.821889in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.506988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066763in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{3.066763in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066763in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826774in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826774in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362005in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.362005in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362005in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777164in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777164in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.116372in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.116372in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116372in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403170in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403170in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.651604in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.651604in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651604in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870740in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870740in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{4.356362in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356362in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110729in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.110729in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110729in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.740766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.580766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.420766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.260766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.100766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.940766in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.923388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.918019in}{3.982804in}}{\pgfqpoint{5.151725in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.918019in}{4.199173in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{3.982804in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.439302in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.662970in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.857906in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{4.944644in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{4.978085in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{5.018292in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{5.001333in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.945271in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.795807in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{4.199173in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{4.199173in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.004281in}{0.839488in}}{\pgfqpoint{3.615565in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.004281in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{1.878436in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{3.895498in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.723637in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{4.996552in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.010961in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.844340in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{4.118479in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{2.111941in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{0.891289in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.001291in}{2.045958in}}{\pgfqpoint{3.235882in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.001291in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.045958in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{3.472075in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.198325in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{4.814017in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{4.955488in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.003359in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{5.007289in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{4.913560in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.395252in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{3.718701in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.288819in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.988257in}{2.948988in}}{\pgfqpoint{3.235207in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{0.988257in}{3.208589in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{2.948988in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{3.791165in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.511664in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.794772in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{4.996552in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.899205in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.669913in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{4.021212in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{3.208589in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{3.208589in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.027377in}{0.870945in}}{\pgfqpoint{3.717095in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{1.027377in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{2.479704in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.457343in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.872763in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.955614in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.623434in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{2.737073in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.943832in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918019in}{4.090988in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{4.523588in}}%
\pgfpathlineto{\pgfqpoint{1.196818in}{4.729388in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.901588in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{4.972988in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{4.998188in}}%
\pgfpathlineto{\pgfqpoint{3.611198in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{5.151725in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918019in}{4.090988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023936in}{4.523588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196818in}{4.729388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385183in}{4.901588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696245in}{4.972988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131976in}{4.998188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611198in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151725in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004281in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{1.995188in}}%
\pgfpathlineto{\pgfqpoint{1.825164in}{4.006988in}}%
\pgfpathlineto{\pgfqpoint{2.442104in}{4.783988in}}%
\pgfpathlineto{\pgfqpoint{3.091400in}{5.010788in}}%
\pgfpathlineto{\pgfqpoint{3.615565in}{5.019188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004281in}{0.865388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296806in}{1.995188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825164in}{4.006988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442104in}{4.783988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091400in}{5.010788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615565in}{5.019188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001291in}{2.167388in}}%
\pgfpathlineto{\pgfqpoint{1.133548in}{2.931788in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{3.595388in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{4.296788in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{4.863788in}}%
\pgfpathlineto{\pgfqpoint{2.634069in}{4.981388in}}%
\pgfpathlineto{\pgfqpoint{3.235882in}{5.014988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001291in}{2.167388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133548in}{2.931788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333444in}{3.595388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544985in}{4.296788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041982in}{4.863788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634069in}{4.981388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235882in}{5.014988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988257in}{3.078788in}}%
\pgfpathlineto{\pgfqpoint{1.131710in}{3.906188in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.590788in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{4.846988in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{5.010788in}}%
\pgfpathlineto{\pgfqpoint{2.638548in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{3.235207in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988257in}{3.078788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131710in}{3.906188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332125in}{4.590788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562682in}{4.846988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048178in}{5.010788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638548in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235207in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027377in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{2.608388in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{4.540388in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{4.914188in}}%
\pgfpathlineto{\pgfqpoint{3.717095in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027377in}{0.907388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318267in}{2.608388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836497in}{4.540388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484418in}{4.914188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717095in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031565in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 16 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911405in}{2.481619in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{2.574788in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{2.667958in}}%
\pgfpathlineto{\pgfqpoint{0.818235in}{2.574788in}}%
\pgfpathlineto{\pgfqpoint{0.911405in}{2.481619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917642in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{1.010812in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{0.824473in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{1.209019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932741in}{1.137619in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{0.932741in}{1.323958in}}%
\pgfpathlineto{\pgfqpoint{0.839572in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{0.932741in}{1.137619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938071in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{1.031241in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.969619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920388in}{0.776419in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.962758in}}%
\pgfpathlineto{\pgfqpoint{0.827219in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.776419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.357055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=4.271500in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArcMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{4.010800in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{4.010800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{4.010800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.925244in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.664544in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.664544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.578988in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CycleShift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{3.318288in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{3.318288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{3.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=3.232733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.972033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.972033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.886477in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.625777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.625777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.540222in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{2.279522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{2.279522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=2.193966in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.933266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.933266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.847711in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.587011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.587011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.501455in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036055in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.182722in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{3.329389in}{1.240755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182722in}{1.240755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427167in,y=1.155200in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.457377in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.457377in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.457377in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.002827in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.002827in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002827in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.828271in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{6.828271in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.828271in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.468535in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.468535in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.468535in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.991669in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{7.991669in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.991669in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.433972in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.433972in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.433972in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.817113in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{8.817113in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.817113in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.155067in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{9.155067in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.155067in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.290807in}{0.823388in}}{\pgfqpoint{10.244575in}{4.776953in}}{%
\pgfpathmoveto{\pgfqpoint{6.290807in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.290807in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.710359in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{7.556271in}{1.607392in}}%
\pgfpathlineto{\pgfqpoint{8.516171in}{3.092750in}}%
\pgfpathlineto{\pgfqpoint{9.470885in}{4.162963in}}%
\pgfpathlineto{\pgfqpoint{10.244575in}{4.639824in}}%
\pgfpathlineto{\pgfqpoint{10.244575in}{4.776953in}}%
\pgfpathlineto{\pgfqpoint{10.244575in}{4.776953in}}%
\pgfpathlineto{\pgfqpoint{9.470885in}{4.363414in}}%
\pgfpathlineto{\pgfqpoint{8.516171in}{3.350427in}}%
\pgfpathlineto{\pgfqpoint{7.556271in}{1.820185in}}%
\pgfpathlineto{\pgfqpoint{6.710359in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{6.290807in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.290807in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.271351in}{0.877605in}}{\pgfqpoint{9.693505in}{4.851735in}}{%
\pgfpathmoveto{\pgfqpoint{6.271351in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{6.271351in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{6.474409in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{6.779173in}{1.340732in}}%
\pgfpathlineto{\pgfqpoint{7.111482in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{7.850405in}{3.092750in}}%
\pgfpathlineto{\pgfqpoint{8.725438in}{4.105653in}}%
\pgfpathlineto{\pgfqpoint{9.693505in}{4.733042in}}%
\pgfpathlineto{\pgfqpoint{9.693505in}{4.851735in}}%
\pgfpathlineto{\pgfqpoint{9.693505in}{4.851735in}}%
\pgfpathlineto{\pgfqpoint{8.725438in}{4.311524in}}%
\pgfpathlineto{\pgfqpoint{7.850405in}{3.350427in}}%
\pgfpathlineto{\pgfqpoint{7.111482in}{2.033913in}}%
\pgfpathlineto{\pgfqpoint{6.779173in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{6.474409in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{6.271351in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{6.271351in}{0.953972in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.250759in}{1.050970in}}{\pgfqpoint{9.755525in}{5.023019in}}{%
\pgfpathmoveto{\pgfqpoint{6.250759in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{6.250759in}{1.050970in}}%
\pgfpathlineto{\pgfqpoint{6.484308in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{6.804552in}{2.293036in}}%
\pgfpathlineto{\pgfqpoint{7.097227in}{3.143637in}}%
\pgfpathlineto{\pgfqpoint{7.902661in}{4.273732in}}%
\pgfpathlineto{\pgfqpoint{8.730645in}{4.882748in}}%
\pgfpathlineto{\pgfqpoint{9.755525in}{4.990158in}}%
\pgfpathlineto{\pgfqpoint{9.755525in}{5.023019in}}%
\pgfpathlineto{\pgfqpoint{9.755525in}{5.023019in}}%
\pgfpathlineto{\pgfqpoint{8.730645in}{4.962429in}}%
\pgfpathlineto{\pgfqpoint{7.902661in}{4.462645in}}%
\pgfpathlineto{\pgfqpoint{7.097227in}{3.400340in}}%
\pgfpathlineto{\pgfqpoint{6.804552in}{2.545741in}}%
\pgfpathlineto{\pgfqpoint{6.484308in}{1.648452in}}%
\pgfpathlineto{\pgfqpoint{6.250759in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{6.250759in}{1.183807in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.317491in}{0.823388in}}{\pgfqpoint{10.375799in}{5.023388in}}{%
\pgfpathmoveto{\pgfqpoint{6.317491in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.317491in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.747439in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{7.550558in}{2.902608in}}%
\pgfpathlineto{\pgfqpoint{8.561534in}{4.516205in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{8.561534in}{4.673772in}}%
\pgfpathlineto{\pgfqpoint{7.550558in}{3.162569in}}%
\pgfpathlineto{\pgfqpoint{6.747439in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{6.317491in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.317491in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290807in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.710359in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{7.556271in}{1.713788in}}%
\pgfpathlineto{\pgfqpoint{8.516171in}{3.221588in}}%
\pgfpathlineto{\pgfqpoint{9.470885in}{4.263188in}}%
\pgfpathlineto{\pgfqpoint{10.244575in}{4.708388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290807in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710359in}{0.865388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556271in}{1.713788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.516171in}{3.221588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.470885in}{4.263188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.244575in}{4.708388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271351in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{6.474409in}{0.995588in}}%
\pgfpathlineto{\pgfqpoint{6.779173in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{7.111482in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{7.850405in}{3.221588in}}%
\pgfpathlineto{\pgfqpoint{8.725438in}{4.208588in}}%
\pgfpathlineto{\pgfqpoint{9.693505in}{4.792388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271351in}{0.915788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474409in}{0.995588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779173in}{1.432388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111482in}{1.919588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850405in}{3.221588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.725438in}{4.208588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.693505in}{4.792388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250759in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{6.484308in}{1.549988in}}%
\pgfpathlineto{\pgfqpoint{6.804552in}{2.419388in}}%
\pgfpathlineto{\pgfqpoint{7.097227in}{3.271988in}}%
\pgfpathlineto{\pgfqpoint{7.902661in}{4.368188in}}%
\pgfpathlineto{\pgfqpoint{8.730645in}{4.922588in}}%
\pgfpathlineto{\pgfqpoint{9.755525in}{5.006588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250759in}{1.117388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484308in}{1.549988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804552in}{2.419388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097227in}{3.271988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.902661in}{4.368188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.730645in}{4.922588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.755525in}{5.006588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317491in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.747439in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{7.550558in}{3.032588in}}%
\pgfpathlineto{\pgfqpoint{8.561534in}{4.594988in}}%
\pgfpathlineto{\pgfqpoint{10.375799in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317491in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747439in}{1.075388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.550558in}{3.032588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.561534in}{4.594988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375799in}{5.023388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923463in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{10.587815in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255639in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 32 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135479in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{6.228648in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{6.135479in}{0.738619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148933in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{6.242102in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.148933in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.055763in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.148933in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165229in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{6.258399in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.165229in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.072060in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.165229in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.923463in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178087in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{6.271257in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.178087in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.084918in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{6.178087in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.783283in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.783283in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.783283in,y=0.530055in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.236058in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.236058in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.236058in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.083646in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.083646in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.083646in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.741087in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{12.741087in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.741087in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.278255in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.278255in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.278255in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.732424in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{13.732424in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.732424in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.125843in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.125843in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.125843in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.472863in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{14.472863in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.472863in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leftarrow$ Quality (Perplexity, log scaled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.823388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{1.663388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{2.503388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{3.343388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{4.183388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{5.023388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{5.023388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.527130in}{0.823388in}}{\pgfqpoint{15.599873in}{2.323202in}}{%
\pgfpathmoveto{\pgfqpoint{11.527130in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.527130in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.988103in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.784700in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{13.792663in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{14.821995in}{1.368330in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.078775in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{14.821995in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{13.792663in}{1.008490in}}%
\pgfpathlineto{\pgfqpoint{12.784700in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{11.988103in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.527130in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.527130in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.482365in}{0.823388in}}{\pgfqpoint{15.082092in}{3.036741in}}{%
\pgfpathmoveto{\pgfqpoint{11.482365in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.482365in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.709658in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.022111in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.372739in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{13.169513in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{13.997696in}{1.595346in}}%
\pgfpathlineto{\pgfqpoint{15.082092in}{2.776436in}}%
\pgfpathlineto{\pgfqpoint{15.082092in}{3.036741in}}%
\pgfpathlineto{\pgfqpoint{15.082092in}{3.036741in}}%
\pgfpathlineto{\pgfqpoint{13.997696in}{1.807031in}}%
\pgfpathlineto{\pgfqpoint{13.169513in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{12.372739in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{12.022111in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{11.709658in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.482365in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.482365in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.494571in}{0.823388in}}{\pgfqpoint{15.092588in}{4.486339in}}{%
\pgfpathmoveto{\pgfqpoint{11.494571in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.494571in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.712274in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.005561in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{12.358954in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{13.189475in}{1.894728in}}%
\pgfpathlineto{\pgfqpoint{14.102812in}{3.394991in}}%
\pgfpathlineto{\pgfqpoint{15.092588in}{4.300438in}}%
\pgfpathlineto{\pgfqpoint{15.092588in}{4.486339in}}%
\pgfpathlineto{\pgfqpoint{15.092588in}{4.486339in}}%
\pgfpathlineto{\pgfqpoint{14.102812in}{3.644586in}}%
\pgfpathlineto{\pgfqpoint{13.189475in}{2.129249in}}%
\pgfpathlineto{\pgfqpoint{12.358954in}{1.127835in}}%
\pgfpathlineto{\pgfqpoint{12.005561in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{11.712274in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{11.494571in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.494571in}{0.823388in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527130in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.988103in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.784700in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{13.792663in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{14.821995in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{15.599873in}{2.200988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.527130in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.988103in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784700in}{0.831788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.792663in}{0.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.821995in}{1.461788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.599873in}{2.200988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482365in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.709658in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{12.022111in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{12.372739in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{13.169513in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{13.997696in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{15.082092in}{2.906588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.482365in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.709658in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.022111in}{0.827588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372739in}{0.852788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.169513in}{1.108988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.997696in}{1.701188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.082092in}{2.906588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494571in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.712274in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{12.005561in}{0.873788in}}%
\pgfpathlineto{\pgfqpoint{12.358954in}{1.066988in}}%
\pgfpathlineto{\pgfqpoint{13.189475in}{2.011988in}}%
\pgfpathlineto{\pgfqpoint{14.102812in}{3.519788in}}%
\pgfpathlineto{\pgfqpoint{15.092588in}{4.393388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.494571in}{0.823388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.712274in}{0.831788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.005561in}{0.873788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.358954in}{1.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.189475in}{2.011988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.102812in}{3.519788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.092588in}{4.393388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{11.147537in}{5.233388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147537in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{15.811889in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.479713in,y=5.316722in,,base]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring Length: 64 bits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359553in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.266383in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.359553in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.379786in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.472955in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.379786in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.286616in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.379786in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.411439in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.504609in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.411439in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.318270in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.411439in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.147537in}{0.613388in}}{\pgfqpoint{4.664352in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419938in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{11.513108in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.419938in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{11.326769in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{11.419938in}{0.730219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main/comparison_mer_token_length_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage[T1]{fontenc}
%%               \usepackage{newtxtext,newtxmath}
%%               \usepackage{amsmath}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.621571in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.235055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882108in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882108in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807269in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732429in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657590in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.582751in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{4.582751in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582751in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507911in,y=0.521722in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218139in,y=0.248000in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Token Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.815055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=0.732433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{1.655055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=1.572433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{2.495055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{2.495055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=2.412433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{3.335055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=3.252433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{4.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.092433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{5.015055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303555in, y=4.932433in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248000in,y=2.915055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detectability (Message Accuracy) $\rightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{4.738271in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.959851in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.352459in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.594639in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.738271in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.738271in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.603251in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.198659in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{4.611214in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.822752in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.058131in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.224545in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.444496in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.611214in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.611214in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.479165in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.301980in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.086524in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.866158in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{2.456281in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.859316in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.122386in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.206229in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.456281in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.456281in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{1.626838in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.986709in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.137727in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.105402in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.860358in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.016408in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.234304in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.776866in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.988219in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.883644in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.426606in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{2.297682in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.142902in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.899142in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.841892in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.974624in}{0.815055in}}{\pgfqpoint{5.507911in}{5.015055in}}{%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.728052in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.687577in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.796044in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.952671in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.995025in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.015055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.001839in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.898066in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.923333in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.951658in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.827483in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{5.507911in}{4.580050in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.471371in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.408460in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.580050in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.580050in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.728739in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928366in}{0.815055in}}{\pgfqpoint{1.807269in}{0.827483in}}{%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.050255in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.477855in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.666455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.050255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{2.079255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{3.477855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.666455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.180055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.351855in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.527855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.819255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.823455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.844455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{1.029255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{2.180055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{3.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.527855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.894855in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.197255in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.331255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.819255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{0.836055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{0.894855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{1.197255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{2.331255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.214055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.529055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.840255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{0.852855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{1.046055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{1.214055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{1.529055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{2.175855in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.830255in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.002455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.827655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.869655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{1.079655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{2.175855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{4.330455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.830255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{5.002455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.805455in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.847055in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.977255in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.006655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.819255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.861255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{1.839855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{3.805455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{4.847055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{4.977255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{5.006655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.600055in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.494255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{0.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732429in}{1.323255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657590in}{2.600055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507911in}{4.494255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.819255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928366in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067140in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159656in}{0.815055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344688in}{0.819255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807269in}{0.819255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{5.225055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699389in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{5.736889in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.749174in}}{\pgfqpoint{1.101370in}{0.756116in}}{\pgfqpoint{1.113725in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.780825in}}{\pgfqpoint{1.133021in}{0.797583in}}{\pgfqpoint{1.133021in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.832527in}}{\pgfqpoint{1.126079in}{0.849285in}}{\pgfqpoint{1.113725in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.873994in}}{\pgfqpoint{1.084612in}{0.880936in}}{\pgfqpoint{1.067140in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.880936in}}{\pgfqpoint{1.032910in}{0.873994in}}{\pgfqpoint{1.020555in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.849285in}}{\pgfqpoint{1.001259in}{0.832527in}}{\pgfqpoint{1.001259in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.797583in}}{\pgfqpoint{1.008201in}{0.780825in}}{\pgfqpoint{1.020555in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.756116in}}{\pgfqpoint{1.049668in}{0.749174in}}{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.749174in}}{\pgfqpoint{1.193887in}{0.756116in}}{\pgfqpoint{1.206241in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.780825in}}{\pgfqpoint{1.225537in}{0.797583in}}{\pgfqpoint{1.225537in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.832527in}}{\pgfqpoint{1.218595in}{0.849285in}}{\pgfqpoint{1.206241in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.873994in}}{\pgfqpoint{1.177128in}{0.880936in}}{\pgfqpoint{1.159656in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.880936in}}{\pgfqpoint{1.125426in}{0.873994in}}{\pgfqpoint{1.113071in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.849285in}}{\pgfqpoint{1.093775in}{0.832527in}}{\pgfqpoint{1.093775in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.797583in}}{\pgfqpoint{1.100717in}{0.780825in}}{\pgfqpoint{1.113071in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.756116in}}{\pgfqpoint{1.142184in}{0.749174in}}{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.791174in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.791174in}}{\pgfqpoint{1.378919in}{0.798116in}}{\pgfqpoint{1.391273in}{0.810470in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.822825in}}{\pgfqpoint{1.410569in}{0.839583in}}{\pgfqpoint{1.410569in}{0.857055in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.874527in}}{\pgfqpoint{1.403628in}{0.891285in}}{\pgfqpoint{1.391273in}{0.903640in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.915994in}}{\pgfqpoint{1.362160in}{0.922936in}}{\pgfqpoint{1.344688in}{0.922936in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.922936in}}{\pgfqpoint{1.310458in}{0.915994in}}{\pgfqpoint{1.298104in}{0.903640in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.891285in}}{\pgfqpoint{1.278808in}{0.874527in}}{\pgfqpoint{1.278808in}{0.857055in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.839583in}}{\pgfqpoint{1.285749in}{0.822825in}}{\pgfqpoint{1.298104in}{0.810470in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.798116in}}{\pgfqpoint{1.327217in}{0.791174in}}{\pgfqpoint{1.344688in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.791174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.984374in}}{\pgfqpoint{1.841499in}{0.991316in}}{\pgfqpoint{1.853853in}{1.003670in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{1.016025in}}{\pgfqpoint{1.873149in}{1.032783in}}{\pgfqpoint{1.873149in}{1.050255in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{1.067727in}}{\pgfqpoint{1.866208in}{1.084485in}}{\pgfqpoint{1.853853in}{1.096840in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.109194in}}{\pgfqpoint{1.824740in}{1.116136in}}{\pgfqpoint{1.807269in}{1.116136in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{1.116136in}}{\pgfqpoint{1.773038in}{1.109194in}}{\pgfqpoint{1.760684in}{1.096840in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{1.084485in}}{\pgfqpoint{1.741388in}{1.067727in}}{\pgfqpoint{1.741388in}{1.050255in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{1.032783in}}{\pgfqpoint{1.748330in}{1.016025in}}{\pgfqpoint{1.760684in}{1.003670in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.991316in}}{\pgfqpoint{1.789797in}{0.984374in}}{\pgfqpoint{1.807269in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.984374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{2.013374in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{2.013374in}}{\pgfqpoint{2.766660in}{2.020316in}}{\pgfqpoint{2.779014in}{2.032670in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{2.045025in}}{\pgfqpoint{2.798310in}{2.061783in}}{\pgfqpoint{2.798310in}{2.079255in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{2.096727in}}{\pgfqpoint{2.791369in}{2.113485in}}{\pgfqpoint{2.779014in}{2.125840in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{2.138194in}}{\pgfqpoint{2.749901in}{2.145136in}}{\pgfqpoint{2.732429in}{2.145136in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{2.145136in}}{\pgfqpoint{2.698199in}{2.138194in}}{\pgfqpoint{2.685845in}{2.125840in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{2.113485in}}{\pgfqpoint{2.666549in}{2.096727in}}{\pgfqpoint{2.666549in}{2.079255in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{2.061783in}}{\pgfqpoint{2.673490in}{2.045025in}}{\pgfqpoint{2.685845in}{2.032670in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{2.020316in}}{\pgfqpoint{2.714958in}{2.013374in}}{\pgfqpoint{2.732429in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.013374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{3.411974in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{3.411974in}}{\pgfqpoint{3.691820in}{3.418916in}}{\pgfqpoint{3.704175in}{3.431270in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{3.443625in}}{\pgfqpoint{3.723471in}{3.460383in}}{\pgfqpoint{3.723471in}{3.477855in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{3.495327in}}{\pgfqpoint{3.716529in}{3.512085in}}{\pgfqpoint{3.704175in}{3.524440in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{3.536794in}}{\pgfqpoint{3.675062in}{3.543736in}}{\pgfqpoint{3.657590in}{3.543736in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{3.543736in}}{\pgfqpoint{3.623360in}{3.536794in}}{\pgfqpoint{3.611005in}{3.524440in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{3.512085in}}{\pgfqpoint{3.591709in}{3.495327in}}{\pgfqpoint{3.591709in}{3.477855in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{3.460383in}}{\pgfqpoint{3.598651in}{3.443625in}}{\pgfqpoint{3.611005in}{3.431270in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{3.418916in}}{\pgfqpoint{3.640118in}{3.411974in}}{\pgfqpoint{3.657590in}{3.411974in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.411974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.600574in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.600574in}}{\pgfqpoint{5.542142in}{4.607516in}}{\pgfqpoint{5.554496in}{4.619870in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.632225in}}{\pgfqpoint{5.573792in}{4.648983in}}{\pgfqpoint{5.573792in}{4.666455in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.683927in}}{\pgfqpoint{5.566851in}{4.700685in}}{\pgfqpoint{5.554496in}{4.713040in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.725394in}}{\pgfqpoint{5.525383in}{4.732336in}}{\pgfqpoint{5.507911in}{4.732336in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.732336in}}{\pgfqpoint{5.473681in}{4.725394in}}{\pgfqpoint{5.461327in}{4.713040in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.700685in}}{\pgfqpoint{5.442031in}{4.683927in}}{\pgfqpoint{5.442031in}{4.666455in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.648983in}}{\pgfqpoint{5.448972in}{4.632225in}}{\pgfqpoint{5.461327in}{4.619870in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.607516in}}{\pgfqpoint{5.490440in}{4.600574in}}{\pgfqpoint{5.507911in}{4.600574in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.600574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.753374in}}{\pgfqpoint{1.101370in}{0.760316in}}{\pgfqpoint{1.113725in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.785025in}}{\pgfqpoint{1.133021in}{0.801783in}}{\pgfqpoint{1.133021in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.836727in}}{\pgfqpoint{1.126079in}{0.853485in}}{\pgfqpoint{1.113725in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.878194in}}{\pgfqpoint{1.084612in}{0.885136in}}{\pgfqpoint{1.067140in}{0.885136in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.885136in}}{\pgfqpoint{1.032910in}{0.878194in}}{\pgfqpoint{1.020555in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.853485in}}{\pgfqpoint{1.001259in}{0.836727in}}{\pgfqpoint{1.001259in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.801783in}}{\pgfqpoint{1.008201in}{0.785025in}}{\pgfqpoint{1.020555in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.760316in}}{\pgfqpoint{1.049668in}{0.753374in}}{\pgfqpoint{1.067140in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.753374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.757574in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.757574in}}{\pgfqpoint{1.193887in}{0.764516in}}{\pgfqpoint{1.206241in}{0.776870in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.789225in}}{\pgfqpoint{1.225537in}{0.805983in}}{\pgfqpoint{1.225537in}{0.823455in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.840927in}}{\pgfqpoint{1.218595in}{0.857685in}}{\pgfqpoint{1.206241in}{0.870040in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.882394in}}{\pgfqpoint{1.177128in}{0.889336in}}{\pgfqpoint{1.159656in}{0.889336in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.889336in}}{\pgfqpoint{1.125426in}{0.882394in}}{\pgfqpoint{1.113071in}{0.870040in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.857685in}}{\pgfqpoint{1.093775in}{0.840927in}}{\pgfqpoint{1.093775in}{0.823455in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.805983in}}{\pgfqpoint{1.100717in}{0.789225in}}{\pgfqpoint{1.113071in}{0.776870in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.764516in}}{\pgfqpoint{1.142184in}{0.757574in}}{\pgfqpoint{1.159656in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.757574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.778574in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.778574in}}{\pgfqpoint{1.378919in}{0.785516in}}{\pgfqpoint{1.391273in}{0.797870in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.810225in}}{\pgfqpoint{1.410569in}{0.826983in}}{\pgfqpoint{1.410569in}{0.844455in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.861927in}}{\pgfqpoint{1.403628in}{0.878685in}}{\pgfqpoint{1.391273in}{0.891040in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.903394in}}{\pgfqpoint{1.362160in}{0.910336in}}{\pgfqpoint{1.344688in}{0.910336in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.910336in}}{\pgfqpoint{1.310458in}{0.903394in}}{\pgfqpoint{1.298104in}{0.891040in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.878685in}}{\pgfqpoint{1.278808in}{0.861927in}}{\pgfqpoint{1.278808in}{0.844455in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.826983in}}{\pgfqpoint{1.285749in}{0.810225in}}{\pgfqpoint{1.298104in}{0.797870in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.785516in}}{\pgfqpoint{1.327217in}{0.778574in}}{\pgfqpoint{1.344688in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.778574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.963374in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.963374in}}{\pgfqpoint{1.841499in}{0.970316in}}{\pgfqpoint{1.853853in}{0.982670in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.995025in}}{\pgfqpoint{1.873149in}{1.011783in}}{\pgfqpoint{1.873149in}{1.029255in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{1.046727in}}{\pgfqpoint{1.866208in}{1.063485in}}{\pgfqpoint{1.853853in}{1.075840in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.088194in}}{\pgfqpoint{1.824740in}{1.095136in}}{\pgfqpoint{1.807269in}{1.095136in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{1.095136in}}{\pgfqpoint{1.773038in}{1.088194in}}{\pgfqpoint{1.760684in}{1.075840in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{1.063485in}}{\pgfqpoint{1.741388in}{1.046727in}}{\pgfqpoint{1.741388in}{1.029255in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{1.011783in}}{\pgfqpoint{1.748330in}{0.995025in}}{\pgfqpoint{1.760684in}{0.982670in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.970316in}}{\pgfqpoint{1.789797in}{0.963374in}}{\pgfqpoint{1.807269in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.963374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{2.114174in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{2.114174in}}{\pgfqpoint{2.766660in}{2.121116in}}{\pgfqpoint{2.779014in}{2.133470in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{2.145825in}}{\pgfqpoint{2.798310in}{2.162583in}}{\pgfqpoint{2.798310in}{2.180055in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{2.197527in}}{\pgfqpoint{2.791369in}{2.214285in}}{\pgfqpoint{2.779014in}{2.226640in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{2.238994in}}{\pgfqpoint{2.749901in}{2.245936in}}{\pgfqpoint{2.732429in}{2.245936in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{2.245936in}}{\pgfqpoint{2.698199in}{2.238994in}}{\pgfqpoint{2.685845in}{2.226640in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{2.214285in}}{\pgfqpoint{2.666549in}{2.197527in}}{\pgfqpoint{2.666549in}{2.180055in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{2.162583in}}{\pgfqpoint{2.673490in}{2.145825in}}{\pgfqpoint{2.685845in}{2.133470in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{2.121116in}}{\pgfqpoint{2.714958in}{2.114174in}}{\pgfqpoint{2.732429in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.114174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{3.285974in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{3.285974in}}{\pgfqpoint{3.691820in}{3.292916in}}{\pgfqpoint{3.704175in}{3.305270in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{3.317625in}}{\pgfqpoint{3.723471in}{3.334383in}}{\pgfqpoint{3.723471in}{3.351855in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{3.369327in}}{\pgfqpoint{3.716529in}{3.386085in}}{\pgfqpoint{3.704175in}{3.398440in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{3.410794in}}{\pgfqpoint{3.675062in}{3.417736in}}{\pgfqpoint{3.657590in}{3.417736in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{3.417736in}}{\pgfqpoint{3.623360in}{3.410794in}}{\pgfqpoint{3.611005in}{3.398440in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{3.386085in}}{\pgfqpoint{3.591709in}{3.369327in}}{\pgfqpoint{3.591709in}{3.351855in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{3.334383in}}{\pgfqpoint{3.598651in}{3.317625in}}{\pgfqpoint{3.611005in}{3.305270in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{3.292916in}}{\pgfqpoint{3.640118in}{3.285974in}}{\pgfqpoint{3.657590in}{3.285974in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{3.285974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.461974in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.461974in}}{\pgfqpoint{5.542142in}{4.468916in}}{\pgfqpoint{5.554496in}{4.481270in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.493625in}}{\pgfqpoint{5.573792in}{4.510383in}}{\pgfqpoint{5.573792in}{4.527855in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.545327in}}{\pgfqpoint{5.566851in}{4.562085in}}{\pgfqpoint{5.554496in}{4.574440in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.586794in}}{\pgfqpoint{5.525383in}{4.593736in}}{\pgfqpoint{5.507911in}{4.593736in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.593736in}}{\pgfqpoint{5.473681in}{4.586794in}}{\pgfqpoint{5.461327in}{4.574440in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.562085in}}{\pgfqpoint{5.442031in}{4.545327in}}{\pgfqpoint{5.442031in}{4.527855in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.510383in}}{\pgfqpoint{5.448972in}{4.493625in}}{\pgfqpoint{5.461327in}{4.481270in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.468916in}}{\pgfqpoint{5.490440in}{4.461974in}}{\pgfqpoint{5.507911in}{4.461974in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.461974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.749174in}}{\pgfqpoint{1.101370in}{0.756116in}}{\pgfqpoint{1.113725in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.780825in}}{\pgfqpoint{1.133021in}{0.797583in}}{\pgfqpoint{1.133021in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.832527in}}{\pgfqpoint{1.126079in}{0.849285in}}{\pgfqpoint{1.113725in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.873994in}}{\pgfqpoint{1.084612in}{0.880936in}}{\pgfqpoint{1.067140in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.880936in}}{\pgfqpoint{1.032910in}{0.873994in}}{\pgfqpoint{1.020555in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.849285in}}{\pgfqpoint{1.001259in}{0.832527in}}{\pgfqpoint{1.001259in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.797583in}}{\pgfqpoint{1.008201in}{0.780825in}}{\pgfqpoint{1.020555in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.756116in}}{\pgfqpoint{1.049668in}{0.749174in}}{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.749174in}}{\pgfqpoint{1.193887in}{0.756116in}}{\pgfqpoint{1.206241in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.780825in}}{\pgfqpoint{1.225537in}{0.797583in}}{\pgfqpoint{1.225537in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.832527in}}{\pgfqpoint{1.218595in}{0.849285in}}{\pgfqpoint{1.206241in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.873994in}}{\pgfqpoint{1.177128in}{0.880936in}}{\pgfqpoint{1.159656in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.880936in}}{\pgfqpoint{1.125426in}{0.873994in}}{\pgfqpoint{1.113071in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.849285in}}{\pgfqpoint{1.093775in}{0.832527in}}{\pgfqpoint{1.093775in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.797583in}}{\pgfqpoint{1.100717in}{0.780825in}}{\pgfqpoint{1.113071in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.756116in}}{\pgfqpoint{1.142184in}{0.749174in}}{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.753374in}}{\pgfqpoint{1.378919in}{0.760316in}}{\pgfqpoint{1.391273in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.785025in}}{\pgfqpoint{1.410569in}{0.801783in}}{\pgfqpoint{1.410569in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.836727in}}{\pgfqpoint{1.403628in}{0.853485in}}{\pgfqpoint{1.391273in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.878194in}}{\pgfqpoint{1.362160in}{0.885136in}}{\pgfqpoint{1.344688in}{0.885136in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.885136in}}{\pgfqpoint{1.310458in}{0.878194in}}{\pgfqpoint{1.298104in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.853485in}}{\pgfqpoint{1.278808in}{0.836727in}}{\pgfqpoint{1.278808in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.801783in}}{\pgfqpoint{1.285749in}{0.785025in}}{\pgfqpoint{1.298104in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.760316in}}{\pgfqpoint{1.327217in}{0.753374in}}{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.770174in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.770174in}}{\pgfqpoint{1.841499in}{0.777116in}}{\pgfqpoint{1.853853in}{0.789470in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.801825in}}{\pgfqpoint{1.873149in}{0.818583in}}{\pgfqpoint{1.873149in}{0.836055in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{0.853527in}}{\pgfqpoint{1.866208in}{0.870285in}}{\pgfqpoint{1.853853in}{0.882640in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{0.894994in}}{\pgfqpoint{1.824740in}{0.901936in}}{\pgfqpoint{1.807269in}{0.901936in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{0.901936in}}{\pgfqpoint{1.773038in}{0.894994in}}{\pgfqpoint{1.760684in}{0.882640in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{0.870285in}}{\pgfqpoint{1.741388in}{0.853527in}}{\pgfqpoint{1.741388in}{0.836055in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{0.818583in}}{\pgfqpoint{1.748330in}{0.801825in}}{\pgfqpoint{1.760684in}{0.789470in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.777116in}}{\pgfqpoint{1.789797in}{0.770174in}}{\pgfqpoint{1.807269in}{0.770174in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.770174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{0.828974in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{0.828974in}}{\pgfqpoint{2.766660in}{0.835916in}}{\pgfqpoint{2.779014in}{0.848270in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{0.860625in}}{\pgfqpoint{2.798310in}{0.877383in}}{\pgfqpoint{2.798310in}{0.894855in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{0.912327in}}{\pgfqpoint{2.791369in}{0.929085in}}{\pgfqpoint{2.779014in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{0.953794in}}{\pgfqpoint{2.749901in}{0.960736in}}{\pgfqpoint{2.732429in}{0.960736in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{0.960736in}}{\pgfqpoint{2.698199in}{0.953794in}}{\pgfqpoint{2.685845in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{0.929085in}}{\pgfqpoint{2.666549in}{0.912327in}}{\pgfqpoint{2.666549in}{0.894855in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{0.877383in}}{\pgfqpoint{2.673490in}{0.860625in}}{\pgfqpoint{2.685845in}{0.848270in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{0.835916in}}{\pgfqpoint{2.714958in}{0.828974in}}{\pgfqpoint{2.732429in}{0.828974in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.828974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{1.131374in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{1.131374in}}{\pgfqpoint{3.691820in}{1.138316in}}{\pgfqpoint{3.704175in}{1.150670in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{1.163025in}}{\pgfqpoint{3.723471in}{1.179783in}}{\pgfqpoint{3.723471in}{1.197255in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{1.214727in}}{\pgfqpoint{3.716529in}{1.231485in}}{\pgfqpoint{3.704175in}{1.243840in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{1.256194in}}{\pgfqpoint{3.675062in}{1.263136in}}{\pgfqpoint{3.657590in}{1.263136in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{1.263136in}}{\pgfqpoint{3.623360in}{1.256194in}}{\pgfqpoint{3.611005in}{1.243840in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{1.231485in}}{\pgfqpoint{3.591709in}{1.214727in}}{\pgfqpoint{3.591709in}{1.197255in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{1.179783in}}{\pgfqpoint{3.598651in}{1.163025in}}{\pgfqpoint{3.611005in}{1.150670in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{1.138316in}}{\pgfqpoint{3.640118in}{1.131374in}}{\pgfqpoint{3.657590in}{1.131374in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.131374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{2.265374in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{2.265374in}}{\pgfqpoint{5.542142in}{2.272316in}}{\pgfqpoint{5.554496in}{2.284670in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{2.297025in}}{\pgfqpoint{5.573792in}{2.313783in}}{\pgfqpoint{5.573792in}{2.331255in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{2.348727in}}{\pgfqpoint{5.566851in}{2.365485in}}{\pgfqpoint{5.554496in}{2.377840in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{2.390194in}}{\pgfqpoint{5.525383in}{2.397136in}}{\pgfqpoint{5.507911in}{2.397136in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{2.397136in}}{\pgfqpoint{5.473681in}{2.390194in}}{\pgfqpoint{5.461327in}{2.377840in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{2.365485in}}{\pgfqpoint{5.442031in}{2.348727in}}{\pgfqpoint{5.442031in}{2.331255in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{2.313783in}}{\pgfqpoint{5.448972in}{2.297025in}}{\pgfqpoint{5.461327in}{2.284670in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{2.272316in}}{\pgfqpoint{5.490440in}{2.265374in}}{\pgfqpoint{5.507911in}{2.265374in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{2.265374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.749174in}}{\pgfqpoint{1.101370in}{0.756116in}}{\pgfqpoint{1.113725in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.780825in}}{\pgfqpoint{1.133021in}{0.797583in}}{\pgfqpoint{1.133021in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.832527in}}{\pgfqpoint{1.126079in}{0.849285in}}{\pgfqpoint{1.113725in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.873994in}}{\pgfqpoint{1.084612in}{0.880936in}}{\pgfqpoint{1.067140in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.880936in}}{\pgfqpoint{1.032910in}{0.873994in}}{\pgfqpoint{1.020555in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.849285in}}{\pgfqpoint{1.001259in}{0.832527in}}{\pgfqpoint{1.001259in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.797583in}}{\pgfqpoint{1.008201in}{0.780825in}}{\pgfqpoint{1.020555in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.756116in}}{\pgfqpoint{1.049668in}{0.749174in}}{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.749174in}}{\pgfqpoint{1.193887in}{0.756116in}}{\pgfqpoint{1.206241in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.780825in}}{\pgfqpoint{1.225537in}{0.797583in}}{\pgfqpoint{1.225537in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.832527in}}{\pgfqpoint{1.218595in}{0.849285in}}{\pgfqpoint{1.206241in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.873994in}}{\pgfqpoint{1.177128in}{0.880936in}}{\pgfqpoint{1.159656in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.880936in}}{\pgfqpoint{1.125426in}{0.873994in}}{\pgfqpoint{1.113071in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.849285in}}{\pgfqpoint{1.093775in}{0.832527in}}{\pgfqpoint{1.093775in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.797583in}}{\pgfqpoint{1.100717in}{0.780825in}}{\pgfqpoint{1.113071in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.756116in}}{\pgfqpoint{1.142184in}{0.749174in}}{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.774374in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.774374in}}{\pgfqpoint{1.378919in}{0.781316in}}{\pgfqpoint{1.391273in}{0.793670in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.806025in}}{\pgfqpoint{1.410569in}{0.822783in}}{\pgfqpoint{1.410569in}{0.840255in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.857727in}}{\pgfqpoint{1.403628in}{0.874485in}}{\pgfqpoint{1.391273in}{0.886840in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.899194in}}{\pgfqpoint{1.362160in}{0.906136in}}{\pgfqpoint{1.344688in}{0.906136in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.906136in}}{\pgfqpoint{1.310458in}{0.899194in}}{\pgfqpoint{1.298104in}{0.886840in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.874485in}}{\pgfqpoint{1.278808in}{0.857727in}}{\pgfqpoint{1.278808in}{0.840255in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.822783in}}{\pgfqpoint{1.285749in}{0.806025in}}{\pgfqpoint{1.298104in}{0.793670in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.781316in}}{\pgfqpoint{1.327217in}{0.774374in}}{\pgfqpoint{1.344688in}{0.774374in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.774374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.786974in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.786974in}}{\pgfqpoint{1.841499in}{0.793916in}}{\pgfqpoint{1.853853in}{0.806270in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.818625in}}{\pgfqpoint{1.873149in}{0.835383in}}{\pgfqpoint{1.873149in}{0.852855in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{0.870327in}}{\pgfqpoint{1.866208in}{0.887085in}}{\pgfqpoint{1.853853in}{0.899440in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{0.911794in}}{\pgfqpoint{1.824740in}{0.918736in}}{\pgfqpoint{1.807269in}{0.918736in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{0.918736in}}{\pgfqpoint{1.773038in}{0.911794in}}{\pgfqpoint{1.760684in}{0.899440in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{0.887085in}}{\pgfqpoint{1.741388in}{0.870327in}}{\pgfqpoint{1.741388in}{0.852855in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{0.835383in}}{\pgfqpoint{1.748330in}{0.818625in}}{\pgfqpoint{1.760684in}{0.806270in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.793916in}}{\pgfqpoint{1.789797in}{0.786974in}}{\pgfqpoint{1.807269in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.786974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{0.980174in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{0.980174in}}{\pgfqpoint{2.766660in}{0.987116in}}{\pgfqpoint{2.779014in}{0.999470in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{1.011825in}}{\pgfqpoint{2.798310in}{1.028583in}}{\pgfqpoint{2.798310in}{1.046055in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{1.063527in}}{\pgfqpoint{2.791369in}{1.080285in}}{\pgfqpoint{2.779014in}{1.092640in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{1.104994in}}{\pgfqpoint{2.749901in}{1.111936in}}{\pgfqpoint{2.732429in}{1.111936in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{1.111936in}}{\pgfqpoint{2.698199in}{1.104994in}}{\pgfqpoint{2.685845in}{1.092640in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{1.080285in}}{\pgfqpoint{2.666549in}{1.063527in}}{\pgfqpoint{2.666549in}{1.046055in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{1.028583in}}{\pgfqpoint{2.673490in}{1.011825in}}{\pgfqpoint{2.685845in}{0.999470in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{0.987116in}}{\pgfqpoint{2.714958in}{0.980174in}}{\pgfqpoint{2.732429in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{0.980174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{1.148174in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{1.148174in}}{\pgfqpoint{3.691820in}{1.155116in}}{\pgfqpoint{3.704175in}{1.167470in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{1.179825in}}{\pgfqpoint{3.723471in}{1.196583in}}{\pgfqpoint{3.723471in}{1.214055in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{1.231527in}}{\pgfqpoint{3.716529in}{1.248285in}}{\pgfqpoint{3.704175in}{1.260640in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{1.272994in}}{\pgfqpoint{3.675062in}{1.279936in}}{\pgfqpoint{3.657590in}{1.279936in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{1.279936in}}{\pgfqpoint{3.623360in}{1.272994in}}{\pgfqpoint{3.611005in}{1.260640in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{1.248285in}}{\pgfqpoint{3.591709in}{1.231527in}}{\pgfqpoint{3.591709in}{1.214055in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{1.196583in}}{\pgfqpoint{3.598651in}{1.179825in}}{\pgfqpoint{3.611005in}{1.167470in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{1.155116in}}{\pgfqpoint{3.640118in}{1.148174in}}{\pgfqpoint{3.657590in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{1.148174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{1.463174in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{1.463174in}}{\pgfqpoint{5.542142in}{1.470116in}}{\pgfqpoint{5.554496in}{1.482470in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{1.494825in}}{\pgfqpoint{5.573792in}{1.511583in}}{\pgfqpoint{5.573792in}{1.529055in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{1.546527in}}{\pgfqpoint{5.566851in}{1.563285in}}{\pgfqpoint{5.554496in}{1.575640in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{1.587994in}}{\pgfqpoint{5.525383in}{1.594936in}}{\pgfqpoint{5.507911in}{1.594936in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{1.594936in}}{\pgfqpoint{5.473681in}{1.587994in}}{\pgfqpoint{5.461327in}{1.575640in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{1.563285in}}{\pgfqpoint{5.442031in}{1.546527in}}{\pgfqpoint{5.442031in}{1.529055in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{1.511583in}}{\pgfqpoint{5.448972in}{1.494825in}}{\pgfqpoint{5.461327in}{1.482470in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{1.470116in}}{\pgfqpoint{5.490440in}{1.463174in}}{\pgfqpoint{5.507911in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{1.463174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895426in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.994247in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.961306in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.761774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126716in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{0.803774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.013774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{2.109974in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{2.109974in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{2.175855in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{2.241736in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{2.241736in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{2.175855in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{2.109974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{4.264574in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.297515in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.264574in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.297515in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.363396in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.396336in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.363396in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.396336in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.363396in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.297515in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.264574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{4.764374in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.797315in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.764374in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.797315in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.830255in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.863196in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.896136in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.863196in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.896136in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.863196in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.830255in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.797315in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.764374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.936574in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.969515in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.936574in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.969515in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.002455in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{5.035396in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.068336in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.035396in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.068336in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{5.035396in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.002455in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.969515in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.936574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941684in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{0.753374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034200in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.927136in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.927136in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.795374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311748in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.872796in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.905736in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.872796in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.905736in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.872796in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.773974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774328in}{3.739574in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.772515in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{3.739574in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{3.772515in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{3.805455in}}%
\pgfpathlineto{\pgfqpoint{1.873149in}{3.838396in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{3.871336in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.838396in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{3.871336in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{3.838396in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{3.805455in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{3.772515in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{3.739574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699489in}{4.781174in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.814115in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.781174in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.814115in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.847055in}}%
\pgfpathlineto{\pgfqpoint{2.798310in}{4.879996in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{4.912936in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{4.879996in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.912936in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.879996in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.847055in}}%
\pgfpathlineto{\pgfqpoint{2.666549in}{4.814115in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{4.781174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624650in}{4.911374in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{4.944315in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.911374in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{4.944315in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{4.977255in}}%
\pgfpathlineto{\pgfqpoint{3.723471in}{5.010196in}}%
\pgfpathlineto{\pgfqpoint{3.690530in}{5.043136in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{5.010196in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{5.043136in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{5.010196in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.977255in}}%
\pgfpathlineto{\pgfqpoint{3.591709in}{4.944315in}}%
\pgfpathlineto{\pgfqpoint{3.624650in}{4.911374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474971in}{4.940774in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.973715in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{4.940774in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{4.973715in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.006655in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{5.039596in}}%
\pgfpathlineto{\pgfqpoint{5.540852in}{5.072536in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.039596in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.072536in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{5.039596in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{5.006655in}}%
\pgfpathlineto{\pgfqpoint{5.442031in}{4.973715in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{4.940774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.749174in}}{\pgfqpoint{1.101370in}{0.756116in}}{\pgfqpoint{1.113725in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.780825in}}{\pgfqpoint{1.133021in}{0.797583in}}{\pgfqpoint{1.133021in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.832527in}}{\pgfqpoint{1.126079in}{0.849285in}}{\pgfqpoint{1.113725in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.873994in}}{\pgfqpoint{1.084612in}{0.880936in}}{\pgfqpoint{1.067140in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.880936in}}{\pgfqpoint{1.032910in}{0.873994in}}{\pgfqpoint{1.020555in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.849285in}}{\pgfqpoint{1.001259in}{0.832527in}}{\pgfqpoint{1.001259in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.797583in}}{\pgfqpoint{1.008201in}{0.780825in}}{\pgfqpoint{1.020555in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.756116in}}{\pgfqpoint{1.049668in}{0.749174in}}{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.749174in}}{\pgfqpoint{1.193887in}{0.756116in}}{\pgfqpoint{1.206241in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.780825in}}{\pgfqpoint{1.225537in}{0.797583in}}{\pgfqpoint{1.225537in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.832527in}}{\pgfqpoint{1.218595in}{0.849285in}}{\pgfqpoint{1.206241in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.873994in}}{\pgfqpoint{1.177128in}{0.880936in}}{\pgfqpoint{1.159656in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.880936in}}{\pgfqpoint{1.125426in}{0.873994in}}{\pgfqpoint{1.113071in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.849285in}}{\pgfqpoint{1.093775in}{0.832527in}}{\pgfqpoint{1.093775in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.797583in}}{\pgfqpoint{1.100717in}{0.780825in}}{\pgfqpoint{1.113071in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.756116in}}{\pgfqpoint{1.142184in}{0.749174in}}{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.749174in}}{\pgfqpoint{1.378919in}{0.756116in}}{\pgfqpoint{1.391273in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.780825in}}{\pgfqpoint{1.410569in}{0.797583in}}{\pgfqpoint{1.410569in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.832527in}}{\pgfqpoint{1.403628in}{0.849285in}}{\pgfqpoint{1.391273in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.873994in}}{\pgfqpoint{1.362160in}{0.880936in}}{\pgfqpoint{1.344688in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.880936in}}{\pgfqpoint{1.310458in}{0.873994in}}{\pgfqpoint{1.298104in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.849285in}}{\pgfqpoint{1.278808in}{0.832527in}}{\pgfqpoint{1.278808in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.797583in}}{\pgfqpoint{1.285749in}{0.780825in}}{\pgfqpoint{1.298104in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.756116in}}{\pgfqpoint{1.327217in}{0.749174in}}{\pgfqpoint{1.344688in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.791174in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.791174in}}{\pgfqpoint{1.841499in}{0.798116in}}{\pgfqpoint{1.853853in}{0.810470in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.822825in}}{\pgfqpoint{1.873149in}{0.839583in}}{\pgfqpoint{1.873149in}{0.857055in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{0.874527in}}{\pgfqpoint{1.866208in}{0.891285in}}{\pgfqpoint{1.853853in}{0.903640in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{0.915994in}}{\pgfqpoint{1.824740in}{0.922936in}}{\pgfqpoint{1.807269in}{0.922936in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{0.922936in}}{\pgfqpoint{1.773038in}{0.915994in}}{\pgfqpoint{1.760684in}{0.903640in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{0.891285in}}{\pgfqpoint{1.741388in}{0.874527in}}{\pgfqpoint{1.741388in}{0.857055in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{0.839583in}}{\pgfqpoint{1.748330in}{0.822825in}}{\pgfqpoint{1.760684in}{0.810470in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.798116in}}{\pgfqpoint{1.789797in}{0.791174in}}{\pgfqpoint{1.807269in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.791174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732429in}{1.257374in}}%
\pgfpathcurveto{\pgfqpoint{2.749901in}{1.257374in}}{\pgfqpoint{2.766660in}{1.264316in}}{\pgfqpoint{2.779014in}{1.276670in}}%
\pgfpathcurveto{\pgfqpoint{2.791369in}{1.289025in}}{\pgfqpoint{2.798310in}{1.305783in}}{\pgfqpoint{2.798310in}{1.323255in}}%
\pgfpathcurveto{\pgfqpoint{2.798310in}{1.340727in}}{\pgfqpoint{2.791369in}{1.357485in}}{\pgfqpoint{2.779014in}{1.369840in}}%
\pgfpathcurveto{\pgfqpoint{2.766660in}{1.382194in}}{\pgfqpoint{2.749901in}{1.389136in}}{\pgfqpoint{2.732429in}{1.389136in}}%
\pgfpathcurveto{\pgfqpoint{2.714958in}{1.389136in}}{\pgfqpoint{2.698199in}{1.382194in}}{\pgfqpoint{2.685845in}{1.369840in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{1.357485in}}{\pgfqpoint{2.666549in}{1.340727in}}{\pgfqpoint{2.666549in}{1.323255in}}%
\pgfpathcurveto{\pgfqpoint{2.666549in}{1.305783in}}{\pgfqpoint{2.673490in}{1.289025in}}{\pgfqpoint{2.685845in}{1.276670in}}%
\pgfpathcurveto{\pgfqpoint{2.698199in}{1.264316in}}{\pgfqpoint{2.714958in}{1.257374in}}{\pgfqpoint{2.732429in}{1.257374in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{1.257374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657590in}{2.534174in}}%
\pgfpathcurveto{\pgfqpoint{3.675062in}{2.534174in}}{\pgfqpoint{3.691820in}{2.541116in}}{\pgfqpoint{3.704175in}{2.553470in}}%
\pgfpathcurveto{\pgfqpoint{3.716529in}{2.565825in}}{\pgfqpoint{3.723471in}{2.582583in}}{\pgfqpoint{3.723471in}{2.600055in}}%
\pgfpathcurveto{\pgfqpoint{3.723471in}{2.617527in}}{\pgfqpoint{3.716529in}{2.634285in}}{\pgfqpoint{3.704175in}{2.646640in}}%
\pgfpathcurveto{\pgfqpoint{3.691820in}{2.658994in}}{\pgfqpoint{3.675062in}{2.665936in}}{\pgfqpoint{3.657590in}{2.665936in}}%
\pgfpathcurveto{\pgfqpoint{3.640118in}{2.665936in}}{\pgfqpoint{3.623360in}{2.658994in}}{\pgfqpoint{3.611005in}{2.646640in}}%
\pgfpathcurveto{\pgfqpoint{3.598651in}{2.634285in}}{\pgfqpoint{3.591709in}{2.617527in}}{\pgfqpoint{3.591709in}{2.600055in}}%
\pgfpathcurveto{\pgfqpoint{3.591709in}{2.582583in}}{\pgfqpoint{3.598651in}{2.565825in}}{\pgfqpoint{3.611005in}{2.553470in}}%
\pgfpathcurveto{\pgfqpoint{3.623360in}{2.541116in}}{\pgfqpoint{3.640118in}{2.534174in}}{\pgfqpoint{3.657590in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{3.657590in}{2.534174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507911in}{4.428374in}}%
\pgfpathcurveto{\pgfqpoint{5.525383in}{4.428374in}}{\pgfqpoint{5.542142in}{4.435316in}}{\pgfqpoint{5.554496in}{4.447670in}}%
\pgfpathcurveto{\pgfqpoint{5.566851in}{4.460025in}}{\pgfqpoint{5.573792in}{4.476783in}}{\pgfqpoint{5.573792in}{4.494255in}}%
\pgfpathcurveto{\pgfqpoint{5.573792in}{4.511727in}}{\pgfqpoint{5.566851in}{4.528485in}}{\pgfqpoint{5.554496in}{4.540840in}}%
\pgfpathcurveto{\pgfqpoint{5.542142in}{4.553194in}}{\pgfqpoint{5.525383in}{4.560136in}}{\pgfqpoint{5.507911in}{4.560136in}}%
\pgfpathcurveto{\pgfqpoint{5.490440in}{4.560136in}}{\pgfqpoint{5.473681in}{4.553194in}}{\pgfqpoint{5.461327in}{4.540840in}}%
\pgfpathcurveto{\pgfqpoint{5.448972in}{4.528485in}}{\pgfqpoint{5.442031in}{4.511727in}}{\pgfqpoint{5.442031in}{4.494255in}}%
\pgfpathcurveto{\pgfqpoint{5.442031in}{4.476783in}}{\pgfqpoint{5.448972in}{4.460025in}}{\pgfqpoint{5.461327in}{4.447670in}}%
\pgfpathcurveto{\pgfqpoint{5.473681in}{4.435316in}}{\pgfqpoint{5.490440in}{4.428374in}}{\pgfqpoint{5.507911in}{4.428374in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{4.428374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.945838in}{0.749174in}}{\pgfqpoint{0.962596in}{0.756116in}}{\pgfqpoint{0.974951in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.987305in}{0.780825in}}{\pgfqpoint{0.994247in}{0.797583in}}{\pgfqpoint{0.994247in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.832527in}}{\pgfqpoint{0.987305in}{0.849285in}}{\pgfqpoint{0.974951in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.962596in}{0.873994in}}{\pgfqpoint{0.945838in}{0.880936in}}{\pgfqpoint{0.928366in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.910894in}{0.880936in}}{\pgfqpoint{0.894136in}{0.873994in}}{\pgfqpoint{0.881781in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.869427in}{0.849285in}}{\pgfqpoint{0.862485in}{0.832527in}}{\pgfqpoint{0.862485in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.862485in}{0.797583in}}{\pgfqpoint{0.869427in}{0.780825in}}{\pgfqpoint{0.881781in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.894136in}{0.756116in}}{\pgfqpoint{0.910894in}{0.749174in}}{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.992096in}{0.749174in}}{\pgfqpoint{1.008854in}{0.756116in}}{\pgfqpoint{1.021209in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.033563in}{0.780825in}}{\pgfqpoint{1.040505in}{0.797583in}}{\pgfqpoint{1.040505in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.040505in}{0.832527in}}{\pgfqpoint{1.033563in}{0.849285in}}{\pgfqpoint{1.021209in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008854in}{0.873994in}}{\pgfqpoint{0.992096in}{0.880936in}}{\pgfqpoint{0.974624in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{0.957152in}{0.880936in}}{\pgfqpoint{0.940394in}{0.873994in}}{\pgfqpoint{0.928039in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{0.915685in}{0.849285in}}{\pgfqpoint{0.908743in}{0.832527in}}{\pgfqpoint{0.908743in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{0.908743in}{0.797583in}}{\pgfqpoint{0.915685in}{0.780825in}}{\pgfqpoint{0.928039in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{0.940394in}{0.756116in}}{\pgfqpoint{0.957152in}{0.749174in}}{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.084612in}{0.749174in}}{\pgfqpoint{1.101370in}{0.756116in}}{\pgfqpoint{1.113725in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.126079in}{0.780825in}}{\pgfqpoint{1.133021in}{0.797583in}}{\pgfqpoint{1.133021in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.133021in}{0.832527in}}{\pgfqpoint{1.126079in}{0.849285in}}{\pgfqpoint{1.113725in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.101370in}{0.873994in}}{\pgfqpoint{1.084612in}{0.880936in}}{\pgfqpoint{1.067140in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.049668in}{0.880936in}}{\pgfqpoint{1.032910in}{0.873994in}}{\pgfqpoint{1.020555in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.008201in}{0.849285in}}{\pgfqpoint{1.001259in}{0.832527in}}{\pgfqpoint{1.001259in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.001259in}{0.797583in}}{\pgfqpoint{1.008201in}{0.780825in}}{\pgfqpoint{1.020555in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.032910in}{0.756116in}}{\pgfqpoint{1.049668in}{0.749174in}}{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.177128in}{0.749174in}}{\pgfqpoint{1.193887in}{0.756116in}}{\pgfqpoint{1.206241in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.218595in}{0.780825in}}{\pgfqpoint{1.225537in}{0.797583in}}{\pgfqpoint{1.225537in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.225537in}{0.832527in}}{\pgfqpoint{1.218595in}{0.849285in}}{\pgfqpoint{1.206241in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{0.873994in}}{\pgfqpoint{1.177128in}{0.880936in}}{\pgfqpoint{1.159656in}{0.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.142184in}{0.880936in}}{\pgfqpoint{1.125426in}{0.873994in}}{\pgfqpoint{1.113071in}{0.861640in}}%
\pgfpathcurveto{\pgfqpoint{1.100717in}{0.849285in}}{\pgfqpoint{1.093775in}{0.832527in}}{\pgfqpoint{1.093775in}{0.815055in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.797583in}}{\pgfqpoint{1.100717in}{0.780825in}}{\pgfqpoint{1.113071in}{0.768470in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{0.756116in}}{\pgfqpoint{1.142184in}{0.749174in}}{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.749174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.362160in}{0.753374in}}{\pgfqpoint{1.378919in}{0.760316in}}{\pgfqpoint{1.391273in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.785025in}}{\pgfqpoint{1.410569in}{0.801783in}}{\pgfqpoint{1.410569in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{0.836727in}}{\pgfqpoint{1.403628in}{0.853485in}}{\pgfqpoint{1.391273in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.378919in}{0.878194in}}{\pgfqpoint{1.362160in}{0.885136in}}{\pgfqpoint{1.344688in}{0.885136in}}%
\pgfpathcurveto{\pgfqpoint{1.327217in}{0.885136in}}{\pgfqpoint{1.310458in}{0.878194in}}{\pgfqpoint{1.298104in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.853485in}}{\pgfqpoint{1.278808in}{0.836727in}}{\pgfqpoint{1.278808in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.278808in}{0.801783in}}{\pgfqpoint{1.285749in}{0.785025in}}{\pgfqpoint{1.298104in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.310458in}{0.760316in}}{\pgfqpoint{1.327217in}{0.753374in}}{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.753374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699389in}{0.605055in}}{\pgfqpoint{5.037500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807269in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.824740in}{0.753374in}}{\pgfqpoint{1.841499in}{0.760316in}}{\pgfqpoint{1.853853in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{0.785025in}}{\pgfqpoint{1.873149in}{0.801783in}}{\pgfqpoint{1.873149in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{0.836727in}}{\pgfqpoint{1.866208in}{0.853485in}}{\pgfqpoint{1.853853in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{0.878194in}}{\pgfqpoint{1.824740in}{0.885136in}}{\pgfqpoint{1.807269in}{0.885136in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{0.885136in}}{\pgfqpoint{1.773038in}{0.878194in}}{\pgfqpoint{1.760684in}{0.865840in}}%
\pgfpathcurveto{\pgfqpoint{1.748330in}{0.853485in}}{\pgfqpoint{1.741388in}{0.836727in}}{\pgfqpoint{1.741388in}{0.819255in}}%
\pgfpathcurveto{\pgfqpoint{1.741388in}{0.801783in}}{\pgfqpoint{1.748330in}{0.785025in}}{\pgfqpoint{1.760684in}{0.772670in}}%
\pgfpathcurveto{\pgfqpoint{1.773038in}{0.760316in}}{\pgfqpoint{1.789797in}{0.753374in}}{\pgfqpoint{1.807269in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.753374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{5.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{5.041722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.956166in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BiMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.695466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.695466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.609911in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC2Mark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.349211in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.349211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.349211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=4.263655in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{4.002955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{4.002955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.917400in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MirrorMark}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{3.656700in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{3.656700in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{3.656700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{3.656700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.571144in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{3.310444in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{3.310444in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{3.310444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{3.310444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=3.224888in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Ours+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{2.964188in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{2.964188in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{2.964188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{2.964188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=2.878633in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RSBH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935417in}{2.617933in}}%
\pgfpathlineto{\pgfqpoint{6.082083in}{2.617933in}}%
\pgfpathlineto{\pgfqpoint{6.228750in}{2.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082083in}{2.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326528in,y=2.532377in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StealthInk}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

